An Approximation Algorithm for the Exact Matching Problem in Bipartite Graphs

In 1982 Papadimitriou and Yannakakis introduced the Exact Matching problem, in which given a red and blue edge-colored graph $G$ and an integer $k$ one has to decide whether there exists a perfect matching in $G$ with exactly $k$ red edges. Even though a randomized polynomial-time algorithm for this problem was quickly found a few years later, it is still unknown today whether a deterministic polynomial-time algorithm exists. This makes the Exact Matching problem an important candidate to test the RP=P hypothesis. In this paper we focus on approximating Exact Matching. While there exists a simple algorithm that computes in deterministic polynomial-time an almost perfect matching with exactly $k$ red edges, not a lot of work focuses on computing perfect matchings with almost $k$ red edges. In fact such an algorithm for bipartite graphs running in deterministic polynomial-time was published only recently (STACS'23). It outputs a perfect matching with $k'$ red edges with the guarantee that $0.5k \leq k' \leq 1.5k$. In the present paper we aim at approximating the number of red edges without exceeding the limit of $k$ red edges. We construct a deterministic polynomial-time algorithm, which on bipartite graphs computes a perfect matching with $k'$ red edges such that $k/3 \leq k' \leq k$.

==> cycle_fusion.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.55\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.5]
            
%Shape: Arc [id:dp5993779815509023] 
\draw  [draw opacity=0] (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) -- (335,1495) -- cycle ; \draw  (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) ;  
%Shape: Arc [id:dp1180615630366122] 
\draw  [draw opacity=0] (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) -- (335,1495) -- cycle ; \draw   (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) ;  
%Shape: Arc [id:dp935777534609801] 
\draw  [draw opacity=0] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) -- (335,1495) -- cycle ; \draw  [orient={<}{1}{0.3}] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) ;  
%Straight Lines [id:da04580626440216795] 
\draw  [orient={>}{1}{0.7}, color=mred]  (240,1480) -- (240,1520) ;
%Shape: Arc [id:dp549037971687305] 
\draw  [draw opacity=0] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) -- (322.3,1422.11) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) ;  
%Shape: Arc [id:dp2931622312193044] 
\draw  [draw opacity=0] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) -- (350.21,1438.54) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) ;  
%Shape: Arc [id:dp06760090904436677] 
\draw  [draw opacity=0] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) -- (335.19,1495.12) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) ;  
%Shape: Arc [id:dp8745676044419555] 
\draw  [draw opacity=0] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) -- (419.08,1485.13) -- cycle ; \draw  [orient={<}{1}{0.4}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) ;  
%Shape: Arc [id:dp8200884280277366] 
\draw  [draw opacity=0] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) -- (419.83,1518.18) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) ;  
%Shape: Arc [id:dp777523768968143] 
\draw  [draw opacity=0] (348.62,1669.86) .. controls (328.25,1657.93) and (305.61,1637.75) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) -- (324.44,1581.06) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (348.62,1669.86) .. controls (328.25,1657.93) and (305.61,1637.75) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) ;  
%Shape: Arc [id:dp31417921651879066] 
\draw  [draw opacity=0] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) -- (343.63,1569.67) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) ;  
%Shape: Arc [id:dp5496214851877448] 
\draw  [draw opacity=0] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) ;  
%Shape: Arc [id:dp9182303661204132] 
\draw  [draw opacity=0] (446.9,1629.55) .. controls (419.67,1652.23) and (385.45,1666.79) .. (347.94,1669.53) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (446.9,1629.55) .. controls (419.67,1652.23) and (385.45,1666.79) .. (347.94,1669.53) ;  

% Text Node
\draw (205,1489) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (319,1599) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (430,1486) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (319,1356) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (173.63,1644.92) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
        \end{tikzpicture}
    \caption{Three negative cycles $C_{Q_1}$ (blue) $C_{Q_2}$ (green) and $C_{Q_3}$ (purple) intersecting in a single negative edge $e~\notin~\Cp$.}
    \end{subfigure}

    \vskip 2em
    \begin{subfigure}[b]{\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
                
%Shape: Arc [id:dp45501469099963965] 
\draw  [draw opacity=0] (340.76,1040.22) .. controls (360.27,1060.39) and (374.99,1085.23) .. (383.04,1112.91) -- (215,1161.92) -- cycle ; \draw  (340.76,1040.22) .. controls (360.27,1060.39) and (374.99,1085.23) .. (383.04,1112.91) ;  
%Shape: Arc [id:dp860397597340003] 
\draw  [draw opacity=0] (379.06,1222.97) .. controls (368.28,1251.92) and (350.06,1277.25) .. (326.72,1296.63) -- (215,1161.92) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (379.06,1222.97) .. controls (368.28,1251.92) and (350.06,1277.25) .. (326.72,1296.63) ;  
%Shape: Arc [id:dp5289943667896548] 
\draw  [draw opacity=0] (227.91,1336.45) .. controls (223.65,1336.76) and (219.34,1336.92) .. (215,1336.92) .. controls (118.35,1336.92) and (40,1258.57) .. (40,1161.92) .. controls (40,1065.27) and (118.35,986.92) .. (215,986.92) .. controls (223.35,986.92) and (231.56,987.5) .. (239.6,988.64) -- (215,1161.92) -- cycle ; \draw  [orient={<}{1}{0.3}] (227.91,1336.45) .. controls (223.65,1336.76) and (219.34,1336.92) .. (215,1336.92) .. controls (118.35,1336.92) and (40,1258.57) .. (40,1161.92) .. controls (40,1065.27) and (118.35,986.92) .. (215,986.92) .. controls (223.35,986.92) and (231.56,987.5) .. (239.6,988.64) ;  
%Straight Lines [id:da5027579219141012] 
\draw [orient={>}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,1146.92) -- (120,1186.92) ;
%Shape: Arc [id:dp5863830199672234] 
\draw  [draw opacity=0] (120,1146.92) .. controls (119.76,1121.06) and (131.52,1087.16) .. (153.88,1055.18) .. controls (179.86,1018.02) and (213.19,993.41) .. (239.94,988.78) -- (202.3,1089.03) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (120,1146.92) .. controls (119.76,1121.06) and (131.52,1087.16) .. (153.88,1055.18) .. controls (179.86,1018.02) and (213.19,993.41) .. (239.94,988.78) ;  
%Shape: Arc [id:dp787662686855816] 
\draw  [draw opacity=0] (340.62,1040.01) .. controls (332.55,1062.64) and (298.3,1099.81) .. (251.62,1134.37) .. controls (190.79,1179.42) and (131.9,1202.99) .. (120.07,1187.02) .. controls (120.05,1186.98) and (120.02,1186.95) .. (120,1186.92) -- (230.21,1105.46) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (340.62,1040.01) .. controls (332.55,1062.64) and (298.3,1099.81) .. (251.62,1134.37) .. controls (190.79,1179.42) and (131.9,1202.99) .. (120.07,1187.02) .. controls (120.05,1186.98) and (120.02,1186.95) .. (120,1186.92) ;  
%Shape: Arc [id:dp4093005697915003] 
\draw  [draw opacity=0] (239.94,988.78) .. controls (279.44,994.37) and (314.7,1013.15) .. (341.12,1040.52) -- (215.19,1162.04) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (239.94,988.78) .. controls (279.44,994.37) and (314.7,1013.15) .. (341.12,1040.52) ;  
%Shape: Arc [id:dp17553611036236394] 
\draw  [draw opacity=0] (120,1146.92) .. controls (129.99,1124.72) and (206.38,1107.53) .. (299.12,1107.63) .. controls (329.56,1107.66) and (358.23,1109.55) .. (383.37,1112.86) -- (299.08,1152.05) -- cycle ; \draw  [orient={<}{1}{0.4}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (120,1146.92) .. controls (129.99,1124.72) and (206.38,1107.53) .. (299.12,1107.63) .. controls (329.56,1107.66) and (358.23,1109.55) .. (383.37,1112.86) ;  
%Shape: Arc [id:dp10574657802128984] 
\draw  [draw opacity=0] (228.62,1336.78) .. controls (208.25,1324.85) and (185.61,1304.67) .. (165.26,1278.83) .. controls (139.61,1246.25) and (123.56,1212.25) .. (120,1186.92) -- (204.44,1247.98) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (228.62,1336.78) .. controls (208.25,1324.85) and (185.61,1304.67) .. (165.26,1278.83) .. controls (139.61,1246.25) and (123.56,1212.25) .. (120,1186.92) ;  
%Shape: Arc [id:dp6821751058435263] 
\draw  [draw opacity=0] (382.89,1112.38) .. controls (387.52,1128.09) and (390,1144.71) .. (390,1161.92) .. controls (390,1183.49) and (386.1,1204.14) .. (378.96,1223.22) -- (215,1161.92) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (382.89,1112.38) .. controls (387.52,1128.09) and (390,1144.71) .. (390,1161.92) .. controls (390,1183.49) and (386.1,1204.14) .. (378.96,1223.22) ;  
%Shape: Arc [id:dp10961272220402796] 
\draw  [draw opacity=0] (326.9,1296.47) .. controls (299.67,1319.15) and (265.45,1333.71) .. (227.94,1336.45) -- (215,1161.92) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (326.9,1296.47) .. controls (299.67,1319.15) and (265.45,1333.71) .. (227.94,1336.45) ;  

% Text Node
\draw (85,1156) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (199,1022.92) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (53.63,1311.84) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (305,1218) node [anchor=north west][inner sep=0.75pt]    {$C_{12}$};

        
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.5]
               
%Shape: Arc [id:dp3896186062318251] 
\draw  [draw opacity=0] (99.63,182.05) .. controls (114.99,165.66) and (173.05,191.65) .. (230.03,240.55) .. controls (267.72,272.9) and (295.57,307.25) .. (306.09,331.91) -- (203.26,271.73) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (99.63,182.05) .. controls (114.99,165.66) and (173.05,191.65) .. (230.03,240.55) .. controls (267.72,272.9) and (295.57,307.25) .. (306.09,331.91) ;  
%Shape: Arc [id:dp5847807776926498] 
\draw  [draw opacity=0] (208.25,371.91) .. controls (187.88,359.98) and (165.25,339.8) .. (144.9,313.96) .. controls (119.24,281.39) and (103.19,247.39) .. (99.63,222.05) -- (184.07,283.11) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (208.25,371.91) .. controls (187.88,359.98) and (165.25,339.8) .. (144.9,313.96) .. controls (119.24,281.39) and (103.19,247.39) .. (99.63,222.05) ;  
%Shape: Arc [id:dp5260002490691106] 
\draw  [draw opacity=0] (320.39,75.36) .. controls (339.91,95.52) and (354.62,120.36) .. (362.68,148.04) -- (194.63,197.05) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320.39,75.36) .. controls (339.91,95.52) and (354.62,120.36) .. (362.68,148.04) ;  
%Shape: Arc [id:dp7630647232831841] 
\draw  [draw opacity=0] (358.69,258.1) .. controls (347.91,287.05) and (329.69,312.38) .. (306.35,331.76) -- (194.63,197.05) -- cycle ; \draw   (358.69,258.1) .. controls (347.91,287.05) and (329.69,312.38) .. (306.35,331.76) ;  
%Shape: Arc [id:dp8789752947036247] 
\draw  [draw opacity=0] (207.54,371.59) .. controls (203.28,371.9) and (198.97,372.05) .. (194.63,372.05) .. controls (97.98,372.05) and (19.63,293.7) .. (19.63,197.05) .. controls (19.63,100.4) and (97.98,22.05) .. (194.63,22.05) .. controls (202.98,22.05) and (211.19,22.64) .. (219.23,23.77) -- (194.63,197.05) -- cycle ; \draw  [orient={<}{1}{0.3}] (207.54,371.59) .. controls (203.28,371.9) and (198.97,372.05) .. (194.63,372.05) .. controls (97.98,372.05) and (19.63,293.7) .. (19.63,197.05) .. controls (19.63,100.4) and (97.98,22.05) .. (194.63,22.05) .. controls (202.98,22.05) and (211.19,22.64) .. (219.23,23.77) ;  
%Straight Lines [id:da5789700772179294] 
\draw [orient={>}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.63,182.05) -- (99.63,222.05) ;
%Shape: Arc [id:dp3766054134992619] 
\draw  [draw opacity=0] (99.63,182.05) .. controls (99.39,156.19) and (111.15,122.29) .. (133.51,90.31) .. controls (159.49,53.16) and (192.82,28.55) .. (219.58,23.91) -- (181.93,124.17) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (99.63,182.05) .. controls (99.39,156.19) and (111.15,122.29) .. (133.51,90.31) .. controls (159.49,53.16) and (192.82,28.55) .. (219.58,23.91) ;  
%Shape: Arc [id:dp45381330010705556] 
\draw  [draw opacity=0] (219.58,23.91) .. controls (259.08,29.51) and (294.33,48.29) .. (320.75,75.66) -- (194.82,197.18) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (219.58,23.91) .. controls (259.08,29.51) and (294.33,48.29) .. (320.75,75.66) ;  
%Shape: Arc [id:dp04163978611076258] 
\draw  [draw opacity=0] (358.96,258.41) .. controls (334.9,261.02) and (307.81,262.39) .. (279.18,262.2) .. controls (183.97,261.57) and (106.12,243.87) .. (99.63,222.05) -- (279.46,220.23) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (358.96,258.41) .. controls (334.9,261.02) and (307.81,262.39) .. (279.18,262.2) .. controls (183.97,261.57) and (106.12,243.87) .. (99.63,222.05) ;  
%Shape: Arc [id:dp003502685822297291] 
\draw  [draw opacity=0] (362.52,147.51) .. controls (367.15,163.22) and (369.63,179.85) .. (369.63,197.05) .. controls (369.63,218.62) and (365.73,239.28) .. (358.59,258.36) -- (194.63,197.05) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (362.52,147.51) .. controls (367.15,163.22) and (369.63,179.85) .. (369.63,197.05) .. controls (369.63,218.62) and (365.73,239.28) .. (358.59,258.36) ;  
%Shape: Arc [id:dp874173919006414] 
\draw  [draw opacity=0] (306.54,331.6) .. controls (279.3,354.28) and (245.08,368.84) .. (207.57,371.58) -- (194.63,197.05) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (306.54,331.6) .. controls (279.3,354.28) and (245.08,368.84) .. (207.57,371.58) ;  

% Text Node
\draw (65,191) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (178.63,301.05) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (33.26,346.97) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (280,99) node [anchor=north west][inner sep=0.75pt]    {$C_{23}$};

    \end{tikzpicture}
    % \end{subfigure}
    \hfill
    % \begin{subfigure}[b]{0.3\textwidth}
    % \centering
    \begin{tikzpicture}[scale=0.5]
           
%Shape: Arc [id:dp19007661344341065] 
\draw  [draw opacity=0] (389.33,758.41) .. controls (365.27,761.02) and (338.18,762.39) .. (309.55,762.2) .. controls (214.34,761.57) and (136.49,743.87) .. (130,722.05) -- (309.83,720.23) -- cycle ; \draw  [orient={<}{mgreen}{0.7}, color=mgreen  ,draw opacity=1 ] (389.33,758.41) .. controls (365.27,761.02) and (338.18,762.39) .. (309.55,762.2) .. controls (214.34,761.57) and (136.49,743.87) .. (130,722.05) ;  
%Shape: Arc [id:dp9380184645157933] 
\draw  [draw opacity=0] (350.76,575.36) .. controls (370.27,595.52) and (384.99,620.36) .. (393.04,648.04) -- (225,697.05) -- cycle ; \draw   (350.76,575.36) .. controls (370.27,595.52) and (384.99,620.36) .. (393.04,648.04) ;  
%Shape: Arc [id:dp6134545320648193] 
\draw  [draw opacity=0] (389.06,758.1) .. controls (378.28,787.05) and (360.06,812.38) .. (336.72,831.76) -- (225,697.05) -- cycle ; \draw   (389.06,758.1) .. controls (378.28,787.05) and (360.06,812.38) .. (336.72,831.76) ;  
%Shape: Arc [id:dp6183928232828686] 
\draw  [draw opacity=0] (237.91,871.59) .. controls (233.65,871.9) and (229.34,872.05) .. (225,872.05) .. controls (128.35,872.05) and (50,793.7) .. (50,697.05) .. controls (50,600.4) and (128.35,522.05) .. (225,522.05) .. controls (233.35,522.05) and (241.56,522.64) .. (249.6,523.77) -- (225,697.05) -- cycle ; \draw  [orient={<}{1}{0.8}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (237.91,871.59) .. controls (233.65,871.9) and (229.34,872.05) .. (225,872.05) .. controls (128.35,872.05) and (50,793.7) .. (50,697.05) .. controls (50,600.4) and (128.35,522.05) .. (225,522.05) .. controls (233.35,522.05) and (241.56,522.64) .. (249.6,523.77) ;  
%Straight Lines [id:da5967413075277804] 
\draw [orient={>}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,682.05) -- (130,722.05) ;
%Shape: Arc [id:dp5094064682532103] 
\draw  [draw opacity=0] (350.62,575.14) .. controls (342.55,597.78) and (308.3,634.94) .. (261.62,669.51) .. controls (200.79,714.55) and (141.9,738.12) .. (130.07,722.15) .. controls (130.05,722.12) and (130.02,722.09) .. (130,722.05) -- (240.21,640.59) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (350.62,575.14) .. controls (342.55,597.78) and (308.3,634.94) .. (261.62,669.51) .. controls (200.79,714.55) and (141.9,738.12) .. (130.07,722.15) .. controls (130.05,722.12) and (130.02,722.09) .. (130,722.05) ;  
%Shape: Arc [id:dp3736724221817912] 
\draw  [draw opacity=0] (249.94,523.91) .. controls (289.44,529.51) and (324.7,548.29) .. (351.12,575.66) -- (225.19,697.18) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (249.94,523.91) .. controls (289.44,529.51) and (324.7,548.29) .. (351.12,575.66) ;  
%Shape: Arc [id:dp9693694523585225] 
\draw  [draw opacity=0] (130,682.05) .. controls (139.99,659.86) and (216.38,642.67) .. (309.12,642.76) .. controls (339.56,642.79) and (368.23,644.69) .. (393.37,648) -- (309.08,687.18) -- cycle ; \draw  [orient={<}{mgreen}{0.4}, color=mgreen  ,draw opacity=1 ] (130,682.05) .. controls (139.99,659.86) and (216.38,642.67) .. (309.12,642.76) .. controls (339.56,642.79) and (368.23,644.69) .. (393.37,648) ;  
%Shape: Arc [id:dp1374052747096809] 
\draw  [draw opacity=0] (130,682.05) .. controls (145.36,665.66) and (203.42,691.65) .. (260.39,740.55) .. controls (298.09,772.9) and (325.94,807.25) .. (336.45,831.91) -- (233.63,771.73) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (130,682.05) .. controls (145.36,665.66) and (203.42,691.65) .. (260.39,740.55) .. controls (298.09,772.9) and (325.94,807.25) .. (336.45,831.91) ;  
%Shape: Arc [id:dp6145205227262815] 
\draw  [draw opacity=0] (392.89,647.51) .. controls (397.52,663.22) and (400,679.85) .. (400,697.05) .. controls (400,718.62) and (396.1,739.28) .. (388.96,758.36) -- (225,697.05) -- cycle ; \draw  [orient={<}{mgreen}{0.5}, color=mgreen  ,draw opacity=1 ] (392.89,647.51) .. controls (397.52,663.22) and (400,679.85) .. (400,697.05) .. controls (400,718.62) and (396.1,739.28) .. (388.96,758.36) ;  
%Shape: Arc [id:dp4639141670829353] 
\draw  [draw opacity=0] (336.9,831.6) .. controls (309.67,854.28) and (275.45,868.84) .. (237.94,871.58) -- (225,697.05) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (336.9,831.6) .. controls (309.67,854.28) and (275.45,868.84) .. (237.94,871.58) ;  

% Text Node
\draw (95,691) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (330,688.05) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (121,568) node [anchor=north west][inner sep=0.75pt]    {$C_{31}$};
% Text Node
\draw (63.63,846.97) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};


    \end{tikzpicture}
    \caption{The newly constructed cycles $C_{12}$, $C_{23}$ and $C_{31}$ (in red from left to right) and how we reduce $C_{Q_1}$, $C_{Q_2}$ and $C_{Q_3}$ to only two negative cycles. We prove in \cref{lem:cycle_fusion} that at least one of the new cycles is negative so if $C_{12}$ is negative we replace $C_{Q_1}$ and $C_{Q_2}$
    by $C_{12}$ (left); if $C_{23}$ is negative we replace $C_{Q_2}$ and $C_{Q_3}$
    by $C_{23}$ (middle); if $C_{31}$ is negative we replace $C_{Q_1}$ and $C_{Q_3}$
    by $C_{31}$ (right).
    }
    \end{subfigure}
    \caption{Example of three negative cycles intersecting on a negative edge outside of $\Cp$ and how we reduce them to two negative cycles in the proof of \cref{lem:cycle_fusion}. Note that this is a simplified configuration where the pairwise intersection of two negative cycles corresponds to the intersection of the three negative cycles, and hence $W_{ij}=P_{ij}$ for any pair $(i, j) \in \{(1, 2), (2, 3), (3, 1)\}$. In the general case, the walks $W_{ij}$ are not simple path and can use edges twice. We get around the problem by considering the simple sub-path $P_{ij} \subseteq W_{ij}$ of desired endpoints (see \cref{fig:walk_to_path}).
    }\label{fig:cycle_fusion}
\end{figure}

==> def_jumps_reaches.tex <==
\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}

%Shape: Arc [id:dp36427242543017735] 
\draw  [draw opacity=0][line width=4.5]  (139.8,314.19) .. controls (147.12,309.66) and (155.76,307.04) .. (165,307.04) .. controls (191.5,307.04) and (212.99,328.53) .. (212.99,355.04) .. controls (212.99,376.97) and (198.28,395.46) .. (178.18,401.19) -- (165,355.04) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (139.8,314.19) .. controls (147.12,309.66) and (155.76,307.04) .. (165,307.04) .. controls (191.5,307.04) and (212.99,328.53) .. (212.99,355.04) .. controls (212.99,376.97) and (198.28,395.46) .. (178.18,401.19) ;  
%Shape: Arc [id:dp8793613597825877] 
\draw  [draw opacity=0][line width=4.5]  (180.63,399.35) .. controls (172.14,430.44) and (143.7,453.29) .. (109.91,453.29) .. controls (69.44,453.29) and (36.62,420.48) .. (36.62,380) .. controls (36.62,339.52) and (69.44,306.71) .. (109.91,306.71) .. controls (121.87,306.71) and (133.15,309.57) .. (143.12,314.64) -- (109.91,380) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (180.63,399.35) .. controls (172.14,430.44) and (143.7,453.29) .. (109.91,453.29) .. controls (69.44,453.29) and (36.62,420.48) .. (36.62,380) .. controls (36.62,339.52) and (69.44,306.71) .. (109.91,306.71) .. controls (121.87,306.71) and (133.15,309.57) .. (143.12,314.64) ;  
%Shape: Arc [id:dp6723876843241221] 
\draw  [draw opacity=0] (141.21,316.83) .. controls (148.11,312.52) and (156.27,310.04) .. (165,310.04) .. controls (189.85,310.04) and (210,330.18) .. (210,355.04) .. controls (210,375.55) and (196.27,392.86) .. (177.51,398.28) -- (165,355.04) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (141.21,316.83) .. controls (148.11,312.52) and (156.27,310.04) .. (165,310.04) .. controls (189.85,310.04) and (210,330.18) .. (210,355.04) .. controls (210,375.55) and (196.27,392.86) .. (177.51,398.28) ;  
%Shape: Arc [id:dp5413504416018406] 
\draw  [draw opacity=0] (177.63,398.17) .. controls (169.64,428.04) and (142.39,450.04) .. (110,450.04) .. controls (71.34,450.04) and (40,418.7) .. (40,380.04) .. controls (40,341.38) and (71.34,310.04) .. (110,310.04) .. controls (121.06,310.04) and (131.52,312.6) .. (140.82,317.17) -- (110,380.04) -- cycle ; \draw [orient]  (177.63,398.17) .. controls (169.64,428.04) and (142.39,450.04) .. (110,450.04) .. controls (71.34,450.04) and (40,418.7) .. (40,380.04) .. controls (40,341.38) and (71.34,310.04) .. (110,310.04) .. controls (121.06,310.04) and (131.52,312.6) .. (140.82,317.17) ;  
%Shape: Arc [id:dp2752697202048787] 
\draw  [draw opacity=0] (140.81,317.17) .. controls (163.97,328.58) and (179.91,352.43) .. (179.91,380) .. controls (179.91,386.32) and (179.08,392.45) .. (177.51,398.28) -- (109.91,380) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (140.81,317.17) .. controls (163.97,328.58) and (179.91,352.43) .. (179.91,380) .. controls (179.91,386.32) and (179.08,392.45) .. (177.51,398.28) ;  
%Shape: Arc [id:dp14019318894592792] 
\draw  [draw opacity=0] (145.97,440.1) .. controls (139.76,443.83) and (132.92,446.62) .. (125.64,448.28) -- (110,380.04) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (145.97,440.1) .. controls (139.76,443.83) and (132.92,446.62) .. (125.64,448.28) ;  

% Text Node
\draw (209,309.04) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (119,339.04) node [anchor=north west][inner sep=0.75pt]    {$r( Q_{f})$};
% Text Node
\draw (19,428.04) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (18.5,302.29) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{f}}{}$};
% Text Node
\draw (139,455) node [anchor=north west][inner sep=0.75pt]    {$e$};


\end{tikzpicture}
% \caption{An example of backward jump $Q_b$ (in blue) and its reach $r(Q_b)$ (in orange).}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}

%Shape: Arc [id:dp6244088335414272] 
\draw  [draw opacity=0][line width=4.5]  (521.82,530.8) .. controls (516.58,532.73) and (510.91,533.79) .. (505,533.79) .. controls (478.19,533.79) and (456.46,512.06) .. (456.46,485.25) .. controls (456.46,467.02) and (466.51,451.14) .. (481.37,442.84) -- (505,485.25) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (521.82,530.8) .. controls (516.58,532.73) and (510.91,533.79) .. (505,533.79) .. controls (478.19,533.79) and (456.46,512.06) .. (456.46,485.25) .. controls (456.46,467.02) and (466.51,451.14) .. (481.37,442.84) ;  
%Shape: Arc [id:dp35645704517051435] 
\draw  [draw opacity=0][line width=4.5]  (479.06,443.05) .. controls (505.13,454.3) and (523.38,480.25) .. (523.38,510.45) .. controls (523.38,518.08) and (522.22,525.43) .. (520.06,532.34) -- (450,510.45) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (479.06,443.05) .. controls (505.13,454.3) and (523.38,480.25) .. (523.38,510.45) .. controls (523.38,518.08) and (522.22,525.43) .. (520.06,532.34) ;  
%Shape: Arc [id:dp4882938775812199] 
\draw  [draw opacity=0] (517.75,527.91) .. controls (509.93,558.02) and (482.56,580.25) .. (450,580.25) .. controls (411.34,580.25) and (380,548.91) .. (380,510.25) .. controls (380,471.59) and (411.34,440.25) .. (450,440.25) .. controls (461.08,440.25) and (471.57,442.83) .. (480.88,447.41) -- (450,510.25) -- cycle ; \draw  [orient] (517.75,527.91) .. controls (509.93,558.02) and (482.56,580.25) .. (450,580.25) .. controls (411.34,580.25) and (380,548.91) .. (380,510.25) .. controls (380,471.59) and (411.34,440.25) .. (450,440.25) .. controls (461.08,440.25) and (471.57,442.83) .. (480.88,447.41) ;  
%Shape: Arc [id:dp25276691706645704] 
\draw  [draw opacity=0] (485.97,570.31) .. controls (479.76,574.04) and (472.92,576.84) .. (465.64,578.5) -- (450,510.25) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (485.97,570.31) .. controls (479.76,574.04) and (472.92,576.84) .. (465.64,578.5) ;  
%Shape: Arc [id:dp8775315056428401] 
\draw  [draw opacity=0] (517.93,528.36) .. controls (513.84,529.59) and (509.5,530.25) .. (505,530.25) .. controls (480.15,530.25) and (460,510.1) .. (460,485.25) .. controls (460,469.24) and (468.37,455.18) .. (480.96,447.2) -- (505,485.25) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (517.93,528.36) .. controls (513.84,529.59) and (509.5,530.25) .. (505,530.25) .. controls (480.15,530.25) and (460,510.1) .. (460,485.25) .. controls (460,469.24) and (468.37,455.18) .. (480.96,447.2) ;  
%Shape: Arc [id:dp8012913194992058] 
\draw  [draw opacity=0] (480.3,447) .. controls (503.84,458.27) and (520.1,482.32) .. (520.1,510.16) .. controls (520.1,516.63) and (519.22,522.9) .. (517.57,528.85) -- (450.1,510.16) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (480.3,447) .. controls (503.84,458.27) and (520.1,482.32) .. (520.1,510.16) .. controls (520.1,516.63) and (519.22,522.9) .. (517.57,528.85) ;  

% Text Node
\draw (426,478) node [anchor=north west][inner sep=0.75pt]    {$Q_{b}$};
% Text Node
\draw (518,449) node [anchor=north west][inner sep=0.75pt]    {$r( Q_{b})$};
% Text Node
\draw (359,558.25) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (531,506) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{b}}{}$};
% Text Node
\draw (478.25,575.75) node [anchor=north west][inner sep=0.75pt]    {$e$};


    \end{tikzpicture}
\end{subfigure}
    \caption{A forward jump $Q_f$ and a backward jump $Q_b$ (in blue). The respective reaches $r(Q_f)$ and $r(Q_b)$ of the jumps are colored in purple and the cycles $C_{Q_f}$ and $C_{Q_b}$ are highlighted in yellow. 
    % The orientation of every sub-path is indicated by an arrow.
    }
    \label{fig:jumps_reach}
\end{figure}

==> ex_Ce.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}

%Shape: Arc [id:dp45655203283567114] 
\draw  [draw opacity=0] (88.64,566.67) .. controls (82.88,568.98) and (76.59,570.25) .. (70,570.25) .. controls (42.39,570.25) and (20,547.9) .. (20,520.33) .. controls (20,492.76) and (42.39,470.41) .. (70,470.41) .. controls (70.73,470.41) and (71.46,470.43) .. (72.19,470.46) -- (70,520.33) -- cycle ; \draw  [orient={<}{1}{0.3}, line width=1.5pt, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (88.64,566.67) .. controls (82.88,568.98) and (76.59,570.25) .. (70,570.25) .. controls (42.39,570.25) and (20,547.9) .. (20,520.33) .. controls (20,492.76) and (42.39,470.41) .. (70,470.41) .. controls (70.73,470.41) and (71.46,470.43) .. (72.19,470.46) ;  
%Shape: Arc [id:dp5367086835594509] 
\draw  [draw opacity=0] (62.2,494.05) .. controls (48.91,486.23) and (40,471.78) .. (40,455.25) .. controls (40,430.4) and (60.15,410.25) .. (85,410.25) .. controls (104.76,410.25) and (121.55,422.99) .. (127.6,440.71) -- (85,455.25) -- cycle ; \draw  [orient={<}{1}{0.8}, line width=1.5pt, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (62.2,494.05) .. controls (48.91,486.23) and (40,471.78) .. (40,455.25) .. controls (40,430.4) and (60.15,410.25) .. (85,410.25) .. controls (104.76,410.25) and (121.55,422.99) .. (127.6,440.71) ;  
%Straight Lines [id:da8717744027292403] 
% \draw [line width=0.6pt] (60.25,505.75) -- (6.33,498.33) ;
%Straight Lines [id:da8352480832888106] 
% \draw    (85.5,456.5) -- (39.75,414.5)  ;
%Shape: Circle [id:dp4016198656027048] 
\draw  [orient={<}{1}{0.55}] (60.09,510.29) .. controls (60.09,471.66) and (91.41,440.34) .. (130.04,440.34) .. controls (168.68,440.34) and (200,471.66) .. (200,510.29) .. controls (200,548.93) and (168.68,580.25) .. (130.04,580.25) .. controls (91.41,580.25) and (60.09,548.93) .. (60.09,510.29) -- cycle ;
%Shape: Arc [id:dp9484718705142554] 
\draw  [draw opacity=0] (187.49,470.87) .. controls (189.94,470.46) and (192.44,470.25) .. (195,470.25) .. controls (219.85,470.25) and (240,490.4) .. (240,515.25) .. controls (240,540.1) and (219.85,560.25) .. (195,560.25) .. controls (190.03,560.25) and (185.24,559.44) .. (180.77,557.95) -- (195,515.25) -- cycle ; \draw [orient, line width=1.5pt, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (187.49,470.87) .. controls (189.94,470.46) and (192.44,470.25) .. (195,470.25) .. controls (219.85,470.25) and (240,490.4) .. (240,515.25) .. controls (240,540.1) and (219.85,560.25) .. (195,560.25) .. controls (190.03,560.25) and (185.24,559.44) .. (180.77,557.95) ;  
%Shape: Arc [id:dp14825763977266304] 
\draw  [draw opacity=0] (181.16,558.12) .. controls (168.38,571.77) and (150.21,580.29) .. (130.04,580.29) .. controls (114.26,580.29) and (99.7,575.07) .. (87.99,566.26) -- (130.04,510.29) -- cycle ; \draw  [orient={<}{1}{0.65}, line width=1.5pt, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (181.16,558.12) .. controls (168.38,571.77) and (150.21,580.29) .. (130.04,580.29) .. controls (114.26,580.29) and (99.7,575.07) .. (87.99,566.26) ;  
%Shape: Arc [id:dp7908267091994611] 
\draw  [draw opacity=0] (165.97,570.4) .. controls (159.76,574.13) and (152.92,576.92) .. (145.64,578.58) -- (130,510.34) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (165.97,570.4) .. controls (159.76,574.13) and (152.92,576.92) .. (145.64,578.58) ;  
%Shape: Arc [id:dp8391203732889699] 
\draw  [draw opacity=0] (127.24,440.34) .. controls (128.09,440.31) and (128.94,440.29) .. (129.79,440.29) .. controls (154.04,440.29) and (175.41,452.63) .. (187.98,471.36) -- (129.79,510.29) -- cycle ; \draw  [orient, line width=1.5pt, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (127.24,440.34) .. controls (128.09,440.31) and (128.94,440.29) .. (129.79,440.29) .. controls (154.04,440.29) and (175.41,452.63) .. (187.98,471.36) ;   
%Shape: Arc [id:dp2643796066338666] 
\draw  [draw opacity=0] (65.7,537.91) .. controls (62.06,529.44) and (60.04,520.1) .. (60.04,510.29) .. controls (60.04,504.51) and (60.74,498.9) .. (62.07,493.52) -- (130.04,510.29) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 , line width=1.5pt] (65.7,537.91) .. controls (62.06,529.44) and (60.04,520.1) .. (60.04,510.29) .. controls (60.04,504.51) and (60.74,498.9) .. (62.07,493.52) ;  
%Shape: Arc [id:dp9956858548412413] 
\draw  [draw opacity=0] (102.91,445.55) .. controls (119,453.86) and (130,470.64) .. (130,490) .. controls (130,517.61) and (107.61,540) .. (80,540) .. controls (74.9,540) and (69.97,539.24) .. (65.34,537.82) -- (80,490) -- cycle ; \draw  [orient, line width=1.5pt, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (102.91,445.55) .. controls (119,453.86) and (130,470.64) .. (130,490) .. controls (130,517.61) and (107.61,540) .. (80,540) .. controls (74.9,540) and (69.97,539.24) .. (65.34,537.82) ;  
%Shape: Arc [id:dp8309881769303333] 
\draw  [draw opacity=0] (72.02,471.1) .. controls (79.68,459.8) and (90.56,450.87) .. (103.33,445.6) -- (130,510.34) -- cycle ; \draw  [orient, line width=1.5pt, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (72.02,471.1) .. controls (79.68,459.8) and (90.56,450.87) .. (103.33,445.6) ;  

% Text Node
\draw (38,508) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (95,489) node [anchor=north west][inner sep=0.75pt]    {$Q_{3}$};



% Text Node
\draw (168.5,515.5) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (158.25,575.84) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (227.75,449.25) node [anchor=north west][inner sep=0.75pt]    {$C_{e}$};
% Text Node
\draw (162.5,425) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (245,509.25) node [anchor=north west][inner sep=0.75pt]    {$Q_{1}$};
% Text Node
\draw (100.5,389) node [anchor=north west][inner sep=0.75pt]    {$Q_{2}$};
% Text Node
% \draw (-18.33,485) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
% \draw (115,480) node [anchor=north west][inner sep=0.75pt]    {$Q_{3}$};
% Text Node
\draw (59,435) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (25,568.25) node [anchor=north west][inner sep=0.75pt]    {$Q_{4}$};
% Text Node
\draw (119,588.25) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};


\end{tikzpicture}
\caption{Decomposition of the cycle $C_e$ (in blue) into 4 jumps $Q_1, Q_2, Q_3, Q_4$ and 4 interjumps $P_1, P_2, P_3, P_4$. The jumps $Q_1, Q_2$ and $Q_4$ are forward and the jump $Q_3$ is backward. The first interjump $P_1$ contains the edge $e$.}\label{fig:ex_Ce}
\end{figure}

==> figures/cycle_fusion.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.55\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.45]
            
%Shape: Arc [id:dp5993779815509023] 
\draw  [draw opacity=0] (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) -- (335,1495) -- cycle ; \draw  (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) ;  
%Shape: Arc [id:dp1180615630366122] 
\draw  [draw opacity=0] (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) -- (335,1495) -- cycle ; \draw   (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) ;  
%Shape: Arc [id:dp935777534609801] 
\draw  [draw opacity=0] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) -- (335,1495) -- cycle ; \draw  [orient={<}{1}{0.3}] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) ;  
%Shape: Arc [id:dp549037971687305] 
\draw  [draw opacity=0] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) -- (322.3,1422.11) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) ;  
%Shape: Arc [id:dp2931622312193044] 
\draw  [draw opacity=0] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) -- (350.21,1438.54) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) ;  
%Shape: Arc [id:dp06760090904436677] 
\draw  [draw opacity=0] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) -- (335.19,1495.12) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) ;  
%Shape: Arc [id:dp8745676044419555] 
\draw  [draw opacity=0] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) -- (419.08,1485.13) -- cycle ; \draw  [orient={<}{1}{0.4}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) ;  
%Shape: Arc [id:dp8200884280277366] 
\draw  [draw opacity=0] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) -- (419.83,1518.18) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) ;  
%Shape: Arc [id:dp777523768968143] 
\draw  [draw opacity=0] (348.62,1669.86) .. controls (328.25,1657.93) and (305.61,1637.75) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) -- (324.44,1581.06) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (348.62,1669.86) .. controls (328.25,1657.93) and (305.61,1637.75) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) ;  
%Shape: Arc [id:dp31417921651879066] 
\draw  [draw opacity=0] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) -- (343.63,1569.67) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) ;  
%Shape: Arc [id:dp5496214851877448] 
\draw  [draw opacity=0] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) ;  
%Shape: Arc [id:dp9182303661204132] 
\draw  [draw opacity=0] (446.9,1629.55) .. controls (419.67,1652.23) and (385.45,1666.79) .. (347.94,1669.53) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (446.9,1629.55) .. controls (419.67,1652.23) and (385.45,1666.79) .. (347.94,1669.53) ;  
%Straight Lines [id:da04580626440216795] 
\draw  [orient={>}{1}{0.7}, color=mred]  (240,1480) -- (240,1520) ;

% Text Node
\draw (205,1489) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (319,1599) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (430,1486) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (319,1356) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (173.63,1644.92) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
        \end{tikzpicture}
    \caption{Three non-positive cycles $C_{Q_1}$ (blue) $C_{Q_2}$ (green) and $C_{Q_3}$ (purple) intersecting in a single negative edge $e~\notin~\Cp$.}
    \end{subfigure}

    \vskip 2em
    \begin{subfigure}[b]{\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.45]
                
%Shape: Arc [id:dp45501469099963965] 
\draw  [draw opacity=0] (340.76,1040.22) .. controls (360.27,1060.39) and (374.99,1085.23) .. (383.04,1112.91) -- (215,1161.92) -- cycle ; \draw  (340.76,1040.22) .. controls (360.27,1060.39) and (374.99,1085.23) .. (383.04,1112.91) ;  
%Shape: Arc [id:dp860397597340003] 
\draw  [draw opacity=0] (379.06,1222.97) .. controls (368.28,1251.92) and (350.06,1277.25) .. (326.72,1296.63) -- (215,1161.92) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (379.06,1222.97) .. controls (368.28,1251.92) and (350.06,1277.25) .. (326.72,1296.63) ;  
%Shape: Arc [id:dp5289943667896548] 
\draw  [draw opacity=0] (227.91,1336.45) .. controls (223.65,1336.76) and (219.34,1336.92) .. (215,1336.92) .. controls (118.35,1336.92) and (40,1258.57) .. (40,1161.92) .. controls (40,1065.27) and (118.35,986.92) .. (215,986.92) .. controls (223.35,986.92) and (231.56,987.5) .. (239.6,988.64) -- (215,1161.92) -- cycle ; \draw  [orient={<}{1}{0.3}] (227.91,1336.45) .. controls (223.65,1336.76) and (219.34,1336.92) .. (215,1336.92) .. controls (118.35,1336.92) and (40,1258.57) .. (40,1161.92) .. controls (40,1065.27) and (118.35,986.92) .. (215,986.92) .. controls (223.35,986.92) and (231.56,987.5) .. (239.6,988.64) ;  
%Straight Lines [id:da5027579219141012] 
\draw [orient={>}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,1146.92) -- (120,1186.92) ;
%Shape: Arc [id:dp5863830199672234] 
\draw  [draw opacity=0] (120,1146.92) .. controls (119.76,1121.06) and (131.52,1087.16) .. (153.88,1055.18) .. controls (179.86,1018.02) and (213.19,993.41) .. (239.94,988.78) -- (202.3,1089.03) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (120,1146.92) .. controls (119.76,1121.06) and (131.52,1087.16) .. (153.88,1055.18) .. controls (179.86,1018.02) and (213.19,993.41) .. (239.94,988.78) ;  
%Shape: Arc [id:dp787662686855816] 
\draw  [draw opacity=0] (340.62,1040.01) .. controls (332.55,1062.64) and (298.3,1099.81) .. (251.62,1134.37) .. controls (190.79,1179.42) and (131.9,1202.99) .. (120.07,1187.02) .. controls (120.05,1186.98) and (120.02,1186.95) .. (120,1186.92) -- (230.21,1105.46) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (340.62,1040.01) .. controls (332.55,1062.64) and (298.3,1099.81) .. (251.62,1134.37) .. controls (190.79,1179.42) and (131.9,1202.99) .. (120.07,1187.02) .. controls (120.05,1186.98) and (120.02,1186.95) .. (120,1186.92) ;  
%Shape: Arc [id:dp4093005697915003] 
\draw  [draw opacity=0] (239.94,988.78) .. controls (279.44,994.37) and (314.7,1013.15) .. (341.12,1040.52) -- (215.19,1162.04) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (239.94,988.78) .. controls (279.44,994.37) and (314.7,1013.15) .. (341.12,1040.52) ;  
%Shape: Arc [id:dp17553611036236394] 
\draw  [draw opacity=0] (120,1146.92) .. controls (129.99,1124.72) and (206.38,1107.53) .. (299.12,1107.63) .. controls (329.56,1107.66) and (358.23,1109.55) .. (383.37,1112.86) -- (299.08,1152.05) -- cycle ; \draw  [orient={<}{1}{0.4}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (120,1146.92) .. controls (129.99,1124.72) and (206.38,1107.53) .. (299.12,1107.63) .. controls (329.56,1107.66) and (358.23,1109.55) .. (383.37,1112.86) ;  
%Shape: Arc [id:dp10574657802128984] 
\draw  [draw opacity=0] (228.62,1336.78) .. controls (208.25,1324.85) and (185.61,1304.67) .. (165.26,1278.83) .. controls (139.61,1246.25) and (123.56,1212.25) .. (120,1186.92) -- (204.44,1247.98) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (228.62,1336.78) .. controls (208.25,1324.85) and (185.61,1304.67) .. (165.26,1278.83) .. controls (139.61,1246.25) and (123.56,1212.25) .. (120,1186.92) ;  
%Shape: Arc [id:dp6821751058435263] 
\draw  [draw opacity=0] (382.89,1112.38) .. controls (387.52,1128.09) and (390,1144.71) .. (390,1161.92) .. controls (390,1183.49) and (386.1,1204.14) .. (378.96,1223.22) -- (215,1161.92) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (382.89,1112.38) .. controls (387.52,1128.09) and (390,1144.71) .. (390,1161.92) .. controls (390,1183.49) and (386.1,1204.14) .. (378.96,1223.22) ;  
%Shape: Arc [id:dp10961272220402796] 
\draw  [draw opacity=0] (326.9,1296.47) .. controls (299.67,1319.15) and (265.45,1333.71) .. (227.94,1336.45) -- (215,1161.92) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (326.9,1296.47) .. controls (299.67,1319.15) and (265.45,1333.71) .. (227.94,1336.45) ;  

% Text Node
\draw (85,1156) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (199,1022.92) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (53.63,1311.84) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (305,1218) node [anchor=north west][inner sep=0.75pt]    {$C_{12}$};

        
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.45]
               
%Shape: Arc [id:dp3896186062318251] 
\draw  [draw opacity=0] (99.63,182.05) .. controls (114.99,165.66) and (173.05,191.65) .. (230.03,240.55) .. controls (267.72,272.9) and (295.57,307.25) .. (306.09,331.91) -- (203.26,271.73) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (99.63,182.05) .. controls (114.99,165.66) and (173.05,191.65) .. (230.03,240.55) .. controls (267.72,272.9) and (295.57,307.25) .. (306.09,331.91) ;  
%Shape: Arc [id:dp5847807776926498] 
\draw  [draw opacity=0] (208.25,371.91) .. controls (187.88,359.98) and (165.25,339.8) .. (144.9,313.96) .. controls (119.24,281.39) and (103.19,247.39) .. (99.63,222.05) -- (184.07,283.11) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (208.25,371.91) .. controls (187.88,359.98) and (165.25,339.8) .. (144.9,313.96) .. controls (119.24,281.39) and (103.19,247.39) .. (99.63,222.05) ;  
%Shape: Arc [id:dp5260002490691106] 
\draw  [draw opacity=0] (320.39,75.36) .. controls (339.91,95.52) and (354.62,120.36) .. (362.68,148.04) -- (194.63,197.05) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320.39,75.36) .. controls (339.91,95.52) and (354.62,120.36) .. (362.68,148.04) ;  
%Shape: Arc [id:dp7630647232831841] 
\draw  [draw opacity=0] (358.69,258.1) .. controls (347.91,287.05) and (329.69,312.38) .. (306.35,331.76) -- (194.63,197.05) -- cycle ; \draw   (358.69,258.1) .. controls (347.91,287.05) and (329.69,312.38) .. (306.35,331.76) ;  
%Shape: Arc [id:dp8789752947036247] 
\draw  [draw opacity=0] (207.54,371.59) .. controls (203.28,371.9) and (198.97,372.05) .. (194.63,372.05) .. controls (97.98,372.05) and (19.63,293.7) .. (19.63,197.05) .. controls (19.63,100.4) and (97.98,22.05) .. (194.63,22.05) .. controls (202.98,22.05) and (211.19,22.64) .. (219.23,23.77) -- (194.63,197.05) -- cycle ; \draw  [orient={<}{1}{0.3}] (207.54,371.59) .. controls (203.28,371.9) and (198.97,372.05) .. (194.63,372.05) .. controls (97.98,372.05) and (19.63,293.7) .. (19.63,197.05) .. controls (19.63,100.4) and (97.98,22.05) .. (194.63,22.05) .. controls (202.98,22.05) and (211.19,22.64) .. (219.23,23.77) ;  
%Straight Lines [id:da5789700772179294] 
\draw [orient={>}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.63,182.05) -- (99.63,222.05) ;
%Shape: Arc [id:dp3766054134992619] 
\draw  [draw opacity=0] (99.63,182.05) .. controls (99.39,156.19) and (111.15,122.29) .. (133.51,90.31) .. controls (159.49,53.16) and (192.82,28.55) .. (219.58,23.91) -- (181.93,124.17) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (99.63,182.05) .. controls (99.39,156.19) and (111.15,122.29) .. (133.51,90.31) .. controls (159.49,53.16) and (192.82,28.55) .. (219.58,23.91) ;  
%Shape: Arc [id:dp45381330010705556] 
\draw  [draw opacity=0] (219.58,23.91) .. controls (259.08,29.51) and (294.33,48.29) .. (320.75,75.66) -- (194.82,197.18) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (219.58,23.91) .. controls (259.08,29.51) and (294.33,48.29) .. (320.75,75.66) ;  
%Shape: Arc [id:dp04163978611076258] 
\draw  [draw opacity=0] (358.96,258.41) .. controls (334.9,261.02) and (307.81,262.39) .. (279.18,262.2) .. controls (183.97,261.57) and (106.12,243.87) .. (99.63,222.05) -- (279.46,220.23) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (358.96,258.41) .. controls (334.9,261.02) and (307.81,262.39) .. (279.18,262.2) .. controls (183.97,261.57) and (106.12,243.87) .. (99.63,222.05) ;  
%Shape: Arc [id:dp003502685822297291] 
\draw  [draw opacity=0] (362.52,147.51) .. controls (367.15,163.22) and (369.63,179.85) .. (369.63,197.05) .. controls (369.63,218.62) and (365.73,239.28) .. (358.59,258.36) -- (194.63,197.05) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (362.52,147.51) .. controls (367.15,163.22) and (369.63,179.85) .. (369.63,197.05) .. controls (369.63,218.62) and (365.73,239.28) .. (358.59,258.36) ;  
%Shape: Arc [id:dp874173919006414] 
\draw  [draw opacity=0] (306.54,331.6) .. controls (279.3,354.28) and (245.08,368.84) .. (207.57,371.58) -- (194.63,197.05) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (306.54,331.6) .. controls (279.3,354.28) and (245.08,368.84) .. (207.57,371.58) ;  

% Text Node
\draw (65,191) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (178.63,301.05) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (33.26,346.97) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (280,99) node [anchor=north west][inner sep=0.75pt]    {$C_{23}$};

    \end{tikzpicture}
    % \end{subfigure}
    \hfill
    % \begin{subfigure}[b]{0.3\textwidth}
    % \centering
    \begin{tikzpicture}[scale=0.45]
           
%Shape: Arc [id:dp19007661344341065] 
\draw  [draw opacity=0] (389.33,758.41) .. controls (365.27,761.02) and (338.18,762.39) .. (309.55,762.2) .. controls (214.34,761.57) and (136.49,743.87) .. (130,722.05) -- (309.83,720.23) -- cycle ; \draw  [orient={<}{mgreen}{0.7}, color=mgreen  ,draw opacity=1 ] (389.33,758.41) .. controls (365.27,761.02) and (338.18,762.39) .. (309.55,762.2) .. controls (214.34,761.57) and (136.49,743.87) .. (130,722.05) ;  
%Shape: Arc [id:dp9380184645157933] 
\draw  [draw opacity=0] (350.76,575.36) .. controls (370.27,595.52) and (384.99,620.36) .. (393.04,648.04) -- (225,697.05) -- cycle ; \draw   (350.76,575.36) .. controls (370.27,595.52) and (384.99,620.36) .. (393.04,648.04) ;  
%Shape: Arc [id:dp6134545320648193] 
\draw  [draw opacity=0] (389.06,758.1) .. controls (378.28,787.05) and (360.06,812.38) .. (336.72,831.76) -- (225,697.05) -- cycle ; \draw   (389.06,758.1) .. controls (378.28,787.05) and (360.06,812.38) .. (336.72,831.76) ;  
%Shape: Arc [id:dp6183928232828686] 
\draw  [draw opacity=0] (237.91,871.59) .. controls (233.65,871.9) and (229.34,872.05) .. (225,872.05) .. controls (128.35,872.05) and (50,793.7) .. (50,697.05) .. controls (50,600.4) and (128.35,522.05) .. (225,522.05) .. controls (233.35,522.05) and (241.56,522.64) .. (249.6,523.77) -- (225,697.05) -- cycle ; \draw  [orient={<}{1}{0.8}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (237.91,871.59) .. controls (233.65,871.9) and (229.34,872.05) .. (225,872.05) .. controls (128.35,872.05) and (50,793.7) .. (50,697.05) .. controls (50,600.4) and (128.35,522.05) .. (225,522.05) .. controls (233.35,522.05) and (241.56,522.64) .. (249.6,523.77) ;  
%Straight Lines [id:da5967413075277804] 
\draw [orient={>}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,682.05) -- (130,722.05) ;
%Shape: Arc [id:dp5094064682532103] 
\draw  [draw opacity=0] (350.62,575.14) .. controls (342.55,597.78) and (308.3,634.94) .. (261.62,669.51) .. controls (200.79,714.55) and (141.9,738.12) .. (130.07,722.15) .. controls (130.05,722.12) and (130.02,722.09) .. (130,722.05) -- (240.21,640.59) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (350.62,575.14) .. controls (342.55,597.78) and (308.3,634.94) .. (261.62,669.51) .. controls (200.79,714.55) and (141.9,738.12) .. (130.07,722.15) .. controls (130.05,722.12) and (130.02,722.09) .. (130,722.05) ;  
%Shape: Arc [id:dp3736724221817912] 
\draw  [draw opacity=0] (249.94,523.91) .. controls (289.44,529.51) and (324.7,548.29) .. (351.12,575.66) -- (225.19,697.18) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (249.94,523.91) .. controls (289.44,529.51) and (324.7,548.29) .. (351.12,575.66) ;  
%Shape: Arc [id:dp9693694523585225] 
\draw  [draw opacity=0] (130,682.05) .. controls (139.99,659.86) and (216.38,642.67) .. (309.12,642.76) .. controls (339.56,642.79) and (368.23,644.69) .. (393.37,648) -- (309.08,687.18) -- cycle ; \draw  [orient={<}{mgreen}{0.4}, color=mgreen  ,draw opacity=1 ] (130,682.05) .. controls (139.99,659.86) and (216.38,642.67) .. (309.12,642.76) .. controls (339.56,642.79) and (368.23,644.69) .. (393.37,648) ;  
%Shape: Arc [id:dp1374052747096809] 
\draw  [draw opacity=0] (130,682.05) .. controls (145.36,665.66) and (203.42,691.65) .. (260.39,740.55) .. controls (298.09,772.9) and (325.94,807.25) .. (336.45,831.91) -- (233.63,771.73) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (130,682.05) .. controls (145.36,665.66) and (203.42,691.65) .. (260.39,740.55) .. controls (298.09,772.9) and (325.94,807.25) .. (336.45,831.91) ;  
%Shape: Arc [id:dp6145205227262815] 
\draw  [draw opacity=0] (392.89,647.51) .. controls (397.52,663.22) and (400,679.85) .. (400,697.05) .. controls (400,718.62) and (396.1,739.28) .. (388.96,758.36) -- (225,697.05) -- cycle ; \draw  [orient={<}{mgreen}{0.5}, color=mgreen  ,draw opacity=1 ] (392.89,647.51) .. controls (397.52,663.22) and (400,679.85) .. (400,697.05) .. controls (400,718.62) and (396.1,739.28) .. (388.96,758.36) ;  
%Shape: Arc [id:dp4639141670829353] 
\draw  [draw opacity=0] (336.9,831.6) .. controls (309.67,854.28) and (275.45,868.84) .. (237.94,871.58) -- (225,697.05) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (336.9,831.6) .. controls (309.67,854.28) and (275.45,868.84) .. (237.94,871.58) ;  

% Text Node
\draw (95,691) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (330,688.05) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (121,568) node [anchor=north west][inner sep=0.75pt]    {$C_{31}$};
% Text Node
\draw (63.63,846.97) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};


    \end{tikzpicture}
    \caption{The newly constructed cycles $C_{12}$, $C_{23}$ and $C_{31}$ (in red from left to right).
    To construct $C_{12}$ we combine the two cycles $C_{Q_1}$ and $C_{Q_2}$. 
    % and how we reduce $C_{Q_1}$, $C_{Q_2}$ and $C_{Q_3}$ to only two non-positive cycles. We prove in \cref{lem:cycle_fusion} that at least one of the new cycles is negative so if $C_{12}$ is negative we replace $C_{Q_1}$ and $C_{Q_2}$
    % by $C_{12}$ (left); if $C_{23}$ is negative we replace $C_{Q_2}$ and $C_{Q_3}$
    % by $C_{23}$ (middle); if $C_{31}$ is negative we replace $C_{Q_1}$ and $C_{Q_3}$
    % by $C_{31}$ (right).
    }
    \end{subfigure}
    \caption{Construction of three cycles $C_{12}, C_{23}$ and $C_{31}$ as done in the proof of \cref{lem:cycle_fusion}. Note that this is a simplified configuration where the pairwise intersection of two non-positive cycles corresponds to the intersection of the three non-positive cycles $C_{Q_1}, C_{Q_2}$ and $C_{Q_3}$.
    % , and hence $W_{ij}=P_{ij}$ for any pair $(i, j) \in \{(1, 2), (2, 3), (3, 1)\}$. In the general case, the walks $W_{ij}$ are not simple path and can use edges twice. We get around the problem by considering the simple sub-path $P_{ij} \subseteq W_{ij}$ of desired endpoints (see \cref{fig:walk_to_path}).
    }\label{fig:cycle_fusion}
\end{figure}

==> figures/def_jumps_reaches.tex <==
\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}

%Shape: Arc [id:dp36427242543017735] 
\draw  [draw opacity=0][line width=4.5]  (139.8,314.19) .. controls (147.12,309.66) and (155.76,307.04) .. (165,307.04) .. controls (191.5,307.04) and (212.99,328.53) .. (212.99,355.04) .. controls (212.99,376.97) and (198.28,395.46) .. (178.18,401.19) -- (165,355.04) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (139.8,314.19) .. controls (147.12,309.66) and (155.76,307.04) .. (165,307.04) .. controls (191.5,307.04) and (212.99,328.53) .. (212.99,355.04) .. controls (212.99,376.97) and (198.28,395.46) .. (178.18,401.19) ;  
%Shape: Arc [id:dp8793613597825877] 
\draw  [draw opacity=0][line width=4.5]  (180.63,399.35) .. controls (172.14,430.44) and (143.7,453.29) .. (109.91,453.29) .. controls (69.44,453.29) and (36.62,420.48) .. (36.62,380) .. controls (36.62,339.52) and (69.44,306.71) .. (109.91,306.71) .. controls (121.87,306.71) and (133.15,309.57) .. (143.12,314.64) -- (109.91,380) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (180.63,399.35) .. controls (172.14,430.44) and (143.7,453.29) .. (109.91,453.29) .. controls (69.44,453.29) and (36.62,420.48) .. (36.62,380) .. controls (36.62,339.52) and (69.44,306.71) .. (109.91,306.71) .. controls (121.87,306.71) and (133.15,309.57) .. (143.12,314.64) ;  
%Shape: Arc [id:dp6723876843241221] 
\draw  [draw opacity=0] (141.21,316.83) .. controls (148.11,312.52) and (156.27,310.04) .. (165,310.04) .. controls (189.85,310.04) and (210,330.18) .. (210,355.04) .. controls (210,375.55) and (196.27,392.86) .. (177.51,398.28) -- (165,355.04) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (141.21,316.83) .. controls (148.11,312.52) and (156.27,310.04) .. (165,310.04) .. controls (189.85,310.04) and (210,330.18) .. (210,355.04) .. controls (210,375.55) and (196.27,392.86) .. (177.51,398.28) ;  
%Shape: Arc [id:dp5413504416018406] 
\draw  [draw opacity=0] (177.63,398.17) .. controls (169.64,428.04) and (142.39,450.04) .. (110,450.04) .. controls (71.34,450.04) and (40,418.7) .. (40,380.04) .. controls (40,341.38) and (71.34,310.04) .. (110,310.04) .. controls (121.06,310.04) and (131.52,312.6) .. (140.82,317.17) -- (110,380.04) -- cycle ; \draw [orient]  (177.63,398.17) .. controls (169.64,428.04) and (142.39,450.04) .. (110,450.04) .. controls (71.34,450.04) and (40,418.7) .. (40,380.04) .. controls (40,341.38) and (71.34,310.04) .. (110,310.04) .. controls (121.06,310.04) and (131.52,312.6) .. (140.82,317.17) ;  
%Shape: Arc [id:dp2752697202048787] 
\draw  [draw opacity=0] (140.81,317.17) .. controls (163.97,328.58) and (179.91,352.43) .. (179.91,380) .. controls (179.91,386.32) and (179.08,392.45) .. (177.51,398.28) -- (109.91,380) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (140.81,317.17) .. controls (163.97,328.58) and (179.91,352.43) .. (179.91,380) .. controls (179.91,386.32) and (179.08,392.45) .. (177.51,398.28) ;  
%Shape: Arc [id:dp14019318894592792] 
\draw  [draw opacity=0] (145.97,440.1) .. controls (139.76,443.83) and (132.92,446.62) .. (125.64,448.28) -- (110,380.04) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (145.97,440.1) .. controls (139.76,443.83) and (132.92,446.62) .. (125.64,448.28) ;  

% Text Node
\draw (209,309.04) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (119,339.04) node [anchor=north west][inner sep=0.75pt]    {$r( Q_{f})$};
% Text Node
\draw (19,428.04) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (18.5,302.29) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{f}}{}$};
% Text Node
\draw (139,455) node [anchor=north west][inner sep=0.75pt]    {$e$};


\end{tikzpicture}
% \caption{An example of backward jump $Q_b$ (in blue) and its reach $r(Q_b)$ (in orange).}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}

%Shape: Arc [id:dp6244088335414272] 
\draw  [draw opacity=0][line width=4.5]  (521.82,530.8) .. controls (516.58,532.73) and (510.91,533.79) .. (505,533.79) .. controls (478.19,533.79) and (456.46,512.06) .. (456.46,485.25) .. controls (456.46,467.02) and (466.51,451.14) .. (481.37,442.84) -- (505,485.25) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (521.82,530.8) .. controls (516.58,532.73) and (510.91,533.79) .. (505,533.79) .. controls (478.19,533.79) and (456.46,512.06) .. (456.46,485.25) .. controls (456.46,467.02) and (466.51,451.14) .. (481.37,442.84) ;  
%Shape: Arc [id:dp35645704517051435] 
\draw  [draw opacity=0][line width=4.5]  (479.06,443.05) .. controls (505.13,454.3) and (523.38,480.25) .. (523.38,510.45) .. controls (523.38,518.08) and (522.22,525.43) .. (520.06,532.34) -- (450,510.45) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (479.06,443.05) .. controls (505.13,454.3) and (523.38,480.25) .. (523.38,510.45) .. controls (523.38,518.08) and (522.22,525.43) .. (520.06,532.34) ;  
%Shape: Arc [id:dp4882938775812199] 
\draw  [draw opacity=0] (517.75,527.91) .. controls (509.93,558.02) and (482.56,580.25) .. (450,580.25) .. controls (411.34,580.25) and (380,548.91) .. (380,510.25) .. controls (380,471.59) and (411.34,440.25) .. (450,440.25) .. controls (461.08,440.25) and (471.57,442.83) .. (480.88,447.41) -- (450,510.25) -- cycle ; \draw  [orient] (517.75,527.91) .. controls (509.93,558.02) and (482.56,580.25) .. (450,580.25) .. controls (411.34,580.25) and (380,548.91) .. (380,510.25) .. controls (380,471.59) and (411.34,440.25) .. (450,440.25) .. controls (461.08,440.25) and (471.57,442.83) .. (480.88,447.41) ;  
%Shape: Arc [id:dp25276691706645704] 
\draw  [draw opacity=0] (485.97,570.31) .. controls (479.76,574.04) and (472.92,576.84) .. (465.64,578.5) -- (450,510.25) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (485.97,570.31) .. controls (479.76,574.04) and (472.92,576.84) .. (465.64,578.5) ;  
%Shape: Arc [id:dp8775315056428401] 
\draw  [draw opacity=0] (517.93,528.36) .. controls (513.84,529.59) and (509.5,530.25) .. (505,530.25) .. controls (480.15,530.25) and (460,510.1) .. (460,485.25) .. controls (460,469.24) and (468.37,455.18) .. (480.96,447.2) -- (505,485.25) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (517.93,528.36) .. controls (513.84,529.59) and (509.5,530.25) .. (505,530.25) .. controls (480.15,530.25) and (460,510.1) .. (460,485.25) .. controls (460,469.24) and (468.37,455.18) .. (480.96,447.2) ;  
%Shape: Arc [id:dp8012913194992058] 
\draw  [draw opacity=0] (480.3,447) .. controls (503.84,458.27) and (520.1,482.32) .. (520.1,510.16) .. controls (520.1,516.63) and (519.22,522.9) .. (517.57,528.85) -- (450.1,510.16) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (480.3,447) .. controls (503.84,458.27) and (520.1,482.32) .. (520.1,510.16) .. controls (520.1,516.63) and (519.22,522.9) .. (517.57,528.85) ;  

% Text Node
\draw (426,478) node [anchor=north west][inner sep=0.75pt]    {$Q_{b}$};
% Text Node
\draw (518,449) node [anchor=north west][inner sep=0.75pt]    {$r( Q_{b})$};
% Text Node
\draw (359,558.25) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (531,506) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{b}}{}$};
% Text Node
\draw (478.25,575.75) node [anchor=north west][inner sep=0.75pt]    {$e$};


    \end{tikzpicture}
\end{subfigure}
    \caption{A forward jump $Q_f$ and a backward jump $Q_b$ (in blue). The respective reaches $r(Q_f)$ and $r(Q_b)$ of the jumps are colored in purple and the cycles $C_{Q_f}$ and $C_{Q_b}$ are highlighted in yellow. 
    % The orientation of every sub-path is indicated by an arrow.
    }
    \label{fig:jumps_reach}
\end{figure}

==> figures/ex_Ce.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}

%Shape: Circle [id:dp4016198656027048] 
\draw  [orient={<}{1}{0.55}] (60.09,510.29) .. controls (60.09,471.66) and (91.41,440.34) .. (130.04,440.34) .. controls (168.68,440.34) and (200,471.66) .. (200,510.29) .. controls (200,548.93) and (168.68,580.25) .. (130.04,580.25) .. controls (91.41,580.25) and (60.09,548.93) .. (60.09,510.29) -- cycle ;

% BLUE
\begin{scope}[line width=1.5pt]
%Shape: Arc [id:dp45655203283567114] 
\draw  [draw opacity=0] (88.64,566.67) .. controls (82.88,568.98) and (76.59,570.25) .. (70,570.25) .. controls (42.39,570.25) and (20,547.9) .. (20,520.33) .. controls (20,492.76) and (42.39,470.41) .. (70,470.41) .. controls (70.73,470.41) and (71.46,470.43) .. (72.19,470.46) -- (70,520.33) -- cycle ; \draw  [orient={<}{1}{0.3},   color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (88.64,566.67) .. controls (82.88,568.98) and (76.59,570.25) .. (70,570.25) .. controls (42.39,570.25) and (20,547.9) .. (20,520.33) .. controls (20,492.76) and (42.39,470.41) .. (70,470.41) .. controls (70.73,470.41) and (71.46,470.43) .. (72.19,470.46) ;  
%Shape: Arc [id:dp5367086835594509] 
\draw  [draw opacity=0] (62.2,494.05) .. controls (48.91,486.23) and (40,471.78) .. (40,455.25) .. controls (40,430.4) and (60.15,410.25) .. (85,410.25) .. controls (104.76,410.25) and (121.55,422.99) .. (127.6,440.71) -- (85,455.25) -- cycle ; \draw  [orient={<}{1}{0.8},   color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (62.2,494.05) .. controls (48.91,486.23) and (40,471.78) .. (40,455.25) .. controls (40,430.4) and (60.15,410.25) .. (85,410.25) .. controls (104.76,410.25) and (121.55,422.99) .. (127.6,440.71) ;  
\draw  [draw opacity=0] (187.49,470.87) .. controls (189.94,470.46) and (192.44,470.25) .. (195,470.25) .. controls (219.85,470.25) and (240,490.4) .. (240,515.25) .. controls (240,540.1) and (219.85,560.25) .. (195,560.25) .. controls (190.03,560.25) and (185.24,559.44) .. (180.77,557.95) -- (195,515.25) -- cycle ; \draw [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (187.49,470.87) .. controls (189.94,470.46) and (192.44,470.25) .. (195,470.25) .. controls (219.85,470.25) and (240,490.4) .. (240,515.25) .. controls (240,540.1) and (219.85,560.25) .. (195,560.25) .. controls (190.03,560.25) and (185.24,559.44) .. (180.77,557.95) ;  
%Shape: Arc [id:dp14825763977266304] 
\draw  [draw opacity=0] (181.16,558.12) .. controls (168.38,571.77) and (150.21,580.29) .. (130.04,580.29) .. controls (114.26,580.29) and (99.7,575.07) .. (87.99,566.26) -- (130.04,510.29) -- cycle ; \draw  [orient={<}{1}{0.65},   color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (181.16,558.12) .. controls (168.38,571.77) and (150.21,580.29) .. (130.04,580.29) .. controls (114.26,580.29) and (99.7,575.07) .. (87.99,566.26) ;  
%Shape: Arc [id:dp8391203732889699] 
\draw  [draw opacity=0] (127.24,440.34) .. controls (128.09,440.31) and (128.94,440.29) .. (129.79,440.29) .. controls (154.04,440.29) and (175.41,452.63) .. (187.98,471.36) -- (129.79,510.29) -- cycle ; \draw  [orient,   color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (127.24,440.34) .. controls (128.09,440.31) and (128.94,440.29) .. (129.79,440.29) .. controls (154.04,440.29) and (175.41,452.63) .. (187.98,471.36) ;   
%Shape: Arc [id:dp2643796066338666] 
\draw  [draw opacity=0] (65.7,537.91) .. controls (62.06,529.44) and (60.04,520.1) .. (60.04,510.29) .. controls (60.04,504.51) and (60.74,498.9) .. (62.07,493.52) -- (130.04,510.29) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1] (65.7,537.91) .. controls (62.06,529.44) and (60.04,520.1) .. (60.04,510.29) .. controls (60.04,504.51) and (60.74,498.9) .. (62.07,493.52) ;  
%Shape: Arc [id:dp9956858548412413] 
\draw  [draw opacity=0] (102.91,445.55) .. controls (119,453.86) and (130,470.64) .. (130,490) .. controls (130,517.61) and (107.61,540) .. (80,540) .. controls (74.9,540) and (69.97,539.24) .. (65.34,537.82) -- (80,490) -- cycle ; \draw  [orient,   color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (102.91,445.55) .. controls (119,453.86) and (130,470.64) .. (130,490) .. controls (130,517.61) and (107.61,540) .. (80,540) .. controls (74.9,540) and (69.97,539.24) .. (65.34,537.82) ; 
 
%Shape: Arc [id:dp8309881769303333] 
\draw  [draw opacity=0] (72.02,471.1) .. controls (79.68,459.8) and (90.56,450.87) .. (103.33,445.6) -- (130,510.34) -- cycle ; \draw  [orient,   color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (72.02,471.1) .. controls (79.68,459.8) and (90.56,450.87) .. (103.33,445.6) ;  


\end{scope}
%Straight Lines [id:da8717744027292403] 
% \draw [line width=0.6pt] (60.25,505.75) -- (6.33,498.33) ;
%Straight Lines [id:da8352480832888106] 
% \draw    (85.5,456.5) -- (39.75,414.5)  ;

% RED
%Shape: Arc [id:dp7908267091994611] 
\draw  [draw opacity=0] (165.97,570.4) .. controls (159.76,574.13) and (152.92,576.92) .. (145.64,578.58) -- (130,510.34) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (165.97,570.4) .. controls (159.76,574.13) and (152.92,576.92) .. (145.64,578.58) ;  

% Text Node
\draw (38,508) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (95,489) node [anchor=north west][inner sep=0.75pt]    {$Q_{3}$};



% Text Node
\draw (168.5,515.5) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (158.25,575.84) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (227.75,449.25) node [anchor=north west][inner sep=0.75pt]    {$C_{e}$};
% Text Node
\draw (162.5,425) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (245,509.25) node [anchor=north west][inner sep=0.75pt]    {$Q_{1}$};
% Text Node
\draw (100.5,389) node [anchor=north west][inner sep=0.75pt]    {$Q_{2}$};
% Text Node
% \draw (-18.33,485) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
% \draw (115,480) node [anchor=north west][inner sep=0.75pt]    {$Q_{3}$};
% Text Node
\draw (59,435) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (25,568.25) node [anchor=north west][inner sep=0.75pt]    {$Q_{4}$};
% Text Node
\draw (119,588.25) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};


\end{tikzpicture}
\caption{Decomposition of the cycle $C_e$ (in blue) into 4 jumps $Q_1, Q_2, Q_3, Q_4$ and 4 interjumps $P_1, P_2, P_3, P_4$. The first interjump $P_1$ contains the edge $e$}\label{fig:ex_Ce}
\end{figure}

==> figures/forw_back_intuition.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
     
%Shape: Arc [id:dp6554187323867213] 
\draw  [draw opacity=0][line width=4]  (140,2715.19) .. controls (208.93,2715.19) and (264.81,2771.07) .. (264.81,2840) .. controls (264.81,2908.93) and (208.93,2964.81) .. (140,2964.81) .. controls (139.88,2964.81) and (139.75,2964.81) .. (139.63,2964.81) -- (140,2840) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4]  (140,2715.19) .. controls (208.93,2715.19) and (264.81,2771.07) .. (264.81,2840) .. controls (264.81,2908.93) and (208.93,2964.81) .. (140,2964.81) .. controls (139.88,2964.81) and (139.75,2964.81) .. (139.63,2964.81) ;  
%Straight Lines [id:da7126863567648273] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4]    (145,2710) -- (145,2970) ;
%Straight Lines [id:da9961926353721292] 
\draw [orient={>}{}{0.7}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,2710) -- (140,2970) ;
%Shape: Arc [id:dp7811854881269628] 
\draw  [draw opacity=0] (140.48,2970) .. controls (140.4,2970) and (140.33,2970) .. (140.25,2970) .. controls (68.59,2970) and (10.5,2911.8) .. (10.5,2840) .. controls (10.5,2768.2) and (68.59,2710) .. (140.25,2710) .. controls (140.34,2710) and (140.43,2710) .. (140.52,2710) -- (140.25,2840) -- cycle ; \draw [orient={<}{}{0.3}]  (140.48,2970) .. controls (140.4,2970) and (140.33,2970) .. (140.25,2970) .. controls (68.59,2970) and (10.5,2911.8) .. (10.5,2840) .. controls (10.5,2768.2) and (68.59,2710) .. (140.25,2710) .. controls (140.34,2710) and (140.43,2710) .. (140.52,2710) ;  
%Shape: Arc [id:dp7449253029695597] 
\draw  [draw opacity=0] (139.5,2710) .. controls (139.58,2710) and (139.65,2710) .. (139.73,2710) .. controls (211.39,2710) and (269.48,2768.2) .. (269.48,2840) .. controls (269.48,2911.71) and (211.52,2969.86) .. (139.98,2970) -- (139.73,2840) -- cycle ; \draw  [orient] (139.5,2710) .. controls (139.58,2710) and (139.65,2710) .. (139.73,2710) .. controls (211.39,2710) and (269.48,2768.2) .. (269.48,2840) .. controls (269.48,2911.71) and (211.52,2969.86) .. (139.98,2970) ;  
%Shape: Circle [id:dp22710197395562448] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135,2970) .. controls (135,2967.24) and (137.24,2965) .. (140,2965) .. controls (142.76,2965) and (145,2967.24) .. (145,2970) .. controls (145,2972.76) and (142.76,2975) .. (140,2975) .. controls (137.24,2975) and (135,2972.76) .. (135,2970) -- cycle ;
%Shape: Circle [id:dp7196193472670154] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135,2710) .. controls (135,2707.24) and (137.24,2705) .. (140,2705) .. controls (142.76,2705) and (145,2707.24) .. (145,2710) .. controls (145,2712.76) and (142.76,2715) .. (140,2715) .. controls (137.24,2715) and (135,2712.76) .. (135,2710) -- cycle ;

% Text Node
\draw (14,2937) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (129,2680) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (129,2979) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (95,2870) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (190,2819.28) node [anchor=north west][inner sep=0.75pt]    {$C_{Q}$};

        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[scale=0.45]
         
%Shape: Arc [id:dp39269039254473725] 
\draw  [draw opacity=0][line width=1.5]  (250,3339.58) .. controls (233.04,3346.3) and (214.47,3350) .. (195,3350) .. controls (114.92,3350) and (50,3287.32) .. (50,3210) .. controls (50,3132.68) and (114.92,3070) .. (195,3070) .. controls (214.28,3070) and (232.69,3073.63) .. (249.52,3080.23) -- (195,3210) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (250,3339.58) .. controls (233.04,3346.3) and (214.47,3350) .. (195,3350) .. controls (114.92,3350) and (50,3287.32) .. (50,3210) .. controls (50,3132.68) and (114.92,3070) .. (195,3070) .. controls (214.28,3070) and (232.69,3073.63) .. (249.52,3080.23) ;  
%Shape: Arc [id:dp9311055235079094] 
\draw  [draw opacity=0] (250.23,3340) .. controls (250.15,3340) and (250.08,3340) .. (250,3340) .. controls (178.34,3340) and (120.25,3281.8) .. (120.25,3210) .. controls (120.25,3138.2) and (178.34,3080) .. (250,3080) .. controls (250.09,3080) and (250.18,3080) .. (250.27,3080) -- (250,3210) -- cycle ; \draw  (250.23,3340) .. controls (250.15,3340) and (250.08,3340) .. (250,3340) .. controls (178.34,3340) and (120.25,3281.8) .. (120.25,3210) .. controls (120.25,3138.2) and (178.34,3080) .. (250,3080) .. controls (250.09,3080) and (250.18,3080) .. (250.27,3080) ;  
%Shape: Arc [id:dp8336068937613211] 
\draw  [draw opacity=0] (250.27,3080) .. controls (250.35,3080) and (250.42,3080) .. (250.5,3080) .. controls (322.16,3080) and (380.25,3138.2) .. (380.25,3210) .. controls (380.25,3281.71) and (322.29,3339.86) .. (250.75,3340) -- (250.5,3210) -- cycle ; \draw  [orient] (250.27,3080) .. controls (250.35,3080) and (250.42,3080) .. (250.5,3080) .. controls (322.16,3080) and (380.25,3138.2) .. (380.25,3210) .. controls (380.25,3281.71) and (322.29,3339.86) .. (250.75,3340) ;  
%Shape: Circle [id:dp247331413194519] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (244.75,3080) .. controls (244.75,3077.24) and (246.99,3075) .. (249.75,3075) .. controls (252.51,3075) and (254.75,3077.24) .. (254.75,3080) .. controls (254.75,3082.76) and (252.51,3085) .. (249.75,3085) .. controls (246.99,3085) and (244.75,3082.76) .. (244.75,3080) -- cycle ;
%Shape: Circle [id:dp25225512784464676] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (244.7,3340) .. controls (244.7,3337.24) and (246.94,3335) .. (249.7,3335) .. controls (252.47,3335) and (254.7,3337.24) .. (254.7,3340) .. controls (254.7,3342.76) and (252.47,3345) .. (249.7,3345) .. controls (246.94,3345) and (244.7,3342.76) .. (244.7,3340) -- cycle ;

% Text Node
\draw (390,3190) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (239,3049) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (239,3348) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (63,3199) node [anchor=north west][inner sep=0.75pt]    {$Q$};

        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[scale=0.45]

%Shape: Arc [id:dp9826759367081553] 
% \draw  [draw opacity=0][line width=1.5]  (249.39,3419) .. controls (249.59,3419) and (249.8,3419) .. (250,3419) .. controls (296.35,3419) and (333.92,3477.2) .. (333.92,3549) .. controls (333.92,3620.57) and (296.58,3678.64) .. (250.43,3679) -- (250,3549) -- cycle ; \draw  [orient={>}{}{0.6}][color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (249.39,3419) .. controls (249.59,3419) and (249.8,3419) .. (250,3419) .. controls (296.35,3419) and (333.92,3477.2) .. (333.92,3549) .. controls (333.92,3620.57) and (296.58,3678.64) .. (250.43,3679) ;  
%Shape: Arc [id:dp9826759367081553] 
\draw  [draw opacity=0][line width=1.5]  (250.75,3679) .. controls (250.54,3679) and (250.34,3679) .. (250.14,3679) .. controls (203.79,3679.05) and (166.16,3620.88) .. (166.08,3549.09) .. controls (166.01,3477.51) and (203.29,3419.41) .. (249.43,3419) -- (250,3549) -- cycle ; \draw  [orient={<}{}{0.5}][color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (250.75,3679) .. controls (250.54,3679) and (250.34,3679) .. (250.14,3679) .. controls (203.79,3679.05) and (166.16,3620.88) .. (166.08,3549.09) .. controls (166.01,3477.51) and (203.29,3419.41) .. (249.43,3419) ;  
%Shape: Arc [id:dp908846231829741] 
\draw  [draw opacity=0] (249.95,3679) .. controls (249.88,3679) and (249.8,3679) .. (249.73,3679) .. controls (178.07,3679) and (119.98,3620.8) .. (119.98,3549) .. controls (119.98,3477.2) and (178.07,3419) .. (249.73,3419) .. controls (249.82,3419) and (249.91,3419) .. (250,3419) -- (249.73,3549) -- cycle ; \draw   (249.95,3679) .. controls (249.88,3679) and (249.8,3679) .. (249.73,3679) .. controls (178.07,3679) and (119.98,3620.8) .. (119.98,3549) .. controls (119.98,3477.2) and (178.07,3419) .. (249.73,3419) .. controls (249.82,3419) and (249.91,3419) .. (250,3419) ;  
%Shape: Arc [id:dp4739367951573349] 
\draw  [draw opacity=0] (249.5,3419) .. controls (249.58,3419) and (249.65,3419) .. (249.73,3419) .. controls (321.39,3419) and (379.48,3477.2) .. (379.48,3549) .. controls (379.48,3620.71) and (321.52,3678.86) .. (249.98,3679) -- (249.73,3549) -- cycle ; \draw  [orient] (249.5,3419) .. controls (249.58,3419) and (249.65,3419) .. (249.73,3419) .. controls (321.39,3419) and (379.48,3477.2) .. (379.48,3549) .. controls (379.48,3620.71) and (321.52,3678.86) .. (249.98,3679) ;  
%Shape: Circle [id:dp4470123106689772] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245,3419) .. controls (245,3416.24) and (247.24,3414) .. (250,3414) .. controls (252.76,3414) and (255,3416.24) .. (255,3419) .. controls (255,3421.76) and (252.76,3424) .. (250,3424) .. controls (247.24,3424) and (245,3421.76) .. (245,3419) -- cycle ;
%Shape: Circle [id:dp7581127272180115] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245,3679) .. controls (245,3676.24) and (247.24,3674) .. (250,3674) .. controls (252.76,3674) and (255,3676.24) .. (255,3679) .. controls (255,3681.76) and (252.76,3684) .. (250,3684) .. controls (247.24,3684) and (245,3681.76) .. (245,3679) -- cycle ;

% Text Node
\draw (394,3530) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
\draw (239,3389) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (239,3688) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (200,3545) node [anchor=north west][inner sep=0.75pt]    {$Q$};

        \end{tikzpicture}
    \end{subfigure}
    \caption{Consider a jump $Q$ (blue) from the vertex $x$ to the vertex $y$ in $\Cp$. Depending on the weight of $C_Q$ (yellow highlight), the jump $Q$ is either interpreted as following a forward (middle) or a backward (right) motion.}
\label{fig:forw_back_intuition}
\end{figure}

==> figures/l6_sequence.tex <==
\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.55]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw [orient={<}{}{0.5}] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw [orient={<}{1}{0.3}] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^0_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{5}$};

\end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.55]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw [orient={<}{1}{0.5}]  (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw[orient={<}{1}{0.3}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^1_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{5}$};
    
    \end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.55]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw  [orient={<}{1}{0.5}] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw[orient={<}{1}{0.3}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^2_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{5}$};
    
    \end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.55]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw[orient={<}{1}{0.3}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^3_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $Q_{5}$};
    
    \end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\caption{A sequence of cycles $C^0_{odd}, C^1_{odd}, C^2_{odd}, C^3_{odd}$ (in red from left to right) defined by sequentially adding the jumps in $\mathcal{Q}_{odd} = \{Q_1, Q_3, Q_5\}$ to the cycle $\Cp$ and removing the corresponding reach, as done in the proof of \cref{lem:exists_Qb}. Note that $C^0_{odd} = \Cp$.
}\label{fig:l6_sequence}
\end{figure}

==> figures/l6_usel8.tex <==
\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[scale=1]
    
%Shape: Circle [id:dp5739894619343094] 
\draw  [orient={<}{}{0.85}] (90,2560) .. controls (90,2515.82) and (125.82,2480) .. (170,2480) .. controls (214.18,2480) and (250,2515.82) .. (250,2560) .. controls (250,2604.18) and (214.18,2640) .. (170,2640) .. controls (125.82,2640) and (90,2604.18) .. (90,2560) -- cycle ;
%Shape: Arc [id:dp969558709077806] 
\draw  [draw opacity=0] (249.48,2550.8) .. controls (249.82,2553.82) and (250,2556.89) .. (250,2560) .. controls (250,2563.83) and (249.73,2567.59) .. (249.21,2571.27) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (249.48,2550.8) .. controls (249.82,2553.82) and (250,2556.89) .. (250,2560) .. controls (250,2563.83) and (249.73,2567.59) .. (249.21,2571.27) ;  
%Shape: Arc [id:dp7084728535688414] 
\draw  [draw opacity=0] (218.46,2496.08) .. controls (226.56,2492.17) and (235.55,2490) .. (245,2490) .. controls (280.9,2490) and (310,2521.34) .. (310,2560) .. controls (310,2598.66) and (280.9,2630) .. (245,2630) .. controls (235.38,2630) and (226.25,2627.75) .. (218.03,2623.71) -- (245,2560) -- cycle ; \draw [orient]  (218.46,2496.08) .. controls (226.56,2492.17) and (235.55,2490) .. (245,2490) .. controls (280.9,2490) and (310,2521.34) .. (310,2560) .. controls (310,2598.66) and (280.9,2630) .. (245,2630) .. controls (235.38,2630) and (226.25,2627.75) .. (218.03,2623.71) ;  
%Shape: Arc [id:dp9031060360672718] 
\draw  [draw opacity=0] (199.65,2485.68) .. controls (206.59,2488.45) and (213.06,2492.16) .. (218.88,2496.66) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (199.65,2485.68) .. controls (206.59,2488.45) and (213.06,2492.16) .. (218.88,2496.66) ;  
%Shape: Arc [id:dp15927800204094134] 
\draw  [draw opacity=0] (218.73,2623.45) .. controls (213.03,2627.84) and (206.72,2631.47) .. (199.95,2634.2) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (218.73,2623.45) .. controls (213.03,2627.84) and (206.72,2631.47) .. (199.95,2634.2) ;  
%Shape: Arc [id:dp4654166595851059] 
\draw  [draw opacity=0] (107.69,2610.17) .. controls (102.92,2604.27) and (98.99,2597.67) .. (96.04,2590.56) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (107.69,2610.17) .. controls (102.92,2604.27) and (98.99,2597.67) .. (96.04,2590.56) ;  
%Curve Lines [id:da5257002215771285] 
\draw [orient={>}{}{0.4}, color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (199.65,2485.68) .. controls (199.44,2479.55) and (201.56,2464.04) .. (192.25,2461.5) .. controls (180.97,2458.42) and (173.03,2468.5) .. (162,2466.25) .. controls (154.68,2464.76) and (145.61,2455.71) .. (138,2458.75) .. controls (126.72,2463.26) and (128.03,2477.72) .. (113.25,2482.75) .. controls (104.74,2485.64) and (97.99,2479.65) .. (89,2484.5) .. controls (78.79,2490.01) and (81.51,2504.18) .. (79.5,2513) .. controls (78.08,2519.22) and (70.7,2522.3) .. (67,2527.5) .. controls (60.15,2537.12) and (66.6,2542.15) .. (70,2550) .. controls (76.41,2564.8) and (53.4,2587.31) .. (80,2590) .. controls (83.54,2590.36) and (92.71,2591.81) .. (96.04,2590.56) ;
%Curve Lines [id:da2302773364329611] 
\draw [orient={<}{}{0.25}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (199.95,2634.2) .. controls (196.15,2651.32) and (175.46,2671.53) .. (155.8,2667.01) .. controls (151.69,2666.07) and (149.32,2661.36) .. (145.4,2659.81) .. controls (141.64,2658.34) and (137.43,2658) .. (133.4,2658.21) .. controls (120.43,2658.89) and (96.01,2669.9) .. (82.2,2657.81) .. controls (78.34,2654.44) and (74.85,2650.41) .. (72.6,2645.81) .. controls (69.75,2640) and (74.93,2632.24) .. (73,2626.61) .. controls (67.7,2611.16) and (40,2607.12) .. (35.4,2592.61) .. controls (33.78,2587.52) and (39.31,2579.49) .. (40.2,2574.21) .. controls (41.29,2567.77) and (44.36,2558.11) .. (42.6,2551.81) .. controls (39.03,2539.02) and (28.29,2525.66) .. (25.8,2512.61) .. controls (22.46,2495.14) and (45.96,2497.01) .. (53,2485.01) .. controls (62.98,2468.01) and (62.34,2449.34) .. (76.2,2434.61) .. controls (88.33,2421.72) and (103.11,2437.56) .. (116.2,2439.81) .. controls (137.16,2443.43) and (152.86,2422.18) .. (173.4,2431.41) .. controls (181.85,2435.21) and (189.97,2439.88) .. (197.4,2445.41) .. controls (204.5,2450.7) and (206.8,2460.3) .. (215.8,2462.61) .. controls (225.39,2465.08) and (250.39,2465.28) .. (255.8,2477.81) .. controls (258.88,2484.94) and (264.85,2492.92) .. (262.2,2500.21) .. controls (260.08,2506.04) and (256.45,2511.23) .. (254.2,2517.01) .. controls (251.13,2524.9) and (258.06,2533.77) .. (257.4,2542.21) .. controls (256.58,2552.73) and (253.7,2550.8) .. (249.48,2550.8) ;

% Text Node
\draw (39.4,2635.4) node [anchor=north west][inner sep=0.75pt]    {$\mc P_{1}$};
% Text Node
\draw (103,2630) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (258.8,2555) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (193,2492.2) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (193,2615) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (320.2,2546.6) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (107,2585) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (93.8,2454.2) node [anchor=north west][inner sep=0.75pt]    {$\mc P_{2}$};

    \end{tikzpicture}

\caption{
To prove \cref{lem:non_inter_Q} we consider a path $\mathcal{P} = C_e[e, e']$ that contains a jump $Q_f$ with $e \in r(Q_f)$. $e_1$ and $e_2$ are the edges before and after the jump $Q_f$. We split $\mathcal{P}$ into two paths $\mathcal{P}_1$ (blue) and $\mathcal{P}_2$ (orange) that are respectively before and after the jump $Q_f$. Using \cref{claim:subres} we can repeat the same operation on $\mathcal{P}_1$ until no forward jump covers $e$.
}\label{fig:l6_usel8}
\end{figure}

% \begin{figure}
%     \centering
%     \includegraphics[scale=0.1]{figures/signal-2023-05-01-200209.jpeg}
%     \caption{TODO}
%     \label{fig:l6_usel8}
% \end{figure}




    
% % %Shape: Arc [id:dp6247828169199063] 
% % % \draw  [draw opacity=0][line width=6]  (321.26,156.31) .. controls (322.63,164) and (323.35,171.92) .. (323.35,180) .. controls (323.35,220.99) and (304.86,257.67) .. (275.76,282.13) -- (190,180) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (321.26,156.31) .. controls (322.63,164) and (323.35,171.92) .. (323.35,180) .. controls (323.35,220.99) and (304.86,257.67) .. (275.76,282.13) ;  
% % % %Shape: Arc [id:dp3675302116524435] 
% % % \draw  [draw opacity=0][line width=6]  (271.12,82.88) .. controls (298.88,106.09) and (316.54,140.98) .. (316.54,180) .. controls (316.54,187.35) and (315.92,194.56) .. (314.71,201.56) -- (190,180) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6]  (271.12,82.88) .. controls (298.88,106.09) and (316.54,140.98) .. (316.54,180) .. controls (316.54,187.35) and (315.92,194.56) .. (314.71,201.56) ;  

% % %Shape: Arc [id:dp2654894179462942] 
% % \draw  [draw opacity=0][line width=6]  (270.18,84) .. controls (297.62,106.94) and (315.08,141.43) .. (315.08,180) .. controls (315.08,187.27) and (314.46,194.39) .. (313.27,201.31) -- (190,180) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6]  (270.18,84) .. controls (297.62,106.94) and (315.08,141.43) .. (315.08,180) .. controls (315.08,187.27) and (314.46,194.39) .. (313.27,201.31) ;  
% % %Shape: Arc [id:dp16796147381905302] 
% % \draw  [draw opacity=0][line width=6]  (322.4,156.11) .. controls (323.79,163.86) and (324.52,171.85) .. (324.52,180) .. controls (324.52,221.35) and (305.86,258.34) .. (276.5,283.02) -- (190,180) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]  (322.4,156.11) .. controls (323.79,163.86) and (324.52,171.85) .. (324.52,180) .. controls (324.52,221.35) and (305.86,258.34) .. (276.5,283.02) ;  

% % %Shape: Circle [id:dp555965090442692] 
% % \draw  [orient={<}{1}{0.85}] (60,180) .. controls (60,108.2) and (118.2,50) .. (190,50) .. controls (261.8,50) and (320,108.2) .. (320,180) .. controls (320,251.8) and (261.8,310) .. (190,310) .. controls (118.2,310) and (60,251.8) .. (60,180) -- cycle ;
% % %Shape: Arc [id:dp4693935725280318] 
% % \draw  [draw opacity=0] (235.28,58.11) .. controls (249.35,63.34) and (262.31,70.96) .. (273.65,80.49) -- (190,180) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (235.28,58.11) .. controls (249.35,63.34) and (262.31,70.96) .. (273.65,80.49) ;  
% % %Shape: Arc [id:dp031842493754148715] 
% % \draw  [draw opacity=0] (318.04,157.35) .. controls (320.7,172.39) and (320.65,187.69) .. (318.03,202.53) -- (190,180) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (318.04,157.35) .. controls (320.7,172.39) and (320.65,187.69) .. (318.03,202.53) ;  
% % %Shape: Arc [id:dp5517327631196108] 
% % \draw  [draw opacity=0] (273.6,279.6) .. controls (262.1,289.24) and (249.07,296.75) .. (235.19,301.89) -- (190,180) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (273.6,279.6) .. controls (262.1,289.24) and (249.07,296.75) .. (235.19,301.89) ; 
% % %Shape: Arc [id:dp5373555907459603] 
% % \draw  [draw opacity=0] (273.43,80.31) .. controls (287.57,73.7) and (303.35,70) .. (320,70) .. controls (380.75,70) and (430,119.25) .. (430,180) .. controls (430,240.75) and (380.75,290) .. (320,290) .. controls (303.23,290) and (287.34,286.25) .. (273.12,279.54) -- (320,180) -- cycle ; \draw [orient]  (273.43,80.31) .. controls (287.57,73.7) and (303.35,70) .. (320,70) .. controls (380.75,70) and (430,119.25) .. (430,180) .. controls (430,240.75) and (380.75,290) .. (320,290) .. controls (303.23,290) and (287.34,286.25) .. (273.12,279.54) ;  
% % %Curve Lines [id:da16658783294756585] 
% % \draw [orient={>}{1}{0.4}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (235,58.08) .. controls (224.54,69.7) and (212.76,69.82) .. (197.5,68.08) .. controls (189.99,67.23) and (182.89,63.94) .. (175.5,68.08) .. controls (160.88,76.27) and (165.97,95.49) .. (150.5,104.08) .. controls (136.02,112.13) and (106.84,109.89) .. (96.5,121.08) .. controls (71.78,147.86) and (105.3,167.28) .. (111.5,189.58) .. controls (116.09,206.12) and (99.59,220.04) .. (105.5,236.08) .. controls (113.18,256.94) and (141.13,245.89) .. (156.5,251.58) .. controls (162.32,253.74) and (168.38,267.23) .. (169,268.08) .. controls (176.15,277.88) and (196.78,285.13) .. (207.5,278.08) .. controls (220.56,269.5) and (219.97,248.16) .. (235,241.58) .. controls (249.36,235.3) and (263.51,245.59) .. (277,237.58) .. controls (287.17,231.54) and (285.37,217.04) .. (295,212.58) .. controls (302.99,208.89) and (318.22,210.21) .. (318.22,201.41) ;
% % %Curve Lines [id:da25042991864705855] 
% % \draw [orient={>}{1}{0.45}, color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (318.5,157.08) .. controls (321.33,153.92) and (325.21,151.44) .. (327,147.58) .. controls (334.79,130.84) and (315.59,113.93) .. (317.5,97.08) .. controls (319.32,81.02) and (326.34,65.2) .. (310.5,53.08) .. controls (300.1,45.13) and (284.65,58.84) .. (274,48.58) .. controls (262.45,37.46) and (257.36,14.94) .. (238.5,12.58) .. controls (218.49,10.08) and (206.88,25.33) .. (188,29.58) .. controls (169.43,33.77) and (143.18,37.58) .. (123.5,37.58) .. controls (110.36,37.58) and (99.29,34.09) .. (85.5,39.08) .. controls (65.59,46.29) and (67.46,86.98) .. (59,102.08) .. controls (54.57,109.99) and (43.78,109.28) .. (39,115.08) .. controls (32.15,123.4) and (26.23,129.45) .. (22.5,139.08) .. controls (12.48,164.96) and (38.4,177.96) .. (42,200.58) .. controls (45.05,219.78) and (26.51,234.97) .. (32,255.08) .. controls (36.49,271.55) and (57.76,257.69) .. (65,269.58) .. controls (71.66,280.52) and (67.41,297.33) .. (77,306.08) .. controls (85.45,313.8) and (91.32,317.31) .. (103,316.58) .. controls (111.81,316.03) and (118.98,304.57) .. (128.5,308.58) .. controls (138.53,312.8) and (138.99,325.08) .. (148,328.58) .. controls (165.13,335.25) and (176.53,325.75) .. (192,322.08) .. controls (210.52,317.7) and (212.32,329.23) .. (224,328.58) .. controls (240.64,327.66) and (237.85,310.34) .. (235.19,301.89) ;


% % % Text Node
% % \draw (336,170) node [anchor=north west][inner sep=0.75pt]    {$e$};
% % % Text Node
% % \draw (233.8,76.2) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% % % Text Node
% % \draw (260,295) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% % % Text Node
% % \draw (439,159) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% % % Text Node
% % \draw (262.4,124.67) node [anchor=north west][inner sep=0.75pt]    {$A$};
% % % Text Node
% % \draw (332,229.27) node [anchor=north west][inner sep=0.75pt]    {$B$};
% % % Text Node
% % \draw (120,149) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{1}$};
% % % Text Node
% % \draw (32,28) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{2}$};
% % % Text Node
% % \draw (118,261) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};


==> figures/l7_defs.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.9\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.65]
    
%Shape: Circle [id:dp7104979969386321] 
\draw [orient={<}{1}{0.85}]  (10,2440) .. controls (10,2379.25) and (59.25,2330) .. (120,2330) .. controls (180.75,2330) and (230,2379.25) .. (230,2440) .. controls (230,2500.75) and (180.75,2550) .. (120,2550) .. controls (59.25,2550) and (10,2500.75) .. (10,2440) -- cycle ;
%Shape: Arc [id:dp990544930923443] 
\draw  [draw opacity=0] (228.22,2420.16) .. controls (229.39,2426.59) and (230,2433.23) .. (230,2440) .. controls (230,2446.98) and (229.35,2453.81) .. (228.11,2460.43) -- (120,2440) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (228.22,2420.16) .. controls (229.39,2426.59) and (230,2433.23) .. (230,2440) .. controls (230,2446.98) and (229.35,2453.81) .. (228.11,2460.43) ;  
%Shape: Arc [id:dp9870142097756696] 
\draw  [draw opacity=0] (201.51,2513.91) .. controls (195.48,2520.54) and (188.54,2526.54) .. (180.73,2531.72) .. controls (174.91,2535.57) and (168.86,2538.8) .. (162.65,2541.42) -- (120,2440) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (201.51,2513.91) .. controls (195.48,2520.54) and (188.54,2526.54) .. (180.73,2531.72) .. controls (174.91,2535.57) and (168.86,2538.8) .. (162.65,2541.42) ;  
%Shape: Arc [id:dp14086678653444218] 
\draw  [draw opacity=0] (162.65,2338.58) .. controls (168.68,2341.13) and (174.56,2344.25) .. (180.23,2347.96) .. controls (188.03,2353.06) and (194.97,2358.98) .. (201,2365.54) -- (120,2440) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (162.65,2338.58) .. controls (168.68,2341.13) and (174.56,2344.25) .. (180.23,2347.96) .. controls (188.03,2353.06) and (194.97,2358.98) .. (201,2365.54) ;  
%Shape: Arc [id:dp059539731439982035] 
\draw  [draw opacity=0] (162.7,2541.32) .. controls (137.6,2524.6) and (120,2485.53) .. (120,2440) .. controls (120,2394.22) and (137.8,2354.96) .. (163.12,2338.4) -- (190,2440) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (162.7,2541.32) .. controls (137.6,2524.6) and (120,2485.53) .. (120,2440) .. controls (120,2394.22) and (137.8,2354.96) .. (163.12,2338.4) ;  
% %Shape: Free Drawing [id:dp024730449301383794] 
% \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75] [line join = round][line cap = round] (200.83,2365.73) .. controls (233.11,2373.19) and (269.57,2373.88) .. (296.89,2390.49) .. controls (316.4,2402.35) and (322.37,2413.02) .. (322.37,2434.04) .. controls (322.37,2444.85) and (322.52,2456.41) .. (317.06,2466.13) .. controls (297.08,2501.73) and (239.15,2506.91) .. (200.83,2514.27) ;
%Curve Lines [id:da6707446611014252] 
\draw [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (201.51,2513.91) .. controls (224.91,2522.33) and (235.49,2508.43) .. (254,2496.4) .. controls (268.93,2486.69) and (283.94,2499.53) .. (295.6,2491.2) .. controls (312.95,2478.81) and (309.46,2470.21) .. (317.6,2454.4) .. controls (322.64,2444.62) and (331.33,2431.95) .. (330,2420) .. controls (328.46,2406.12) and (316.05,2409.42) .. (306.8,2403.2) .. controls (292.65,2393.69) and (303.91,2377.35) .. (292,2368.8) .. controls (275.27,2356.79) and (262.96,2373.88) .. (244.4,2369.6) .. controls (233.88,2367.17) and (223.97,2354.26) .. (214,2358.4) .. controls (208.77,2360.57) and (205.67,2362.34) .. (201,2365.54) ;



% Text Node
\draw (10.97,2526.34) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (79,2419) node [anchor=north west][inner sep=0.75pt]    {$Q_{b}$};
% Text Node
\draw (240,2430) node [anchor=north west][inner sep=0.75pt]    {$e_b$};
% Text Node
\draw (192,2538) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (200,2330) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (335.2,2425.07) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{b}$};

    \end{tikzpicture}
    \caption{If there exists an edge $e_b \in r_b(C_e) \setminus r_f(C_e)$ then there exists a backward jump $Q_b$ (in blue) that covers $e_b$. The blue dashed path is the sub-path $\mathcal{P}_b$ of $C_e$ from the edge $e_1$ and $e_2$, the first and last edges of $r(Q_b)$. }\label{fig:l7_backward}
    \end{subfigure}
    \vskip 1em
    \begin{subfigure}[b]{0.9\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.65]
        
%Shape: Circle [id:dp5347082907570706] 
\draw  [orient={<}{1}{0.85}] (239.48,2671.02) .. controls (239.48,2610.27) and (288.72,2561.02) .. (349.48,2561.02) .. controls (410.23,2561.02) and (459.48,2610.27) .. (459.48,2671.02) .. controls (459.48,2731.77) and (410.23,2781.02) .. (349.48,2781.02) .. controls (288.72,2781.02) and (239.48,2731.77) .. (239.48,2671.02) -- cycle ;
%Shape: Arc [id:dp6991175602508996] 
\draw  [draw opacity=0] (457.69,2651.18) .. controls (458.86,2657.61) and (459.48,2664.25) .. (459.48,2671.02) .. controls (459.48,2678) and (458.83,2684.83) .. (457.58,2691.45) -- (349.48,2671.02) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (457.69,2651.18) .. controls (458.86,2657.61) and (459.48,2664.25) .. (459.48,2671.02) .. controls (459.48,2678) and (458.83,2684.83) .. (457.58,2691.45) ;  
%Shape: Arc [id:dp4209857869499891] 
\draw  [draw opacity=0] (432.49,2743.21) .. controls (428.96,2747.26) and (425.08,2751.11) .. (420.87,2754.7) .. controls (415.56,2759.23) and (409.95,2763.17) .. (404.1,2766.52) -- (349.48,2671.02) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (432.49,2743.21) .. controls (428.96,2747.26) and (425.08,2751.11) .. (420.87,2754.7) .. controls (415.56,2759.23) and (409.95,2763.17) .. (404.1,2766.52) ;  
%Shape: Arc [id:dp642290944844268] 
\draw  [draw opacity=0] (401.4,2574.02) .. controls (407.16,2577.12) and (412.73,2580.77) .. (418.03,2584.99) .. controls (422.67,2588.7) and (426.94,2592.7) .. (430.82,2596.95) -- (349.48,2671.02) -- cycle ; \draw  [orient={<}{1}{0.5}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (401.4,2574.02) .. controls (407.16,2577.12) and (412.73,2580.77) .. (418.03,2584.99) .. controls (422.67,2588.7) and (426.94,2592.7) .. (430.82,2596.95) ;  
%Shape: Arc [id:dp464406812879711] 
\draw  [draw opacity=0] (430.51,2596.64) .. controls (441.05,2592.23) and (452.72,2589.78) .. (465,2589.78) .. controls (511.94,2589.78) and (550,2625.59) .. (550,2669.78) .. controls (550,2713.96) and (511.94,2749.78) .. (465,2749.78) .. controls (453.25,2749.78) and (442.05,2747.53) .. (431.87,2743.47) -- (465,2669.78) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (430.51,2596.64) .. controls (441.05,2592.23) and (452.72,2589.78) .. (465,2589.78) .. controls (511.94,2589.78) and (550,2625.59) .. (550,2669.78) .. controls (550,2713.96) and (511.94,2749.78) .. (465,2749.78) .. controls (453.25,2749.78) and (442.05,2747.53) .. (431.87,2743.47) ;  
%Shape: Free Drawing [id:dp560895441780895] 
% \draw  [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75] [line join = round][line cap = round] (400.6,2574.07) .. controls (376.7,2581.58) and (351.11,2583.64) .. (334.6,2605.27) .. controls (327.82,2614.16) and (325.43,2626.01) .. (322.6,2636.47) .. controls (313.17,2671.37) and (316.74,2713.23) .. (341.8,2742.47) .. controls (355.78,2758.78) and (384.81,2763.41) .. (405.4,2766.07) ;
%Curve Lines [id:da8545434480095886] 
\draw [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (402.01,2573.93) .. controls (400.01,2575.26) and (398.74,2577.33) .. (396.33,2577.33) .. controls (388.55,2577.33) and (381.1,2572.85) .. (373.33,2573.33) .. controls (368.02,2573.66) and (362.64,2576.12) .. (358.67,2579.67) .. controls (354.89,2583.05) and (354.76,2589.26) .. (351.33,2593) .. controls (348.65,2595.92) and (311.96,2599.43) .. (310,2600) .. controls (305.1,2601.43) and (292.14,2609.13) .. (293.33,2615) .. controls (295.17,2624) and (308.08,2644.75) .. (306.33,2653.67) .. controls (303.25,2669.45) and (284.59,2679.55) .. (297.67,2700.67) .. controls (304.45,2711.63) and (321.48,2702.88) .. (330.33,2708.67) .. controls (339.99,2714.98) and (338.3,2729.8) .. (346,2738.67) .. controls (352.24,2745.85) and (364.09,2739.86) .. (369.33,2740.67) .. controls (384.51,2743) and (395.05,2757.8) .. (404.71,2766.42) ;



% Text Node
\draw (240.45,2757.36) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (559,2658) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (468,2661.02) node [anchor=north west][inner sep=0.75pt]    {$e_f$};
% Text Node
\draw (432,2758) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (410,2559) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (328,2649) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{f}$};

    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.65]
        
%Shape: Circle [id:dp8266893534145161] 
\draw  [orient={<}{1}{0.85}] (225.08,3255.08) .. controls (225.08,3194.33) and (274.33,3145.08) .. (335.08,3145.08) .. controls (395.83,3145.08) and (445.08,3194.33) .. (445.08,3255.08) .. controls (445.08,3315.83) and (395.83,3365.08) .. (335.08,3365.08) .. controls (274.33,3365.08) and (225.08,3315.83) .. (225.08,3255.08) -- cycle ;
%Shape: Arc [id:dp9026780838769425] 
\draw  [draw opacity=0] (422.94,3188.85) .. controls (451.25,3226.35) and (452.96,3278.96) .. (424.9,3318.58) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.25}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (422.94,3188.85) .. controls (451.25,3226.35) and (452.96,3278.96) .. (424.9,3318.58) ;  
%Shape: Arc [id:dp08611317316981582] 
\draw  [draw opacity=0] (443.29,3235.24) .. controls (444.47,3241.67) and (445.08,3248.3) .. (445.08,3255.08) .. controls (445.08,3262.06) and (444.43,3268.89) .. (443.18,3275.5) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (443.29,3235.24) .. controls (444.47,3241.67) and (445.08,3248.3) .. (445.08,3255.08) .. controls (445.08,3262.06) and (444.43,3268.89) .. (443.18,3275.5) ;  
%Shape: Arc [id:dp2051239690175376] 
\draw  [draw opacity=0] (424.94,3318.56) .. controls (419.76,3325.88) and (413.6,3332.68) .. (406.47,3338.76) .. controls (401.16,3343.29) and (395.55,3347.23) .. (389.7,3350.58) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (424.94,3318.56) .. controls (419.76,3325.88) and (413.6,3332.68) .. (406.47,3338.76) .. controls (401.16,3343.29) and (395.55,3347.23) .. (389.7,3350.58) ;  
%Shape: Arc [id:dp5398705473482314] 
\draw  [draw opacity=0] (387,3158.08) .. controls (392.76,3161.17) and (398.33,3164.83) .. (403.63,3169.05) .. controls (410.92,3174.86) and (417.27,3181.4) .. (422.67,3188.49) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (387,3158.08) .. controls (392.76,3161.17) and (398.33,3164.83) .. (403.63,3169.05) .. controls (410.92,3174.86) and (417.27,3181.4) .. (422.67,3188.49) ;  
%Shape: Free Drawing [id:dp7695468831901405] 
% \draw  [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75] [line join = round][line cap = round] (386.2,3158.12) .. controls (362.31,3165.63) and (336.71,3167.69) .. (320.2,3189.32) .. controls (313.42,3198.21) and (311.03,3210.06) .. (308.2,3220.52) .. controls (298.77,3255.43) and (302.34,3297.29) .. (327.4,3326.52) .. controls (341.39,3342.84) and (370.41,3347.47) .. (391,3350.12) ;
%Curve Lines [id:da9638151752069638] 
\draw [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (387,3158.08) .. controls (385,3159.41) and (384.02,3160.91) .. (381.62,3160.91) .. controls (373.84,3160.91) and (366.39,3156.43) .. (358.62,3156.91) .. controls (353.31,3157.24) and (347.92,3159.7) .. (343.95,3163.24) .. controls (340.17,3166.62) and (340.05,3172.84) .. (336.62,3176.58) .. controls (333.94,3179.5) and (297.25,3183.01) .. (295.29,3183.58) .. controls (290.39,3185) and (277.43,3192.71) .. (278.62,3198.58) .. controls (280.45,3207.57) and (293.37,3228.32) .. (291.62,3237.24) .. controls (288.53,3253.03) and (269.88,3263.13) .. (282.95,3284.24) .. controls (289.74,3295.2) and (306.77,3286.46) .. (315.62,3292.24) .. controls (325.28,3298.56) and (323.59,3313.38) .. (331.29,3322.24) .. controls (337.53,3329.43) and (349.38,3323.44) .. (354.62,3324.24) .. controls (369.8,3326.58) and (380.04,3341.96) .. (389.7,3350.58) ;



% Text Node
\draw (226.05,3341.42) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (460,3245.08) node [anchor=north west][inner sep=0.75pt]    {$e_f$};
% Text Node
\draw (425,3334) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (420,3160.48) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (313.6,3233.06) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{f}$};
% Text Node
\draw (467.2,3196.47) node [anchor=north west][inner sep=0.75pt]    {$P_f$};


    \end{tikzpicture}
    \caption{If there exists an edge $e_f \in r_f(C_e) \setminus r_b(C_e)$ then there either exists a forward jump $Q_f$ covering $e_f$ (in blue, left) or there exists an interjump $P_f$ that contains $e_f$ (in blue, right). In either case we consider the sub-path $\mathcal{P}_f$ in $C_e$ from  $e_2$ to $e_1$, which we define as the first edges before and after $Q_f$ or the last and first edges in $P_f$.
    }\label{fig:l7_forward}
     \end{subfigure}
     
    \caption{Different configurations considered in the proof of \cref{lem:lemma7}. Please note that the dashed paths $\mathcal{P}_b$ and $\mathcal{P}_f$ are sub-paths of $C_e$ that can contain multiple jumps (forward or backward) and interjumps.
    }
    \label{fig:my_label}
\end{figure}

==> figures/l8_cases.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[t]{0.8\textwidth}
    \centering
    \begin{tikzpicture}
            
%Straight Lines [id:da10479796858033263] 
\draw[line width=0.75pt]    (453.5,693.98) -- (420,710) ;
%Shape: Arc [id:dp14480758504735425] 
\draw  [draw opacity=0][line width=4.5]  (427.83,670.73) .. controls (450.18,681.45) and (465.62,704.29) .. (465.62,730.73) .. controls (465.62,744.24) and (461.59,756.81) .. (454.67,767.3) -- (399.12,730.73) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (427.83,670.73) .. controls (450.18,681.45) and (465.62,704.29) .. (465.62,730.73) .. controls (465.62,744.24) and (461.59,756.81) .. (454.67,767.3) ;  
%Shape: Arc [id:dp07931988431260106] 
\draw  [draw opacity=0] (335.43,701.65) .. controls (346.47,677.51) and (370.84,660.73) .. (399.12,660.73) .. controls (410.16,660.73) and (420.6,663.29) .. (429.89,667.84) -- (399.12,730.73) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (335.43,701.65) .. controls (346.47,677.51) and (370.84,660.73) .. (399.12,660.73) .. controls (410.16,660.73) and (420.6,663.29) .. (429.89,667.84) ;  
%Shape: Arc [id:dp8058234960582714] 
\draw  [draw opacity=0] (429.48,668.07) .. controls (436.56,663.43) and (445.03,660.73) .. (454.12,660.73) .. controls (478.97,660.73) and (499.12,680.88) .. (499.12,705.73) .. controls (499.12,726.25) and (485.39,743.55) .. (466.63,748.97) -- (454.12,705.73) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (429.48,668.07) .. controls (436.56,663.43) and (445.03,660.73) .. (454.12,660.73) .. controls (478.97,660.73) and (499.12,680.88) .. (499.12,705.73) .. controls (499.12,726.25) and (485.39,743.55) .. (466.63,748.97) ;  
%Shape: Arc [id:dp3883211671699326] 
\draw  [draw opacity=0] (429.34,667.57) .. controls (452.87,678.85) and (469.12,702.89) .. (469.12,730.73) .. controls (469.12,769.39) and (437.78,800.73) .. (399.12,800.73) .. controls (360.46,800.73) and (329.12,769.39) .. (329.12,730.73) .. controls (329.12,720.1) and (331.49,710.03) .. (335.73,701.01) -- (399.12,730.73) -- cycle ; \draw  [orient={<}{1}{0.75}] (429.34,667.57) .. controls (452.87,678.85) and (469.12,702.89) .. (469.12,730.73) .. controls (469.12,769.39) and (437.78,800.73) .. (399.12,800.73) .. controls (360.46,800.73) and (329.12,769.39) .. (329.12,730.73) .. controls (329.12,720.1) and (331.49,710.03) .. (335.73,701.01) ;  
%Shape: Arc [id:dp029825266568227926] 
\draw  [draw opacity=0] (335.57,701.37) .. controls (338.6,694.78) and (342.68,688.62) .. (347.76,683.15) -- (399.12,730.73) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (335.57,701.37) .. controls (338.6,694.78) and (342.68,688.62) .. (347.76,683.15) ;  
%Shape: Arc [id:dp6981786391300627] 
\draw  [draw opacity=0] (466.75,748.84) .. controls (464.88,755.84) and (461.91,762.61) .. (457.84,768.86) -- (399.12,730.73) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (466.75,748.84) .. controls (464.88,755.84) and (461.91,762.61) .. (457.84,768.86) ;  

% Text Node
\draw (315.87,675) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (471.12,758.73) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (502.12,670.73) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (399,710) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (319,779) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
            
%Straight Lines [id:da2600108519859269] 
\draw  [line width=0.75pt]  (90,740) -- (59.75,757.25) ;
%Shape: Arc [id:dp25095935616934906] 
\draw  [draw opacity=0][line width=4.5]  (184.18,747.48) .. controls (176.5,775.73) and (150.68,796.5) .. (120,796.5) .. controls (83.27,796.5) and (53.5,766.73) .. (53.5,730) .. controls (53.5,712.55) and (60.22,696.66) .. (71.22,684.8) -- (120,730) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (184.18,747.48) .. controls (176.5,775.73) and (150.68,796.5) .. (120,796.5) .. controls (83.27,796.5) and (53.5,766.73) .. (53.5,730) .. controls (53.5,712.55) and (60.22,696.66) .. (71.22,684.8) ;  
%Shape: Arc [id:dp4665818983629] 
\draw  [draw opacity=0] (56.31,700.92) .. controls (67.35,676.78) and (91.72,660) .. (120,660) .. controls (131.04,660) and (141.48,662.56) .. (150.77,667.11) -- (120,730) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (56.31,700.92) .. controls (67.35,676.78) and (91.72,660) .. (120,660) .. controls (131.04,660) and (141.48,662.56) .. (150.77,667.11) ;  
%Shape: Arc [id:dp4577150493332979] 
\draw  [draw opacity=0] (150.36,667.34) .. controls (157.44,662.7) and (165.91,660) .. (175,660) .. controls (199.85,660) and (220,680.15) .. (220,705) .. controls (220,725.51) and (206.27,742.82) .. (187.51,748.24) -- (175,705) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150.36,667.34) .. controls (157.44,662.7) and (165.91,660) .. (175,660) .. controls (199.85,660) and (220,680.15) .. (220,705) .. controls (220,725.51) and (206.27,742.82) .. (187.51,748.24) ;  
%Shape: Arc [id:dp6601427667336282] 
\draw  [draw opacity=0] (150.22,666.84) .. controls (173.75,678.12) and (190,702.16) .. (190,730) .. controls (190,768.66) and (158.66,800) .. (120,800) .. controls (81.34,800) and (50,768.66) .. (50,730) .. controls (50,719.37) and (52.37,709.3) .. (56.61,700.28) -- (120,730) -- cycle ; \draw  [orient={<}{1}{0.75}] (150.22,666.84) .. controls (173.75,678.12) and (190,702.16) .. (190,730) .. controls (190,768.66) and (158.66,800) .. (120,800) .. controls (81.34,800) and (50,768.66) .. (50,730) .. controls (50,719.37) and (52.37,709.3) .. (56.61,700.28) ;  
%Shape: Arc [id:dp619508305993647] 
\draw  [draw opacity=0] (56.45,700.63) .. controls (59.48,694.05) and (63.56,687.89) .. (68.64,682.42) -- (120,730) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (56.45,700.63) .. controls (59.48,694.05) and (63.56,687.89) .. (68.64,682.42) ;  
%Shape: Arc [id:dp33568520155597004] 
\draw  [draw opacity=0] (187.63,748.11) .. controls (185.76,755.11) and (182.79,761.88) .. (178.72,768.13) -- (120,730) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (187.63,748.11) .. controls (185.76,755.11) and (182.79,761.88) .. (178.72,768.13) ;  


% Text Node
\draw (35,675) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (192,760) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (223,670) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (95,730) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (39,779) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \caption{When $Q$ is a forward jump both edges $f$ and $e_B$ are necessarily outside of the reach of $Q$. Either $e_B \in \Cp[f, s]$ (left) or $e_B \in \Cp[s, f]$ (right).}\label{fig:l8_cases_forward}
    \end{subfigure}
    \vskip 1em
    \begin{subfigure}[t]{0.8\textwidth}
    \centering
    \begin{tikzpicture}
                
%Straight Lines [id:da5512908635150321] 
\draw  [line width=0.75pt]  (478.75,889.49) -- (458.26,912.51) ;
%Shape: Arc [id:dp7764380369977777] 
\draw  [draw opacity=0] (489.91,915.05) .. controls (490.03,916.75) and (490.09,918.46) .. (490.09,920.19) .. controls (490.09,931.97) and (487.18,943.08) .. (482.04,952.82) -- (420.09,920.19) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (489.91,915.05) .. controls (490.03,916.75) and (490.09,918.46) .. (490.09,920.19) .. controls (490.09,931.97) and (487.18,943.08) .. (482.04,952.82) ;  
%Shape: Arc [id:dp0741739979558581] 
\draw  [draw opacity=0][line width=4.5]  (445.27,858.41) .. controls (468.07,867.78) and (484.51,889.45) .. (486.33,915.16) -- (420,919.94) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (445.27,858.41) .. controls (468.07,867.78) and (484.51,889.45) .. (486.33,915.16) ;  
%Shape: Arc [id:dp794989689961141] 
\draw  [draw opacity=0] (482.56,952.24) .. controls (478.04,953.52) and (473.26,954.21) .. (468.33,954.21) .. controls (439.65,954.21) and (416.4,930.96) .. (416.4,902.28) .. controls (416.4,881.49) and (428.61,863.55) .. (446.26,855.25) -- (468.33,902.28) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (482.56,952.24) .. controls (478.04,953.52) and (473.26,954.21) .. (468.33,954.21) .. controls (439.65,954.21) and (416.4,930.96) .. (416.4,902.28) .. controls (416.4,881.49) and (428.61,863.55) .. (446.26,855.25) ;  
%Shape: Arc [id:dp2329153213043207] 
\draw  [draw opacity=0] (482.47,951.99) .. controls (470.89,974.66) and (447.3,990.19) .. (420.09,990.19) .. controls (381.43,990.19) and (350.09,958.85) .. (350.09,920.19) .. controls (350.09,881.53) and (381.43,850.19) .. (420.09,850.19) .. controls (449.59,850.19) and (474.83,868.44) .. (485.13,894.27) -- (420.09,920.19) -- cycle ; \draw   [orient={<}{1}{0.35}] (482.47,951.99) .. controls (470.89,974.66) and (447.3,990.19) .. (420.09,990.19) .. controls (381.43,990.19) and (350.09,958.85) .. (350.09,920.19) .. controls (350.09,881.53) and (381.43,850.19) .. (420.09,850.19) .. controls (449.59,850.19) and (474.83,868.44) .. (485.13,894.27) ;  
%Shape: Arc [id:dp5732012528338897] 
\draw  [draw opacity=0] (484.93,893.76) .. controls (487.65,900.48) and (489.34,907.67) .. (489.85,915.11) -- (420,919.94) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (484.93,893.76) .. controls (487.65,900.48) and (489.34,907.67) .. (489.85,915.11) ;  
%Shape: Arc [id:dp7604177183306093] 
\draw  [draw opacity=0] (446.26,855.25) .. controls (452.99,857.96) and (459.34,861.73) .. (465.06,866.52) -- (420.09,920.19) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (446.26,855.25) .. controls (452.99,857.96) and (459.34,861.73) .. (465.06,866.52) ;  

% Text Node
\draw (494.24,900) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (459,845) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (388.26,884.51) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (445,915) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (341.12,968.7) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};



    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
            
%Straight Lines [id:da010532889771566523] 
\draw [line width=0.75pt] (91,935) -- (60,945.88) ;
%Shape: Arc [id:dp05481050978233293] 
\draw  [draw opacity=0] (189.89,914.92) .. controls (190.02,916.62) and (190.08,918.33) .. (190.08,920.06) .. controls (190.08,931.85) and (187.17,942.95) .. (182.02,952.69) -- (120.08,920.06) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (189.89,914.92) .. controls (190.02,916.62) and (190.08,918.33) .. (190.08,920.06) .. controls (190.08,931.85) and (187.17,942.95) .. (182.02,952.69) ;  
%Shape: Arc [id:dp9538630186751239] 
\draw  [draw opacity=0][line width=4.5]  (178.92,950.84) .. controls (167.77,971.99) and (145.56,986.41) .. (119.99,986.41) .. controls (83.21,986.41) and (53.39,956.59) .. (53.39,919.81) .. controls (53.39,883.03) and (83.21,853.22) .. (119.99,853.22) .. controls (128.74,853.22) and (137.1,854.91) .. (144.76,857.98) -- (119.99,919.81) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (178.92,950.84) .. controls (167.77,971.99) and (145.56,986.41) .. (119.99,986.41) .. controls (83.21,986.41) and (53.39,956.59) .. (53.39,919.81) .. controls (53.39,883.03) and (83.21,853.22) .. (119.99,853.22) .. controls (128.74,853.22) and (137.1,854.91) .. (144.76,857.98) ;  
%Shape: Arc [id:dp7164079808756367] 
\draw  [draw opacity=0] (182.55,952.11) .. controls (178.03,953.4) and (173.25,954.09) .. (168.32,954.09) .. controls (139.63,954.09) and (116.38,930.83) .. (116.38,902.15) .. controls (116.38,881.36) and (128.6,863.42) .. (146.25,855.13) -- (168.32,902.15) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (182.55,952.11) .. controls (178.03,953.4) and (173.25,954.09) .. (168.32,954.09) .. controls (139.63,954.09) and (116.38,930.83) .. (116.38,902.15) .. controls (116.38,881.36) and (128.6,863.42) .. (146.25,855.13) ;  
%Shape: Arc [id:dp6794401396894596] 
\draw  [draw opacity=0] (182.46,951.86) .. controls (170.87,974.54) and (147.29,990.06) .. (120.08,990.06) .. controls (81.42,990.06) and (50.08,958.72) .. (50.08,920.06) .. controls (50.08,881.4) and (81.42,850.06) .. (120.08,850.06) .. controls (149.58,850.06) and (174.82,868.31) .. (185.12,894.14) -- (120.08,920.06) -- cycle ; \draw  [orient={<}{1}{0.35}] (182.46,951.86) .. controls (170.87,974.54) and (147.29,990.06) .. (120.08,990.06) .. controls (81.42,990.06) and (50.08,958.72) .. (50.08,920.06) .. controls (50.08,881.4) and (81.42,850.06) .. (120.08,850.06) .. controls (149.58,850.06) and (174.82,868.31) .. (185.12,894.14) ;  
%Shape: Arc [id:dp7447078517277963] 
\draw  [draw opacity=0] (184.92,893.63) .. controls (187.64,900.35) and (189.33,907.54) .. (189.84,914.99) -- (119.99,919.81) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (184.92,893.63) .. controls (187.64,900.35) and (189.33,907.54) .. (189.84,914.99) ;  
%Shape: Arc [id:dp07673332205247985] 
\draw  [draw opacity=0] (146.25,855.13) .. controls (152.97,857.83) and (159.33,861.6) .. (165.05,866.4) -- (120.08,920.06) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (146.25,855.13) .. controls (152.97,857.83) and (159.33,861.6) .. (165.05,866.4) ;  

% Text Node
\draw (194.23,900) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (159.25,845) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (96,877.13) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (97.25,925) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (41.11,968.57) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    
    \caption{When $Q$ is a backward jump both edges $f$ and $e_B$ are necessarily in the reach of $Q$. Either $s \in r(Q)$ (left) or $s \notin r(Q)$ (right). 
    % Observe that if $s \in r(Q)$ then $s \in \Cp[f, e_B]$ since $s$ is the first edge of $\mathcal{P} \subset C_e$.
    }\label{fig:l8_cases_backward}
    \end{subfigure}
    \caption{Different configurations considered in the proof of the first claim of \cref{lem:lemma8}. 
    The last jump $Q$ and the last interjump in $\mathcal{P}$ are colored blue. We differentiate the case when $Q$ is a forward jump and when $Q$ is a backward jump, as well as the possible portions of $\Cp$ that can contain the first edge $s$ of $\mathcal{P}$ (highlighted in yellow). 
    }
    \label{fig:l8_cases}
\end{figure}

==> figures/l8_part2.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
            
%Straight Lines [id:da6597097746143357] 
\draw  [line width=0.75pt]  (188.49,1111.24) -- (168,1134.26) ;
%Shape: Arc [id:dp799805138863284] 
\draw  [draw opacity=0][line width=4.5]  (155.27,1078.47) .. controls (179.47,1088.42) and (196.5,1112.22) .. (196.5,1140) .. controls (196.5,1151.1) and (193.78,1161.57) .. (188.97,1170.77) -- (130,1140) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (155.27,1078.47) .. controls (179.47,1088.42) and (196.5,1112.22) .. (196.5,1140) .. controls (196.5,1151.1) and (193.78,1161.57) .. (188.97,1170.77) ;  
%Shape: Arc [id:dp9687242266824577] 
\draw  [draw opacity=0] (192.47,1172.05) .. controls (187.95,1173.33) and (183.17,1174.02) .. (178.24,1174.02) .. controls (149.56,1174.02) and (126.3,1150.77) .. (126.3,1122.09) .. controls (126.3,1101.3) and (138.52,1083.36) .. (156.17,1075.06) -- (178.24,1122.09) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (192.47,1172.05) .. controls (187.95,1173.33) and (183.17,1174.02) .. (178.24,1174.02) .. controls (149.56,1174.02) and (126.3,1150.77) .. (126.3,1122.09) .. controls (126.3,1101.3) and (138.52,1083.36) .. (156.17,1075.06) ;  
%Shape: Arc [id:dp511991960487964] 
\draw  [draw opacity=0] (192.38,1171.8) .. controls (180.8,1194.47) and (157.21,1210) .. (130,1210) .. controls (91.34,1210) and (60,1178.66) .. (60,1140) .. controls (60,1101.34) and (91.34,1070) .. (130,1070) .. controls (168.66,1070) and (200,1101.34) .. (200,1140) .. controls (200,1144.07) and (199.65,1148.07) .. (198.98,1151.95) -- (130,1140) -- cycle ; \draw  [orient={<}{1}{0.35}] (192.38,1171.8) .. controls (180.8,1194.47) and (157.21,1210) .. (130,1210) .. controls (91.34,1210) and (60,1178.66) .. (60,1140) .. controls (60,1101.34) and (91.34,1070) .. (130,1070) .. controls (168.66,1070) and (200,1101.34) .. (200,1140) .. controls (200,1144.07) and (199.65,1148.07) .. (198.98,1151.95) ;  
%Shape: Arc [id:dp7489336649111881] 
\draw  [draw opacity=0] (199.08,1151.4) .. controls (197.9,1158.55) and (195.61,1165.58) .. (192.17,1172.2) -- (130,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (199.08,1151.4) .. controls (197.9,1158.55) and (195.61,1165.58) .. (192.17,1172.2) ;  
%Shape: Arc [id:dp956476174003372] 
\draw  [draw opacity=0] (156.17,1075.06) .. controls (162.9,1077.77) and (169.25,1081.54) .. (174.97,1086.33) -- (130,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (156.17,1075.06) .. controls (162.9,1077.77) and (169.25,1081.54) .. (174.97,1086.33) ;  

% Text Node
\draw (200,1155) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (163,1065) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (99,1099) node [anchor=north west][inner sep=0.75pt]    {$Q_{b}$};
% Text Node
\draw (153,1133) node [anchor=north west][inner sep=0.75pt]    {$e_{b}$};
% Text Node
\draw (50.86,1190.44) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};


    \end{tikzpicture}
    \caption{The edge $e_b \in r_b(\mathcal{P})~\setminus~r_f(\mathcal{P})$ is contained in the reach of the backward jump $Q_b~\in~\mathcal{P}$.  The first and last edges of $r(Q_b)$ are denoted $e_1$ and $e_2$.}
    \end{subfigure}
    \hfill
    % \vskip 1em
    \begin{subfigure}[t]{0.63\textwidth}
    \centering
    \begin{tikzpicture}

%Straight Lines [id:da44464578793113263] 
\draw  [line width=0.75pt]  (281.1,1100) -- (320.61,1123.02) ;
%Shape: Arc [id:dp6277132120247656] 
\draw  [draw opacity=0][line width=4.5]  (264.97,1133.95) .. controls (268.06,1100.09) and (296.53,1073.57) .. (331.19,1073.57) .. controls (335.43,1073.57) and (339.57,1073.97) .. (343.59,1074.73) -- (331.19,1140.07) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (264.97,1133.95) .. controls (268.06,1100.09) and (296.53,1073.57) .. (331.19,1073.57) .. controls (335.43,1073.57) and (339.57,1073.97) .. (343.59,1074.73) ;  
%Shape: Arc [id:dp45583259216016137] 
\draw  [draw opacity=0] (261.46,1133.78) .. controls (252.65,1124.47) and (247.24,1111.9) .. (247.24,1098.07) .. controls (247.24,1069.38) and (270.49,1046.13) .. (299.17,1046.13) .. controls (317.98,1046.13) and (334.45,1056.13) .. (343.56,1071.1) -- (299.17,1098.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (261.46,1133.78) .. controls (252.65,1124.47) and (247.24,1111.9) .. (247.24,1098.07) .. controls (247.24,1069.38) and (270.49,1046.13) .. (299.17,1046.13) .. controls (317.98,1046.13) and (334.45,1056.13) .. (343.56,1071.1) ;  
%Shape: Circle [id:dp7185763548899146] 
\draw [orient={<}{1}{0.9}]  (261.1,1140) .. controls (261.1,1101.34) and (292.44,1070) .. (331.1,1070) .. controls (369.76,1070) and (401.1,1101.34) .. (401.1,1140) .. controls (401.1,1178.66) and (369.76,1210) .. (331.1,1210) .. controls (292.44,1210) and (261.1,1178.66) .. (261.1,1140) -- cycle ;
%Shape: Arc [id:dp9560594515666437] 
\draw  [draw opacity=0] (262.85,1155.57) .. controls (261.23,1148.5) and (260.7,1141.13) .. (261.37,1133.7) -- (331.1,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (262.85,1155.57) .. controls (261.23,1148.5) and (260.7,1141.13) .. (261.37,1133.7) ;  
%Shape: Arc [id:dp5046918939833982] 
\draw  [draw opacity=0] (344,1071.24) .. controls (351.13,1072.56) and (358.11,1075) .. (364.66,1078.57) -- (331.19,1140.07) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (344,1071.24) .. controls (351.13,1072.56) and (358.11,1075) .. (364.66,1078.57) ;  

% Text Node
\draw (270,1140) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (353,1055) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (240,1039) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (325,1120) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (245,1188) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};


    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}

%Straight Lines [id:da23715880488543772] 
\draw  [line width=0.75pt]  (480,1100) -- (519.5,1123.02) ;
%Shape: Arc [id:dp13728319688864932] 
\draw  [draw opacity=0][line width=4.5]  (465.31,1155.17) .. controls (464.18,1150.32) and (463.59,1145.27) .. (463.59,1140.07) .. controls (463.59,1103.35) and (493.36,1073.57) .. (530.09,1073.57) .. controls (541.48,1073.57) and (552.21,1076.44) .. (561.58,1081.49) -- (530.09,1140.07) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (465.31,1155.17) .. controls (464.18,1150.32) and (463.59,1145.27) .. (463.59,1140.07) .. controls (463.59,1103.35) and (493.36,1073.57) .. (530.09,1073.57) .. controls (541.48,1073.57) and (552.21,1076.44) .. (561.58,1081.49) ;       
%Shape: Circle [id:dp6983821607662207] 
\draw [orient={<}{1}{0.9}]  (460,1140) .. controls (460,1101.34) and (491.34,1070) .. (530,1070) .. controls (568.66,1070) and (600,1101.34) .. (600,1140) .. controls (600,1178.66) and (568.66,1210) .. (530,1210) .. controls (491.34,1210) and (460,1178.66) .. (460,1140) -- cycle ;
%Shape: Arc [id:dp6238147106527828] 
\draw  [draw opacity=0] (460.27,1133.84) .. controls (463.39,1098.06) and (493.42,1070) .. (530,1070) .. controls (534.32,1070) and (538.55,1070.39) .. (542.65,1071.14) -- (530,1140) -- cycle ; \draw  [orient={<}{1}{0.6}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (460.27,1133.84) .. controls (463.39,1098.06) and (493.42,1070) .. (530,1070) .. controls (534.32,1070) and (538.55,1070.39) .. (542.65,1071.14) ;   
%Shape: Arc [id:dp14932058473799203] 
\draw  [draw opacity=0] (461.74,1155.57) .. controls (460.12,1148.5) and (459.59,1141.13) .. (460.27,1133.7) -- (530,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (461.74,1155.57) .. controls (460.12,1148.5) and (459.59,1141.13) .. (460.27,1133.7) ;  
%Shape: Arc [id:dp16085006112636047] 
\draw  [draw opacity=0] (542.9,1071.24) .. controls (550.02,1072.56) and (557,1075) .. (563.55,1078.57) -- (530.09,1140.07) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (542.9,1071.24) .. controls (550.02,1072.56) and (557,1075) .. (563.55,1078.57) ;  

% Text Node
\draw (470,1135) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (550,1057) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (479,1049) node [anchor=north west][inner sep=0.75pt]    {$P_{f}$};
% Text Node
\draw (524,1120) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (444,1188) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \caption{If the edge $e_f \in r_f(\mathcal{P}) \setminus r_b(\mathcal{P})$ is contained in the reach of a forward jump $Q_f \in \mathcal{P}$ then $e_3$ and $e_4$ are the first edge before and after $Q_f$; otherwise $e_f$ is contained in an interjump $P_f$, in which case $e_3$ and $e_4$ are the first and last edges of $P_f$.}
    \end{subfigure}
    
    \caption{Positioning of the edges $e_b, e_f, e_1, e_2, e_3 \text{ and } e_4$ defined in the proof of the second claim of \cref{lem:lemma8}. The portion of $\Cp$ where $e_b$ and $e_f$ can be found are highlighted in yellow.}
    \label{fig:l8_claim2}
\end{figure}

==> figures/old_def_jumps.tex <==
\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[
    very thick, scale=1.5, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,>=stealth,
        orientation/.style 2 args={                
            decoration={
                markings,   
                mark=at position #1 with { 
                            \arrow[line width=2pt, black]{<};
                }
            }, postaction={decorate}}
    ]
    
    %Shape: Arc [id:dp6504920608712179] 
    \draw  [draw opacity=0] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) -- (570,160) -- cycle ; \draw  [orientation={0.5}{}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) ;  
    %Shape: Arc [id:dp7970249087344905] 
    \draw  [draw opacity=0] (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) -- (520,170) -- cycle ; \draw [orientation={0.5}{}]  (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) ;  
    %Shape: Arc [id:dp8427883580530076] 
    \draw  [draw opacity=0] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) -- (520,170) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) ;  
    
    % Text Node
    \draw (540,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {$r(Q_{f})$};
    % Text Node
    \draw (575,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{f}$};
    % Text Node
    \draw (459,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
\end{tikzpicture}
% \caption{An example of forward jump $Q_f$ (in blue) and its reach $r(Q_f)$ (in orange).}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=1.5, very thick, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,>=stealth,
        orientation/.style 2 args={                
            decoration={
                markings,   
                mark=at position #1 with { 
                            \arrow[line width=2pt, black]{#2};
                }
            }, postaction={decorate}}]
%uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Sha    pe: Arc [id:dp6504920608712179] 
    \draw  [draw opacity=0] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) -- (570,160) -- cycle ; \draw  [orientation={0.5}{>}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) ;  
    %Shape: Arc [id:dp7970249087344905] 
    \draw  [draw opacity=0] (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) -- (520,170) -- cycle ; \draw [orientation={0.5}{<}]  (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) ;  
    %Shape: Arc [id:dp8427883580530076] 
    \draw  [draw opacity=0] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) -- (520,170) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) ;  
    
    % Text Node
    \draw (540,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {$r(Q_{b})$};
    % Text Node
    \draw (575,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{b}$};
    % Text Node
    \draw (459,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
\end{tikzpicture}
% \caption{An example of backward jump $Q_b$ (in blue) and its reach $r(Q_b)$ (in orange).}
\end{subfigure}
\hfill
    \caption{Drawing conventions to illustrate forward and backward jumps. The forward jump $Q_f$ and backward jump $Q_b$ are in blue and their respective reaches $r(Q_f)$ and $r(Q_b)$ are in orange.}
    \label{fig:jumps_reach}
\end{figure}

==> figures/old_l8_cases.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
                      
                      
        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (505.88,235.33) .. controls (532.18,241.81) and (551.63,264.78) .. (551.63,292.13) .. controls (551.63,307.47) and (545.5,321.44) .. (535.48,331.89) -- (490.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=6]  (505.88,235.33) .. controls (532.18,241.81) and (551.63,264.78) .. (551.63,292.13) .. controls (551.63,307.47) and (545.5,321.44) .. (535.48,331.89) ;  
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) -- (540,268.89) -- cycle ; \draw  [orient, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) -- (492.22,292.22) -- cycle ; \draw  [orient] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) ; 
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) -- (492.22,292.22) -- cycle ; \draw  (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw  [-stealth]  (500,279.88) -- (536.88,265.6) ;
        
        % Text Node
        \draw (548, 330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (422,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (554,244.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (480,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};
        
    \end{tikzpicture}
    \vskip 1em 
    \begin{tikzpicture}
            
        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (546.02,317.13) .. controls (536.59,337) and (516.28,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,275.72) and (440.64,260.89) .. (451.54,250.25) -- (492.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=5.25]  (546.02,317.13) .. controls (536.59,337) and (516.28,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,275.72) and (440.64,260.89) .. (451.54,250.25) ;  
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) -- (540,268.89) -- cycle ; \draw  [orient, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) -- (492.22,292.22) -- cycle ; \draw  [orient] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) ; 
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) -- (492.22,292.22) -- cycle ; \draw (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw [-stealth]  (488.38,290.38) -- (456.26,323.69) ;
        
        % Text Node
        \draw (548, 330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (422,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (554,244.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (489,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};
        
    \end{tikzpicture}
    \caption{When $Q$ is a forward jump}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
                    

        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (519.19,239.73) .. controls (538.43,249.38) and (551.63,269.22) .. (551.63,292.13) .. controls (551.63,295.54) and (551.33,298.88) .. (550.77,302.14) -- (492.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=5.25]  (519.19,239.73) .. controls (538.43,249.38) and (551.63,269.22) .. (551.63,292.13) .. controls (551.63,295.54) and (551.33,298.88) .. (550.77,302.14) ;  
        
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) -- (540,282.89) -- cycle ; \draw  [orient={>}{black}{0.5}, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (539.28,332.93) .. controls (527.87,346.11) and (511.02,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) -- (492.22,292.22) -- cycle ; \draw  [orient, ultra thick] (539.28,332.93) .. controls (527.87,346.11) and (511.02,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) ;  
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (553.61,302.44) .. controls (551.74,313.78) and (546.8,324.09) .. (539.67,332.48) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (553.61,302.44) .. controls (551.74,313.78) and (546.8,324.09) .. (539.67,332.48) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) -- (492.22,292.22) -- cycle ; \draw (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw  [-stealth]  (494.88,276.88) -- (529.95,260.11) ;

        % Text Node
        \draw (537,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (532.75,281.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (560,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (476,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};
        

    \end{tikzpicture}
    \vskip 1em 
    \begin{tikzpicture}
            
        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (537.22,330.54) .. controls (526.43,342.92) and (510.51,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,259.75) and (460.23,233.5) .. (492.75,233.5) .. controls (502.44,233.5) and (511.59,235.83) .. (519.65,239.96) -- (492.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=5.25]  (537.22,330.54) .. controls (526.43,342.92) and (510.51,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,259.75) and (460.23,233.5) .. (492.75,233.5) .. controls (502.44,233.5) and (511.59,235.83) .. (519.65,239.96) ;  
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) -- (540,282.89) -- cycle ; \draw  [orient={>}, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (540.08,331.99) .. controls (528.67,345.71) and (511.47,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) -- (492.22,292.22) -- cycle ; \draw [orient, ultra thick, ]  (540.08,331.99) .. controls (528.67,345.71) and (511.47,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) ;  
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (553.61,302.44) .. controls (551.7,313.99) and (546.61,324.46) .. (539.28,332.94) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (553.61,302.44) .. controls (551.7,313.99) and (546.61,324.46) .. (539.28,332.94) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) -- (492.22,292.22) -- cycle ; \draw  (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw [-stealth]   (483.75,291.38) -- (454.32,314.63) ;
        

         % Text Node
        \draw (537,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (532.75,281.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (560,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (487,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};

    \end{tikzpicture}
    \caption{When $Q$ is a backward jump.}
    \end{subfigure}
    \hfill
    \caption{Caption}
    \label{fig:my_label}
\end{figure}

==> figures/opac_cycle_fusion.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.55\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.5]
            
%Shape: Arc [id:dp5993779815509023] 
\draw  [draw opacity=0] (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) -- (335,1495) -- cycle ; \draw  (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) ;  
%Shape: Arc [id:dp1180615630366122] 
\draw  [draw opacity=0] (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) -- (335,1495) -- cycle ; \draw   (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) ;  
%Shape: Arc [id:dp935777534609801] 
\draw  [draw opacity=0] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) -- (335,1495) -- cycle ; \draw  [orient={<}{1}{0.3}] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) ;  
%Straight Lines [id:da04580626440216795] 
\draw  [orient={>}{1}{0.7}, color=mred]  (240,1480) -- (240,1520) ;
%Shape: Arc [id:dp549037971687305] 
\draw  [draw opacity=0] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) -- (322.3,1422.11) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) ;  
%Shape: Arc [id:dp2931622312193044] 
\draw  [draw opacity=0] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) -- (350.21,1438.54) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) ;  
%Shape: Arc [id:dp06760090904436677] 
\draw  [draw opacity=0] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) -- (335.19,1495.12) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) ;  
%Shape: Arc [id:dp8745676044419555] 
\draw  [draw opacity=0] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) -- (419.08,1485.13) -- cycle ; \draw  [orient={<}{1}{0.4}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) ;  
%Shape: Arc [id:dp8200884280277366] 
\draw  [draw opacity=0] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) -- (419.83,1518.18) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) ;  
%Shape: Arc [id:dp31417921651879066] 
\draw  [draw opacity=0] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) -- (343.63,1569.67) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) ;  
%Shape: Arc [id:dp5496214851877448] 
\draw  [draw opacity=0] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) ;  

%Shape: Arc [id:dp777523768968143] 
\draw  [draw opacity=0] (348.08,1669.55) .. controls (327.86,1657.58) and (305.44,1637.53) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) -- (324.44,1581.06) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (348.08,1669.55) .. controls (327.86,1657.58) and (305.44,1637.53) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) ;  
%Shape: Arc [id:dp9182303661204132] 
\draw  [draw opacity=0] (446.74,1629.69) .. controls (419.44,1652.36) and (385.13,1666.9) .. (347.54,1669.56) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (446.74,1629.69) .. controls (419.44,1652.36) and (385.13,1666.9) .. (347.54,1669.56) ;  



% Text Node
\draw (205,1489) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (319,1599) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (430,1486) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (319,1356) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (173.63,1644.92) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
        \end{tikzpicture}
    \caption{Three negative cycles $C_{Q_1}$ (blue) $C_{Q_2}$ (green) and $C_{Q_3}$ (purple) intersecting in a single negative edge $e~\notin~\Cp$.}
    \end{subfigure}

    \vskip 2em
    \begin{subfigure}[b]{\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
               
%Shape: Arc [id:dp6671424794165721] 
\draw  [draw opacity=0] (320.39,1082.88) .. controls (339.91,1103.05) and (354.62,1127.89) .. (362.68,1155.57) -- (194.63,1204.58) -- cycle ; \draw   (320.39,1082.88) .. controls (339.91,1103.05) and (354.62,1127.89) .. (362.68,1155.57) ;  
%Shape: Arc [id:dp22496645291911788] 
\draw  [draw opacity=0] (207.54,1379.11) .. controls (203.28,1379.42) and (198.97,1379.58) .. (194.63,1379.58) .. controls (97.98,1379.58) and (19.63,1301.23) .. (19.63,1204.58) .. controls (19.63,1107.93) and (97.98,1029.58) .. (194.63,1029.58) .. controls (202.98,1029.58) and (211.19,1030.16) .. (219.23,1031.3) -- (194.63,1204.58) -- cycle ; \draw [orient={<}{}{0.3}] (207.54,1379.11) .. controls (203.28,1379.42) and (198.97,1379.58) .. (194.63,1379.58) .. controls (97.98,1379.58) and (19.63,1301.23) .. (19.63,1204.58) .. controls (19.63,1107.93) and (97.98,1029.58) .. (194.63,1029.58) .. controls (202.98,1029.58) and (211.19,1030.16) .. (219.23,1031.3) ;  

% PURPLE
%Shape: Arc [id:dp8895004616813078] 
\draw  [draw opacity=0] (99.63,1189.58) .. controls (99.39,1163.72) and (111.15,1129.82) .. (133.51,1097.84) .. controls (159.49,1060.68) and (192.82,1036.07) .. (219.58,1031.44) -- (181.93,1131.69) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (99.63,1189.58) .. controls (99.39,1163.72) and (111.15,1129.82) .. (133.51,1097.84) .. controls (159.49,1060.68) and (192.82,1036.07) .. (219.58,1031.44) ;  
%Shape: Arc [id:dp48586571935351286] 
\draw  [draw opacity=0] (320.25,1082.67) .. controls (312.18,1105.3) and (277.93,1142.47) .. (231.26,1177.03) .. controls (170.43,1222.08) and (111.53,1245.65) .. (99.7,1229.68) .. controls (99.68,1229.64) and (99.65,1229.61) .. (99.63,1229.58) -- (209.84,1148.12) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (320.25,1082.67) .. controls (312.18,1105.3) and (277.93,1142.47) .. (231.26,1177.03) .. controls (170.43,1222.08) and (111.53,1245.65) .. (99.7,1229.68) .. controls (99.68,1229.64) and (99.65,1229.61) .. (99.63,1229.58) ;  
%Shape: Arc [id:dp28592800800877705] 
\draw  [draw opacity=0] (219.58,1031.44) .. controls (259.08,1037.03) and (294.33,1055.81) .. (320.75,1083.18) -- (194.82,1204.7) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (219.58,1031.44) .. controls (259.08,1037.03) and (294.33,1055.81) .. (320.75,1083.18) ;  


\begin{scope}[transparency group, opacity=0.4]
%Shape: Arc [id:dp9939490139015831] 
\draw  [draw opacity=0] (358.96,1265.94) .. controls (334.9,1268.54) and (307.81,1269.92) .. (279.18,1269.73) .. controls (183.97,1269.09) and (106.12,1251.4) .. (99.63,1229.58) -- (279.46,1227.76) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (358.96,1265.94) .. controls (334.9,1268.54) and (307.81,1269.92) .. (279.18,1269.73) .. controls (183.97,1269.09) and (106.12,1251.4) .. (99.63,1229.58) ;  
%Shape: Arc [id:dp7777388362883078] 
\draw  [draw opacity=0] (99.63,1189.58) .. controls (114.99,1173.19) and (173.05,1199.17) .. (230.03,1248.07) .. controls (267.72,1280.43) and (295.57,1314.78) .. (306.09,1339.43) -- (203.26,1279.25) -- cycle ; \draw  [orient={<}{}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (99.63,1189.58) .. controls (114.99,1173.19) and (173.05,1199.17) .. (230.03,1248.07) .. controls (267.72,1280.43) and (295.57,1314.78) .. (306.09,1339.43) ;  
\end{scope}



% RED
\begin{scope}[line width=1.6pt]
%Shape: Arc [id:dp6215854429062703] 
\draw  [draw opacity=0] (358.69,1265.63) .. controls (347.91,1294.58) and (329.69,1319.91) .. (306.35,1339.29) -- (194.63,1204.58) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (358.69,1265.63) .. controls (347.91,1294.58) and (329.69,1319.91) .. (306.35,1339.29) ;  
%Straight Lines [id:da48426722987471404] 
\draw [orient={>}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.63,1189.58) -- (99.63,1229.58) ;
%Shape: Arc [id:dp23623267420357386] 
\draw  [draw opacity=0] (99.63,1189.58) .. controls (109.62,1167.38) and (186.01,1150.19) .. (278.75,1150.29) .. controls (309.19,1150.32) and (337.87,1152.21) .. (363.01,1155.52) -- (278.71,1194.71) -- cycle ; \draw  [orient={<}{}{0.4}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (99.63,1189.58) .. controls (109.62,1167.38) and (186.01,1150.19) .. (278.75,1150.29) .. controls (309.19,1150.32) and (337.87,1152.21) .. (363.01,1155.52) ;  
%Shape: Arc [id:dp4231238053826254] 
\draw  [draw opacity=0] (208.25,1379.44) .. controls (187.88,1367.51) and (165.25,1347.33) .. (144.9,1321.49) .. controls (119.24,1288.91) and (103.19,1254.91) .. (99.63,1229.58) -- (184.07,1290.64) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (208.25,1379.44) .. controls (187.88,1367.51) and (165.25,1347.33) .. (144.9,1321.49) .. controls (119.24,1288.91) and (103.19,1254.91) .. (99.63,1229.58) ;  
%Shape: Arc [id:dp11036242064443536] 
\draw  [draw opacity=0] (362.52,1155.04) .. controls (367.15,1170.75) and (369.63,1187.37) .. (369.63,1204.58) .. controls (369.63,1226.15) and (365.73,1246.8) .. (358.59,1265.88) -- (194.63,1204.58) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (362.52,1155.04) .. controls (367.15,1170.75) and (369.63,1187.37) .. (369.63,1204.58) .. controls (369.63,1226.15) and (365.73,1246.8) .. (358.59,1265.88) ;  
%Shape: Arc [id:dp05799635518610202] 
\draw  [draw opacity=0] (306.54,1339.13) .. controls (279.3,1361.81) and (245.08,1376.37) .. (207.57,1379.11) -- (194.63,1204.58) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (306.54,1339.13) .. controls (279.3,1361.81) and (245.08,1376.37) .. (207.57,1379.11) ;  
\end{scope}


% Text Node
\draw (75.63,1198.58) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (197.63,1080) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (33.26,1354.5) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (310,1185) node [anchor=north west][inner sep=0.75pt]    {$C_{12}$};

        
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.5]
            
%Shape: Arc [id:dp63476159522291] 
\draw  [draw opacity=0] (340.39,1507.22) .. controls (359.91,1527.38) and (374.62,1552.22) .. (382.68,1579.9) -- (214.63,1628.91) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (340.39,1507.22) .. controls (359.91,1527.38) and (374.62,1552.22) .. (382.68,1579.9) ;  
%Shape: Arc [id:dp17832510570976334] 
\draw  [draw opacity=0] (378.69,1689.96) .. controls (367.91,1718.91) and (349.69,1744.24) .. (326.35,1763.62) -- (214.63,1628.91) -- cycle ; \draw   (378.69,1689.96) .. controls (367.91,1718.91) and (349.69,1744.24) .. (326.35,1763.62) ;  
%Shape: Arc [id:dp7118426244418772] 
\draw  [draw opacity=0] (227.54,1803.44) .. controls (223.28,1803.76) and (218.97,1803.91) .. (214.63,1803.91) .. controls (117.98,1803.91) and (39.63,1725.56) .. (39.63,1628.91) .. controls (39.63,1532.26) and (117.98,1453.91) .. (214.63,1453.91) .. controls (222.98,1453.91) and (231.19,1454.5) .. (239.23,1455.63) -- (214.63,1628.91) -- cycle ; \draw   (227.54,1803.44) .. controls (223.28,1803.76) and (218.97,1803.91) .. (214.63,1803.91) .. controls (117.98,1803.91) and (39.63,1725.56) .. (39.63,1628.91) .. controls (39.63,1532.26) and (117.98,1453.91) .. (214.63,1453.91) .. controls (222.98,1453.91) and (231.19,1454.5) .. (239.23,1455.63) ;  
%Straight Lines [id:da9407351073279631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (119.63,1613.91) -- (119.63,1653.91) ;
%Shape: Arc [id:dp4855271537999827] 
\draw  [draw opacity=0] (119.63,1613.91) .. controls (119.39,1588.05) and (131.15,1554.15) .. (153.51,1522.17) .. controls (179.49,1485.02) and (212.82,1460.41) .. (239.58,1455.77) -- (201.93,1556.03) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (119.63,1613.91) .. controls (119.39,1588.05) and (131.15,1554.15) .. (153.51,1522.17) .. controls (179.49,1485.02) and (212.82,1460.41) .. (239.58,1455.77) ;  
%Shape: Arc [id:dp9483448798353321] 
\draw  [draw opacity=0] (239.58,1455.77) .. controls (279.08,1461.37) and (314.33,1480.15) .. (340.75,1507.52) -- (214.82,1629.04) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (239.58,1455.77) .. controls (279.08,1461.37) and (314.33,1480.15) .. (340.75,1507.52) ;  

\begin{scope}[transparency group, opacity=0.4]
%Shape: Arc [id:dp7104345525858862] 
\draw  [draw opacity=0] (119.63,1613.91) .. controls (129.62,1591.72) and (206.01,1574.53) .. (298.75,1574.62) .. controls (329.19,1574.65) and (357.87,1576.54) .. (383.01,1579.86) -- (298.71,1619.04) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (119.63,1613.91) .. controls (129.62,1591.72) and (206.01,1574.53) .. (298.75,1574.62) .. controls (329.19,1574.65) and (357.87,1576.54) .. (383.01,1579.86) ;  
%Shape: Arc [id:dp45875951207168875] 
\draw  [draw opacity=0] (340.25,1507) .. controls (332.18,1529.64) and (297.93,1566.8) .. (251.26,1601.36) .. controls (190.43,1646.41) and (131.53,1669.98) .. (119.7,1654.01) .. controls (119.68,1653.98) and (119.65,1653.95) .. (119.63,1653.91) -- (229.84,1572.45) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (340.25,1507) .. controls (332.18,1529.64) and (297.93,1566.8) .. (251.26,1601.36) .. controls (190.43,1646.41) and (131.53,1669.98) .. (119.7,1654.01) .. controls (119.68,1653.98) and (119.65,1653.95) .. (119.63,1653.91) ;  
\end{scope}
%Shape: Arc [id:dp21472208708011864] 
\draw  [draw opacity=0] (378.96,1690.27) .. controls (354.9,1692.88) and (327.81,1694.25) .. (299.18,1694.06) .. controls (203.97,1693.43) and (126.12,1675.73) .. (119.63,1653.91) -- (299.46,1652.09) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (378.96,1690.27) .. controls (354.9,1692.88) and (327.81,1694.25) .. (299.18,1694.06) .. controls (203.97,1693.43) and (126.12,1675.73) .. (119.63,1653.91) ;  
%Shape: Arc [id:dp4901373737871907] 
\draw  [draw opacity=0] (228.25,1803.77) .. controls (207.88,1791.84) and (185.25,1771.66) .. (164.9,1745.82) .. controls (139.24,1713.24) and (123.19,1679.25) .. (119.63,1653.91) -- (204.07,1714.97) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (228.25,1803.77) .. controls (207.88,1791.84) and (185.25,1771.66) .. (164.9,1745.82) .. controls (139.24,1713.24) and (123.19,1679.25) .. (119.63,1653.91) ;  
%Shape: Arc [id:dp8293055391855072] 
\draw  [draw opacity=0] (119.63,1613.91) .. controls (134.99,1597.52) and (193.05,1623.5) .. (250.03,1672.4) .. controls (287.72,1704.76) and (315.57,1739.11) .. (326.09,1763.77) -- (223.26,1703.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (119.63,1613.91) .. controls (134.99,1597.52) and (193.05,1623.5) .. (250.03,1672.4) .. controls (287.72,1704.76) and (315.57,1739.11) .. (326.09,1763.77) ;  
%Shape: Arc [id:dp642315366932045] 
\draw  [draw opacity=0] (382.52,1579.37) .. controls (387.15,1595.08) and (389.63,1611.71) .. (389.63,1628.91) .. controls (389.63,1650.48) and (385.73,1671.14) .. (378.59,1690.22) -- (214.63,1628.91) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (382.52,1579.37) .. controls (387.15,1595.08) and (389.63,1611.71) .. (389.63,1628.91) .. controls (389.63,1650.48) and (385.73,1671.14) .. (378.59,1690.22) ;  
%Shape: Arc [id:dp7603887716406776] 
\draw  [draw opacity=0] (326.54,1763.46) .. controls (299.3,1786.14) and (265.08,1800.7) .. (227.57,1803.44) -- (214.63,1628.91) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (326.54,1763.46) .. controls (299.3,1786.14) and (265.08,1800.7) .. (227.57,1803.44) ;  

% Text Node
\draw (95.63,1622.91) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (217.63,1712.91) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (230.63,1470.58) node [anchor=north west][inner sep=0.75pt]    {$C_{23}$};
% Text Node
\draw (53.26,1778.83) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.5]
           
%Shape: Arc [id:dp6823895814702682] 
\draw  [draw opacity=0] (333.72,1898.92) .. controls (353.24,1919.08) and (367.95,1943.92) .. (376.01,1971.6) -- (207.96,2020.61) -- cycle ; \draw   (333.72,1898.92) .. controls (353.24,1919.08) and (367.95,1943.92) .. (376.01,1971.6) ;  
%Shape: Arc [id:dp10952581254740879] 
\draw  [draw opacity=0] (372.02,2081.66) .. controls (361.25,2110.61) and (343.02,2135.94) .. (319.68,2155.32) -- (207.96,2020.61) -- cycle ; \draw   (372.02,2081.66) .. controls (361.25,2110.61) and (343.02,2135.94) .. (319.68,2155.32) ;  
%Shape: Arc [id:dp7459522562631636] 
\draw  [draw opacity=0] (220.87,2195.14) .. controls (216.61,2195.46) and (212.31,2195.61) .. (207.96,2195.61) .. controls (111.31,2195.61) and (32.96,2117.26) .. (32.96,2020.61) .. controls (32.96,1923.96) and (111.31,1845.61) .. (207.96,1845.61) .. controls (216.31,1845.61) and (224.53,1846.2) .. (232.57,1847.33) -- (207.96,2020.61) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (220.87,2195.14) .. controls (216.61,2195.46) and (212.31,2195.61) .. (207.96,2195.61) .. controls (111.31,2195.61) and (32.96,2117.26) .. (32.96,2020.61) .. controls (32.96,1923.96) and (111.31,1845.61) .. (207.96,1845.61) .. controls (216.31,1845.61) and (224.53,1846.2) .. (232.57,1847.33) ;  
%Straight Lines [id:da026507676640982303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.96,2005.61) -- (112.96,2045.61) ;
%Shape: Arc [id:dp09374189694918633] 
\begin{scope}[transparency group, opacity=0.4]
\draw  [draw opacity=0] (112.96,2005.61) .. controls (112.73,1979.75) and (124.49,1945.85) .. (146.84,1913.87) .. controls (172.82,1876.72) and (206.15,1852.11) .. (232.91,1847.47) -- (195.27,1947.73) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (112.96,2005.61) .. controls (112.73,1979.75) and (124.49,1945.85) .. (146.84,1913.87) .. controls (172.82,1876.72) and (206.15,1852.11) .. (232.91,1847.47) ;  
%Shape: Arc [id:dp162861686735575] 
\draw  [draw opacity=0] (221.58,2195.47) .. controls (201.22,2183.54) and (178.58,2163.36) .. (158.23,2137.52) .. controls (132.57,2104.94) and (116.52,2070.95) .. (112.96,2045.61) -- (197.41,2106.67) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (221.58,2195.47) .. controls (201.22,2183.54) and (178.58,2163.36) .. (158.23,2137.52) .. controls (132.57,2104.94) and (116.52,2070.95) .. (112.96,2045.61) ; 
\end{scope}
%Shape: Arc [id:dp561359910496401] 
\draw  [draw opacity=0] (333.59,1898.7) .. controls (325.52,1921.34) and (291.27,1958.5) .. (244.59,1993.07) .. controls (183.76,2038.11) and (124.86,2061.68) .. (113.04,2045.71) .. controls (113.01,2045.68) and (112.99,2045.65) .. (112.96,2045.61) -- (223.18,1964.15) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (333.59,1898.7) .. controls (325.52,1921.34) and (291.27,1958.5) .. (244.59,1993.07) .. controls (183.76,2038.11) and (124.86,2061.68) .. (113.04,2045.71) .. controls (113.01,2045.68) and (112.99,2045.65) .. (112.96,2045.61) ;  
%Shape: Arc [id:dp4462614181245226] 
\draw  [draw opacity=0] (232.91,1847.47) .. controls (272.41,1853.07) and (307.67,1871.85) .. (334.08,1899.22) -- (208.16,2020.74) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (232.91,1847.47) .. controls (272.41,1853.07) and (307.67,1871.85) .. (334.08,1899.22) ;  
%Shape: Arc [id:dp6161554331884204] 
\draw  [draw opacity=0] (112.96,2005.61) .. controls (122.95,1983.42) and (199.35,1966.23) .. (292.09,1966.32) .. controls (322.53,1966.35) and (351.2,1968.25) .. (376.34,1971.56) -- (292.04,2010.74) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (112.96,2005.61) .. controls (122.95,1983.42) and (199.35,1966.23) .. (292.09,1966.32) .. controls (322.53,1966.35) and (351.2,1968.25) .. (376.34,1971.56) ;  
%Shape: Arc [id:dp3165586023908945] 
\draw  [draw opacity=0] (372.29,2081.97) .. controls (348.23,2084.58) and (321.15,2085.95) .. (292.51,2085.76) .. controls (197.31,2085.13) and (119.45,2067.43) .. (112.96,2045.61) -- (292.79,2043.79) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (372.29,2081.97) .. controls (348.23,2084.58) and (321.15,2085.95) .. (292.51,2085.76) .. controls (197.31,2085.13) and (119.45,2067.43) .. (112.96,2045.61) ;   
%Shape: Arc [id:dp49385727418135095] 
\draw  [draw opacity=0] (112.96,2005.61) .. controls (128.33,1989.22) and (186.39,2015.2) .. (243.36,2064.1) .. controls (281.06,2096.46) and (308.91,2130.81) .. (319.42,2155.47) -- (216.6,2095.29) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (112.96,2005.61) .. controls (128.33,1989.22) and (186.39,2015.2) .. (243.36,2064.1) .. controls (281.06,2096.46) and (308.91,2130.81) .. (319.42,2155.47) ;  
%Shape: Arc [id:dp5002805144660346] 
\draw  [draw opacity=0] (375.85,1971.07) .. controls (380.48,1986.78) and (382.96,2003.41) .. (382.96,2020.61) .. controls (382.96,2042.18) and (379.06,2062.84) .. (371.93,2081.92) -- (207.96,2020.61) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (375.85,1971.07) .. controls (380.48,1986.78) and (382.96,2003.41) .. (382.96,2020.61) .. controls (382.96,2042.18) and (379.06,2062.84) .. (371.93,2081.92) ;  
%Shape: Arc [id:dp9220560932509453] 
\draw  [draw opacity=0] (319.87,2155.16) .. controls (292.64,2177.84) and (258.41,2192.4) .. (220.9,2195.14) -- (207.96,2020.61) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (319.87,2155.16) .. controls (292.64,2177.84) and (258.41,2192.4) .. (220.9,2195.14) ;  

% Text Node
\draw (88.96,2014.61) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (281.96,2011.61) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (46.6,2170.53) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (257.33,2133.12) node [anchor=north west][inner sep=0.75pt]    {$C_{31}$};




    \end{tikzpicture}
    \caption{The newly constructed cycles $C_{12}$, $C_{23}$ and $C_{31}$ (in red from left to right) and how we reduce $C_{Q_1}$, $C_{Q_2}$ and $C_{Q_3}$ to only two negative cycles. We prove in \cref{lem:cycle_fusion} that at least one of the new cycles is negative so if $C_{12}$ is negative we replace $C_{Q_1}$ and $C_{Q_2}$
    by $C_{12}$ (left); if $C_{23}$ is negative we replace $C_{Q_2}$ and $C_{Q_3}$
    by $C_{23}$ (middle); if $C_{31}$ is negative we replace $C_{Q_1}$ and $C_{Q_3}$
    by $C_{31}$ (right).
    }
    \end{subfigure}
    \caption{Example of three negative cycles intersecting on a negative edge outside of $\Cp$ and how we reduce them to two negative cycles in the proof of \cref{lem:cycle_fusion}. Note that this is a simplified configuration where the pairwise intersection of two negative cycles corresponds to the intersection of the three negative cycles, and hence $W_{ij}=P_{ij}$ for any pair $(i, j) \in \{(1, 2), (2, 3), (3, 1)\}$. In the general case, the walks $W_{ij}$ are not simple path and can use edges twice. We get around the problem by considering the simple sub-path $P_{ij} \subseteq W_{ij}$ of desired endpoints (see \cref{fig:walk_to_path}). \anita{Is it better when I keep the other cycles but with low opacity or is it too much information and the previous figure was clear enough?}
    }
\end{figure}

==> figures/walk_to_path.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.55]




%Shape: Arc [id:dp8615483078681908] 
\draw  [draw opacity=0] (504.58,96.88) .. controls (526.64,77.2) and (557.25,62.02) .. (592.74,53.8) -- (653.84,171.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (504.58,96.88) .. controls (526.64,77.2) and (557.25,62.02) .. (592.74,53.8) ;  
%Shape: Arc [id:dp8163227266289955] 
\draw  [draw opacity=0] (592.53,288.29) .. controls (556.66,279.95) and (525.79,264.51) .. (503.72,244.48) -- (653.84,171.07) -- cycle ; \draw  [orient={<}{}{0.6}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (592.53,288.29) .. controls (556.66,279.95) and (525.79,264.51) .. (503.72,244.48) ;  


%Shape: Arc [id:dp3639016695098508] 
\draw  [draw opacity=0] (360.61,220.26) .. controls (377.21,218.85) and (395.65,218.07) .. (415.06,218.07) .. controls (440.44,218.07) and (464.16,219.41) .. (484.31,221.73) -- (415.06,242.89) -- cycle ; \draw  [orient={>}{}{0.5}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (360.61,220.26) .. controls (377.21,218.85) and (395.65,218.07) .. (415.06,218.07) .. controls (440.44,218.07) and (464.16,219.41) .. (484.31,221.73) ;  
%Shape: Arc [id:dp7441465860064586] 
\draw  [draw opacity=0] (482.94,122.88) .. controls (463.09,125.11) and (439.87,126.39) .. (415.06,126.39) .. controls (394.99,126.39) and (375.96,125.55) .. (358.92,124.06) -- (415.06,101.57) -- cycle ; \draw  [orient={>}{}{0.5}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (482.94,122.88) .. controls (463.09,125.11) and (439.87,126.39) .. (415.06,126.39) .. controls (394.99,126.39) and (375.96,125.55) .. (358.92,124.06) ;  
%Shape: Arc [id:dp9053746038695513] 
\draw  [draw opacity=0] (504.15,97.09) .. controls (527.16,113.61) and (542.14,140.59) .. (542.14,171.07) .. controls (542.14,201.56) and (527.15,228.55) .. (504.13,245.07) -- (451.13,171.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (504.15,97.09) .. controls (527.16,113.61) and (542.14,140.59) .. (542.14,171.07) .. controls (542.14,201.56) and (527.15,228.55) .. (504.13,245.07) ;  
%Shape: Arc [id:dp1462264722740816] 
\draw  [draw opacity=0] (592.53,288.29) .. controls (519.84,271.4) and (467.68,225.29) .. (467.68,171.07) .. controls (467.68,116.8) and (519.94,70.66) .. (592.74,53.8) -- (653.84,171.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (592.53,288.29) .. controls (519.84,271.4) and (467.68,225.29) .. (467.68,171.07) .. controls (467.68,116.8) and (519.94,70.66) .. (592.74,53.8) ;  
%Shape: Arc [id:dp9051013554392267] 
\draw  [draw opacity=0] (482.36,122.68) .. controls (488.19,113.5) and (495.63,104.9) .. (504.44,97.01) -- (653.84,171.07) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (482.36,122.68) .. controls (488.19,113.5) and (495.63,104.9) .. (504.44,97.01) ;  
%Shape: Arc [id:dp9368339294416123] 
\draw  [draw opacity=0] (504.37,245.07) .. controls (496.38,237.9) and (489.52,230.14) .. (483.96,221.91) -- (653.84,171.07) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (504.37,245.07) .. controls (496.38,237.9) and (489.52,230.14) .. (483.96,221.91) ;  
%Shape: Arc [id:dp5533767714673946] 
\draw  [draw opacity=0]   (591.97,288.16) .. controls (583,286.05) and (574.33,283.5) .. (566.04,280.54) -- (653.84,171.07) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (591.97,288.16) .. controls (583,286.05) and (574.33,283.5) .. (566.04,280.54) ;  
%Shape: Arc [id:dp013055798860972523] 
\draw  [draw opacity=0]   (359.91,220.32) .. controls (368.89,219.54) and (378.42,218.95) .. (388.35,218.57) -- (415.06,242.89) -- cycle ; \draw  [orient={>}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (359.91,220.32) .. controls (368.89,219.54) and (378.42,218.95) .. (388.35,218.57) ; 
Shape: Arc [id:dp013055798860972523] 
%Shape: Ellipse [id:dp6546644868927913] 
\draw  [orient={<}{}{0.85}] (351.84,171.07) .. controls (351.84,88.82) and (418.52,22.14) .. (500.77,22.14) .. controls (583.02,22.14) and (649.7,88.82) .. (649.7,171.07) .. controls (649.7,253.32) and (583.02,320) .. (500.77,320) .. controls (418.52,320) and (351.84,253.32) .. (351.84,171.07) -- cycle ;

% Text Node
\draw (369.07,297.26) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (398.59,145) node [anchor=north west][inner sep=0.75pt]    {$Q_{j}$};
% Text Node
\draw (548,75) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (498.65,111.34) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (495.25,205.8) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (362.95,191.76) node [anchor=north west][inner sep=0.75pt]    {$s_{j}$};
% Text Node
\draw (572.77,250.17) node [anchor=north west][inner sep=0.75pt]    {$f_{i}$};

    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
    \begin{tikzpicture}[scale=0.55]

\begin{scope}[transparency group, opacity=0.4]

%Shape: Arc [id:dp07152258963188962] 
\draw  [draw opacity=0] (164.15,447.09) .. controls (186.21,427.4) and (216.82,412.23) .. (252.31,404.01) -- (313.41,521.28) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (164.15,447.09) .. controls (186.21,427.4) and (216.82,412.23) .. (252.31,404.01) ;   
%Shape: Arc [id:dp005567319159584527] 
\draw  [draw opacity=0] (142.94,472.88) .. controls (123.09,475.11) and (99.87,476.39) .. (75.06,476.39) .. controls (54.99,476.39) and (35.96,475.55) .. (18.92,474.06) -- (75.06,451.57) -- cycle ; \draw  [orient={>}{1}{0.5}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (142.94,472.88) .. controls (123.09,475.11) and (99.87,476.39) .. (75.06,476.39) .. controls (54.99,476.39) and (35.96,475.55) .. (18.92,474.06) ;   
%Shape: Arc [id:dp4432663992652057] 
\draw  [draw opacity=0] (252.53,638.29) .. controls (179.84,621.4) and (127.68,575.29) .. (127.68,521.07) .. controls (127.68,466.8) and (179.94,420.66) .. (252.74,403.8) -- (313.84,521.07) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (252.53,638.29) .. controls (179.84,621.4) and (127.68,575.29) .. (127.68,521.07) .. controls (127.68,466.8) and (179.94,420.66) .. (252.74,403.8) ;    
\end{scope}
%Shape: Ellipse [id:dp9795432458396973] 
\draw  [orient={<}{}{0.85}] (11.84,521.07) .. controls (11.84,438.82) and (78.52,372.14) .. (160.77,372.14) .. controls (243.02,372.14) and (309.7,438.82) .. (309.7,521.07) .. controls (309.7,603.32) and (243.02,670) .. (160.77,670) .. controls (78.52,670) and (11.84,603.32) .. (11.84,521.07) -- cycle ;


%Shape: Arc [id:dp15139130915443688] 
\draw  [draw opacity=0] (20.61,570.26) .. controls (37.21,568.85) and (55.65,568.07) .. (75.06,568.07) .. controls (100.44,568.07) and (124.16,569.41) .. (144.31,571.73) -- (75.06,592.89) -- cycle ; \draw  [orient={>}{}{0.5}, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1 ] (20.61,570.26) .. controls (37.21,568.85) and (55.65,568.07) .. (75.06,568.07) .. controls (100.44,568.07) and (124.16,569.41) .. (144.31,571.73) ;  
%Shape: Arc [id:dp49911667371395485] 
\draw  [draw opacity=0] (164.15,447.09) .. controls (187.16,463.61) and (202.14,490.59) .. (202.14,521.07) .. controls (202.14,551.56) and (187.15,578.55) .. (164.13,595.07) -- (111.13,521.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1 ] (164.15,447.09) .. controls (187.16,463.61) and (202.14,490.59) .. (202.14,521.07) .. controls (202.14,551.56) and (187.15,578.55) .. (164.13,595.07) ;  
%Shape: Arc [id:dp8179194804537981] 
\draw  [draw opacity=0] (143.74,571.58) .. controls (133.42,556.15) and (127.68,539.06) .. (127.68,521.07) .. controls (127.68,493.31) and (141.35,467.68) .. (164.44,447.01) -- (313.84,521.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1 ] (143.74,571.58) .. controls (133.42,556.15) and (127.68,539.06) .. (127.68,521.07) .. controls (127.68,493.31) and (141.35,467.68) .. (164.44,447.01) ;  
%Shape: Arc [id:dp4361330041089765] 
\draw  [draw opacity=0] (164.37,595.07) .. controls (156.38,587.9) and (149.52,580.14) .. (143.96,571.91) -- (313.84,521.07) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1] (164.37,595.07) .. controls (156.38,587.9) and (149.52,580.14) .. (143.96,571.91) ;  
%Shape: Arc [id:dp9476933372773315] 
\draw  [draw opacity=0] (252.51,638.29) .. controls (216.94,630.01) and (186.29,614.75) .. (164.26,594.97) -- (313.84,521.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1 ] (252.51,638.29) .. controls (216.94,630.01) and (186.29,614.75) .. (164.26,594.97) ;  




% Text Node
\draw (29.07,647.26) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
% \draw (58.59,500.88) node [anchor=north west][inner sep=0.75pt]    {$Q_{j}$};
% Text Node
% \draw (161.44,397.13) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (158.65,461.34) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (155.25,555.8) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (22.95,541.76) node [anchor=north west][inner sep=0.75pt]    {$s_{j}$};
% Text Node
\draw (232.77,600.17) node [anchor=north west][inner sep=0.75pt]    {$f_{i}$};
% Text Node
\draw (220,505) node [anchor=north west][inner sep=0.75pt]    {$W_{ij}$};

    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
    \begin{tikzpicture}[scale=0.55]

\begin{scope}[transparency group, opacity=0.4]

%Shape: Arc [id:dp6131861092757579] 
\draw  [draw opacity=0] (164.58,774.74) .. controls (186.64,755.05) and (217.25,739.88) .. (252.74,731.66) -- (313.84,848.93) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (164.58,774.74) .. controls (186.64,755.05) and (217.25,739.88) .. (252.74,731.66) ;  

%Shape: Arc [id:dp2439007106645532] 
\draw  [draw opacity=0] (142.94,800.74) .. controls (123.09,802.97) and (99.87,804.25) .. (75.06,804.25) .. controls (54.99,804.25) and (35.96,803.41) .. (18.92,801.91) -- (75.06,779.43) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1, orient={>}{}{0.5}] (142.94,800.74) .. controls (123.09,802.97) and (99.87,804.25) .. (75.06,804.25) .. controls (54.99,804.25) and (35.96,803.41) .. (18.92,801.91) ;  
%Shape: Arc [id:dp6115601637797206] 
\draw  [draw opacity=0] (164.15,774.95) .. controls (187.16,791.47) and (202.14,818.45) .. (202.14,848.93) .. controls (202.14,879.42) and (187.15,906.41) .. (164.13,922.93) -- (111.13,848.93) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1, orient] (164.15,774.95) .. controls (187.16,791.47) and (202.14,818.45) .. (202.14,848.93) .. controls (202.14,879.42) and (187.15,906.41) .. (164.13,922.93) ;  
%Shape: Arc [id:dp6797178790892746] 
\draw  [draw opacity=0] (252.53,966.15) .. controls (179.84,949.25) and (127.68,903.15) .. (127.68,848.93) .. controls (127.68,794.65) and (179.94,748.52) .. (252.74,731.66) -- (313.84,848.93) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1, orient] (252.53,966.15) .. controls (179.84,949.25) and (127.68,903.15) .. (127.68,848.93) .. controls (127.68,794.65) and (179.94,748.52) .. (252.74,731.66) ;  
%Shape: Arc [id:dp7156800379653837] 
\draw  [draw opacity=0] (142.36,800.54) .. controls (148.19,791.36) and (155.63,782.75) .. (164.44,774.87) -- (313.84,848.93) -- cycle ; \draw  [ orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (142.36,800.54) .. controls (148.19,791.36) and (155.63,782.75) .. (164.44,774.87) ;  
\end{scope}
%Shape: Ellipse [id:dp09881271476073583] 
\draw  [orient={<}{}{0.85}] (11.84,848.93) .. controls (11.84,766.68) and (78.52,700) .. (160.77,700) .. controls (243.02,700) and (309.7,766.68) .. (309.7,848.93) .. controls (309.7,931.18) and (243.02,997.86) .. (160.77,997.86) .. controls (78.52,997.86) and (11.84,931.18) .. (11.84,848.93) -- cycle ;


%Shape: Arc [id:dp7567635078577786] 
\draw  [draw opacity=0] (252.97,966.25) .. controls (217.17,958) and (186.32,942.66) .. (164.19,922.76) -- (313.84,848.93) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1 ] (252.97,966.25) .. controls (217.17,958) and (186.32,942.66) .. (164.19,922.76) ;  
%Shape: Arc [id:dp7845885569358161] 
\draw  [draw opacity=0] (20.61,898.11) .. controls (37.21,896.71) and (55.65,895.92) .. (75.06,895.92) .. controls (100.44,895.92) and (124.16,897.26) .. (144.31,899.59) -- (75.06,920.75) -- cycle ; \draw  [orient={>}{1}{0.5}, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1 ] (20.61,898.11) .. controls (37.21,896.71) and (55.65,895.92) .. (75.06,895.92) .. controls (100.44,895.92) and (124.16,897.26) .. (144.31,899.59) ;  
%Shape: Arc [id:dp8381890907603949] 
\draw  [draw opacity=0] (164.58,923.12) .. controls (156.5,915.9) and (149.56,908.08) .. (143.96,899.77) -- (313.84,848.93) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 144; green, 19; blue, 254 }, line width=1.6pt     ,draw opacity=1, ] (164.58,923.12) .. controls (156.5,915.9) and (149.56,908.08) .. (143.96,899.77) ;  

% Text Node
\draw (29.07,975.12) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
% \draw (58.59,828.74) node [anchor=north west][inner sep=0.75pt]    {$Q_{j}$};
% Text Node
% \draw (161.44,724.99) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (158.65,789.2) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (155.25,885.66) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (22.95,869.61) node [anchor=north west][inner sep=0.75pt]    {$s_{j}$};
% Text Node
\draw (232.77,928.03) node [anchor=north west][inner sep=0.75pt]    {$f_{i}$};
% Text Node
\draw (109,919) node [anchor=north west][inner sep=0.75pt]    {$P_{ij}$};


    \end{tikzpicture}
    \end{subfigure}
    
    \caption{Possible configuration appearing in the proof of \cref{lem:cycle_fusion}. Two jumps $Q_i$ (blue) and $Q_j$ (green) intersect in two different edges $e \in Q_1 \cap Q_2 \cap Q_3$ and $e' \in Q_i \cap Q_j$. The first edge of $Q_j$ is denoted $s_j$ and the last edge of $Q_i$ is denoted $f_i$ (red). The walk $W_{ij}$ (purple, middle) from $s_j$ to $f_i$ is defined as $W_{ij} = Q_j[s_j, e] \cup Q_i(e, f_i]$ and uses the edge $e'$ twice. The simple path $P_{ij}$ (purple, right) is the simple sub-path from $W_{ij}$ starting at $s_j$ and ending at $f_i$.
    }
    \label{fig:walk_to_path}
\end{figure}





% \begin{tikzpicture}[scale=0.6]

    %     % two arcs below are straight purple lines under the orange dash
    %     % %Shape: Arc [id:dp41950922552283154] 
    %     % \draw  [draw opacity=0][line width=1.5]  (44.19,1992.65) .. controls (64.26,1990.95) and (86.54,1990) .. (110,1990) .. controls (130.74,1990) and (150.57,1990.74) .. (168.76,1992.09) -- (110,2020) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (44.19,1992.65) .. controls (64.26,1990.95) and (86.54,1990) .. (110,1990) .. controls (130.74,1990) and (150.57,1990.74) .. (168.76,1992.09) ;  
    %     % %Shape: Arc [id:dp768720496416218] 
    %     % \draw  [draw opacity=0][line width=1.5]  (306.54,2082.36) .. controls (243.83,2066.17) and (193.6,2033.26) .. (168.17,1991.84) -- (395,1930) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (306.54,2082.36) .. controls (243.83,2066.17) and (193.6,2033.26) .. (168.17,1991.84) ;  
    %     %Shape: Arc [id:dp8218094666356104] 
    %     \draw  [draw opacity=0] (34.19,1972.65) .. controls (54.26,1970.95) and (76.54,1970) .. (100,1970) .. controls (129.08,1970) and (156.34,1971.45) .. (179.84,1974) -- (100,2000) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (34.19,1972.65) .. controls (54.26,1970.95) and (76.54,1970) .. (100,1970) .. controls (129.08,1970) and (156.34,1971.45) .. (179.84,1974) ;  
    %     %Shape: Arc [id:dp292241079846004] 
    %     \draw  [draw opacity=0] (179.52,1886.04) .. controls (156.1,1888.56) and (128.95,1890) .. (100,1890) .. controls (77.01,1890) and (55.15,1889.09) .. (35.39,1887.45) -- (100,1860) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (179.52,1886.04) .. controls (156.1,1888.56) and (128.95,1890) .. (100,1890) .. controls (77.01,1890) and (55.15,1889.09) .. (35.39,1887.45) ;  
    %     %Shape: Arc [id:dp6846060985367366] 
    %     \draw  [draw opacity=0] (214.09,1840.59) .. controls (241.89,1860.55) and (260,1893.16) .. (260,1930) .. controls (260,1966.85) and (241.88,1999.48) .. (214.05,2019.44) -- (150,1930) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (214.09,1840.59) .. controls (241.89,1860.55) and (260,1893.16) .. (260,1930) .. controls (260,1966.85) and (241.88,1999.48) .. (214.05,2019.44) ;  
    %     %Shape: Arc [id:dp28169513164192717] 
    %     \draw  [draw opacity=0] (320.9,2071.68) .. controls (233.04,2051.25) and (170,1995.54) .. (170,1930) .. controls (170,1864.4) and (233.16,1808.64) .. (321.15,1788.27) -- (395,1930) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (320.9,2071.68) .. controls (233.04,2051.25) and (170,1995.54) .. (170,1930) .. controls (170,1864.4) and (233.16,1808.64) .. (321.15,1788.27) ;  
    %     %Shape: Arc [id:dp8258358345855762] 
    %     \draw  [draw opacity=0] (179.46,1886.81) .. controls (187.07,1869.93) and (199.01,1854.29) .. (214.44,1840.49) -- (395,1930) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (179.46,1886.81) .. controls (187.07,1869.93) and (199.01,1854.29) .. (214.44,1840.49) ;  
    %     %Shape: Arc [id:dp6274149308535593] 
    %     \draw  [draw opacity=0] (214.35,2019.44) .. controls (199.18,2005.84) and (187.38,1990.46) .. (179.77,1973.87) -- (395,1930) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (214.35,2019.44) .. controls (199.18,2005.84) and (187.38,1990.46) .. (179.77,1973.87) ;  
    %     %Shape: Arc [id:dp7613808130575184] [line width=3] ={rgb, 255:red, 74; green, 144; blue, 226 } 
    %     \draw  [draw opacity=0]  (320.57,2071.6) .. controls (306.63,2068.34) and (293.32,2064.2) .. (280.79,2059.27) -- (395,1930) -- cycle ; \draw  [orient={<}{1}{0.7}, color=mred ,draw opacity=1 ] (320.57,2071.6) .. controls (306.63,2068.34) and (293.32,2064.2) .. (280.79,2059.27) ;  
    %     %Shape: Arc [id:dp2154173620536064] [line width=3] {rgb, 255:red, 74; green, 144; blue, 226 }
    %     \draw  [draw opacity=0] (279.54,1801.23) .. controls (292.4,1796.09) and (306.09,1791.79) .. (320.45,1788.43) -- (395,1930) -- cycle ; \draw  [orient={<}{1}{0.7}, color=mred  ,draw opacity=1 ] (279.54,1801.23) .. controls (292.4,1796.09) and (306.09,1791.79) .. (320.45,1788.43) ;  
    %     %Shape: Circle [id:dp7597223403633256] 
    %     \draw  [orient={<}{1}{0.85}] (30,1930) .. controls (30,1830.59) and (110.59,1750) .. (210,1750) .. controls (309.41,1750) and (390,1830.59) .. (390,1930) .. controls (390,2029.41) and (309.41,2110) .. (210,2110) .. controls (110.59,2110) and (30,2029.41) .. (30,1930) -- cycle ;
    %     %Shape: Arc [id:dp11065446376701094] [line width=3] color={rgb, 255:red, 126; green, 211; blue, 33 }
    %     \draw  [draw opacity=0]  (79.86,1889.76) .. controls (64.22,1889.4) and (49.29,1888.6) .. (35.39,1887.45) -- (100,1860) -- cycle ; \draw  [orient={>}{1}{0.7}, color=mred  ,draw opacity=1 ] (79.86,1889.76) .. controls (64.22,1889.4) and (49.29,1888.6) .. (35.39,1887.45) ;  
    %     %Shape: Arc [id:dp1928141150364272] [line width=3] color={rgb, 255:red, 126; green, 211; blue, 33 }
    %     \draw  [draw opacity=0]  (34.19,1972.65) .. controls (48.9,1971.4) and (64.8,1970.56) .. (81.47,1970.2) -- (100,2000) -- cycle ; \draw  [orient={>}{1}{0.7}, color=mred  ,draw opacity=1 ] (34.19,1972.65) .. controls (48.9,1971.4) and (64.8,1970.56) .. (81.47,1970.2) ;  
    %     %Shape: Arc [id:dp6528166166662356] 
    %     \draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (214.16,1819.85) .. controls (252.02,1841.95) and (277.46,1883) .. (277.46,1930) .. controls (277.46,1977.27) and (251.73,2018.53) .. (213.51,2040.53) -- (150,1930) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (214.16,1819.85) .. controls (252.02,1841.95) and (277.46,1883) .. (277.46,1930) .. controls (277.46,1977.27) and (251.73,2018.53) .. (213.51,2040.53) ;  
    %     %Shape: Arc [id:dp4927260233083304] 
    %     \draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.87,2081.66) .. controls (213.69,2057.56) and (150,1998.74) .. (150,1930) .. controls (150,1887.43) and (174.43,1848.66) .. (214.46,1819.58) -- (395,1930) -- cycle ; \draw  [ color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.87,2081.66) .. controls (213.69,2057.56) and (150,1998.74) .. (150,1930) .. controls (150,1887.43) and (174.43,1848.66) .. (214.46,1819.58) ;  
    %     %Shape: Arc [id:dp9240939595358408] 
    %     \draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (44.19,1992.65) .. controls (64.26,1990.95) and (86.54,1990) .. (110,1990) .. controls (130.74,1990) and (150.57,1990.74) .. (168.76,1992.09) -- (110,2020) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (44.19,1992.65) .. controls (64.26,1990.95) and (86.54,1990) .. (110,1990) .. controls (130.74,1990) and (150.57,1990.74) .. (168.76,1992.09) ;  
    

    %     %Shape: Arc [id:dp8176172923464224] 
    %     \draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.87,2081.66) .. controls (242.35,2065.22) and (193.16,2032.62) .. (168.1,1991.73) -- (395,1930) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.87,2081.66) .. controls (242.35,2065.22) and (193.16,2032.62) .. (168.1,1991.73) ;  
        
    %     % Text Node
    %     \draw (53.63,2084.92) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
    %     % Text Node
    %     \draw (89,1908) node [anchor=north west][inner sep=0.75pt]    {$Q_{j}$};
    %     % Text Node
    %     \draw (228,1779) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
    %     % Text Node
    %     \draw (209,1860) node [anchor=north west][inner sep=0.75pt]    {$e$};
    %     % Text Node
    %     \draw (205,1979) node [anchor=north west][inner sep=0.75pt]    {$e'$};
    %     % Text Node
    %     \draw (299,1799) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
    %     % Text Node
    %     \draw (54,1939) node [anchor=north west][inner sep=0.75pt]    {$s_{j}$};
    %     % Text Node
    %     \draw (299,2028) node [anchor=north west][inner sep=0.75pt]    {$f_{i}$};
    %     % Text Node
    %     \draw (61,1849) node [anchor=north west][inner sep=0.75pt]    {$f_{j}$};
    %     % Text Node
    %     \draw (291,1899) node [anchor=north west][inner sep=0.75pt]    {$W_{ij}$};
    %     % Text Node
    %     \draw (109,2008) node [anchor=north west][inner sep=0.75pt]    {$P_{ij}$};
        
    % \end{tikzpicture}

==> l6_sequence.tex <==
\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw [orient={<}{1}{0.5}] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw [orient={<}{1}{0.3}] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^0_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{5}$};

\end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw [orient={<}{1}{0.5}]  (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw[orient={<}{1}{0.3}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^1_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{5}$};
    
    \end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw  [orient={<}{1}{0.5}] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw[orient={<}{1}{0.3}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^2_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{5}$};
    
    \end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}\centering
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[thick]
    %uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Shape: Arc [id:dp9934781060796569] 
    % Q3
    \draw  [draw opacity=0] (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) -- (245,215) -- cycle ; \draw [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (264.99,243.74) .. controls (259.32,247.68) and (252.43,250) .. (245,250) .. controls (225.67,250) and (210,234.33) .. (210,215) .. controls (210,197.12) and (223.4,182.38) .. (240.7,180.26) ;  
    %Shape: Arc [id:dp5624992703834966] 
    % Q2
    \draw  [draw opacity=0] (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) -- (325,125) -- cycle ; \draw [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (290.04,123.21) .. controls (290.98,104.71) and (306.27,90) .. (325,90) .. controls (344.33,90) and (360,105.67) .. (360,125) .. controls (360,129.75) and (359.06,134.27) .. (357.34,138.4) ;  
    %Shape: Arc [id:dp09410535499212758] 
    % Q1
    \draw  [draw opacity=0] (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) -- (375,195) -- cycle ; \draw[orient={<}{1}{0.3}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (373.67,160.02) .. controls (374.11,160.01) and (374.56,160) .. (375,160) .. controls (394.33,160) and (410,175.67) .. (410,195) .. controls (410,214.33) and (394.33,230) .. (375,230) .. controls (372.65,230) and (370.35,229.77) .. (368.13,229.33) ;  
    %Shape: Arc [id:dp5543022682774481] 
    % C:2-3
    \draw  [draw opacity=0] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,181.08) .. controls (244.12,153.14) and (264.14,130.34) .. (290.59,122.72) ;  
    %Shape: Arc [id:dp36778763353285404] 
    % rQ3
    \draw  [draw opacity=0] (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) -- (310,190) -- cycle ; \draw  (265.41,243.96) .. controls (249.89,231.12) and (240,211.72) .. (240,190) .. controls (240,186.76) and (240.22,183.57) .. (240.65,180.45) ;  
    %Shape: Arc [id:dp7114166505325559] 
    % C3-1
    \draw  [draw opacity=0] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) -- (310,190) -- cycle ; \draw  [orient={<}{1}{0.5}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.3,228.75) .. controls (355.76,247.59) and (334.33,260) .. (310,260) .. controls (292.74,260) and (276.94,253.75) .. (264.73,243.4) ;  
    %Shape: Arc [id:dp04771786410141421] 
    % rQ1
    \draw  [draw opacity=0] (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) -- (310,190) -- cycle ; \draw  (373.21,159.89) .. controls (377.56,169.01) and (380,179.22) .. (380,190) .. controls (380,204.42) and (375.64,217.82) .. (368.17,228.95) ;  
    %Shape: Arc [id:dp2849108181469173] 
    % C1-2
    \draw  [draw opacity=0] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) -- (310,190) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (357.05,138.17) .. controls (363.83,144.33) and (369.4,151.8) .. (373.35,160.19) ;  
    %Shape: Arc [id:dp12330166246289576] 
    % rQ2
    \draw  [draw opacity=0] (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) -- (310,190) -- cycle ; \draw  (290.49,122.76) .. controls (296.68,120.96) and (303.23,120) .. (310,120) .. controls (328.19,120) and (344.76,126.94) .. (357.21,138.32) ;  
    
    % Text Node
    \draw (294,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C^3_{odd}$};
    % Text Node
    \draw (379,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{1}$};
    % Text Node
    \draw (315,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{3}$};
    % Text Node
    \draw (215,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{5}$};
    
    \end{scope}
\end{tikzpicture}
\end{subfigure}
\hfill
\caption{A sequence of cycles $C^0_{odd}, C^1_{odd}, C^2_{odd}, C^3_{odd}$ (in red from left to right) defined by sequentially adding the jumps in $\mathcal{Q}_{odd} = \{Q_1, Q_3, Q_5\}$ to the cycle $\Cp$ and removing the corresponding reach. Note that $C^0_{odd} = \Cp$.}\label{fig:l6_sequence}
\end{figure}

==> l6_usel8.tex <==
\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[scale=1]
    
%Shape: Circle [id:dp5739894619343094] 
\draw  [orient={<}{}{0.85}] (90,2560) .. controls (90,2515.82) and (125.82,2480) .. (170,2480) .. controls (214.18,2480) and (250,2515.82) .. (250,2560) .. controls (250,2604.18) and (214.18,2640) .. (170,2640) .. controls (125.82,2640) and (90,2604.18) .. (90,2560) -- cycle ;
%Shape: Arc [id:dp969558709077806] 
\draw  [draw opacity=0] (249.48,2550.8) .. controls (249.82,2553.82) and (250,2556.89) .. (250,2560) .. controls (250,2563.83) and (249.73,2567.59) .. (249.21,2571.27) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (249.48,2550.8) .. controls (249.82,2553.82) and (250,2556.89) .. (250,2560) .. controls (250,2563.83) and (249.73,2567.59) .. (249.21,2571.27) ;  
%Shape: Arc [id:dp7084728535688414] 
\draw  [draw opacity=0] (218.46,2496.08) .. controls (226.56,2492.17) and (235.55,2490) .. (245,2490) .. controls (280.9,2490) and (310,2521.34) .. (310,2560) .. controls (310,2598.66) and (280.9,2630) .. (245,2630) .. controls (235.38,2630) and (226.25,2627.75) .. (218.03,2623.71) -- (245,2560) -- cycle ; \draw [orient]  (218.46,2496.08) .. controls (226.56,2492.17) and (235.55,2490) .. (245,2490) .. controls (280.9,2490) and (310,2521.34) .. (310,2560) .. controls (310,2598.66) and (280.9,2630) .. (245,2630) .. controls (235.38,2630) and (226.25,2627.75) .. (218.03,2623.71) ;  
%Shape: Arc [id:dp9031060360672718] 
\draw  [draw opacity=0] (199.65,2485.68) .. controls (206.59,2488.45) and (213.06,2492.16) .. (218.88,2496.66) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (199.65,2485.68) .. controls (206.59,2488.45) and (213.06,2492.16) .. (218.88,2496.66) ;  
%Shape: Arc [id:dp15927800204094134] 
\draw  [draw opacity=0] (218.73,2623.45) .. controls (213.03,2627.84) and (206.72,2631.47) .. (199.95,2634.2) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (218.73,2623.45) .. controls (213.03,2627.84) and (206.72,2631.47) .. (199.95,2634.2) ;  
%Shape: Arc [id:dp4654166595851059] 
\draw  [draw opacity=0] (107.69,2610.17) .. controls (102.92,2604.27) and (98.99,2597.67) .. (96.04,2590.56) -- (170,2560) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (107.69,2610.17) .. controls (102.92,2604.27) and (98.99,2597.67) .. (96.04,2590.56) ;  
%Curve Lines [id:da5257002215771285] 
\draw [orient={>}{}{0.4}, color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (199.65,2485.68) .. controls (199.44,2479.55) and (201.56,2464.04) .. (192.25,2461.5) .. controls (180.97,2458.42) and (173.03,2468.5) .. (162,2466.25) .. controls (154.68,2464.76) and (145.61,2455.71) .. (138,2458.75) .. controls (126.72,2463.26) and (128.03,2477.72) .. (113.25,2482.75) .. controls (104.74,2485.64) and (97.99,2479.65) .. (89,2484.5) .. controls (78.79,2490.01) and (81.51,2504.18) .. (79.5,2513) .. controls (78.08,2519.22) and (70.7,2522.3) .. (67,2527.5) .. controls (60.15,2537.12) and (66.6,2542.15) .. (70,2550) .. controls (76.41,2564.8) and (53.4,2587.31) .. (80,2590) .. controls (83.54,2590.36) and (92.71,2591.81) .. (96.04,2590.56) ;
%Curve Lines [id:da2302773364329611] 
\draw [orient={<}{}{0.25}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (199.95,2634.2) .. controls (196.15,2651.32) and (175.46,2671.53) .. (155.8,2667.01) .. controls (151.69,2666.07) and (149.32,2661.36) .. (145.4,2659.81) .. controls (141.64,2658.34) and (137.43,2658) .. (133.4,2658.21) .. controls (120.43,2658.89) and (96.01,2669.9) .. (82.2,2657.81) .. controls (78.34,2654.44) and (74.85,2650.41) .. (72.6,2645.81) .. controls (69.75,2640) and (74.93,2632.24) .. (73,2626.61) .. controls (67.7,2611.16) and (40,2607.12) .. (35.4,2592.61) .. controls (33.78,2587.52) and (39.31,2579.49) .. (40.2,2574.21) .. controls (41.29,2567.77) and (44.36,2558.11) .. (42.6,2551.81) .. controls (39.03,2539.02) and (28.29,2525.66) .. (25.8,2512.61) .. controls (22.46,2495.14) and (45.96,2497.01) .. (53,2485.01) .. controls (62.98,2468.01) and (62.34,2449.34) .. (76.2,2434.61) .. controls (88.33,2421.72) and (103.11,2437.56) .. (116.2,2439.81) .. controls (137.16,2443.43) and (152.86,2422.18) .. (173.4,2431.41) .. controls (181.85,2435.21) and (189.97,2439.88) .. (197.4,2445.41) .. controls (204.5,2450.7) and (206.8,2460.3) .. (215.8,2462.61) .. controls (225.39,2465.08) and (250.39,2465.28) .. (255.8,2477.81) .. controls (258.88,2484.94) and (264.85,2492.92) .. (262.2,2500.21) .. controls (260.08,2506.04) and (256.45,2511.23) .. (254.2,2517.01) .. controls (251.13,2524.9) and (258.06,2533.77) .. (257.4,2542.21) .. controls (256.58,2552.73) and (253.7,2550.8) .. (249.48,2550.8) ;

% Text Node
\draw (39.4,2635.4) node [anchor=north west][inner sep=0.75pt]    {$\mc P_{1}$};
% Text Node
\draw (103,2630) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (258.8,2555) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (193,2492.2) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (193,2615) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (320.2,2546.6) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (107,2585) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (93.8,2454.2) node [anchor=north west][inner sep=0.75pt]    {$\mc P_{2}$};

    \end{tikzpicture}

\caption{
To prove \cref{lem:non_inter_Q} we consider a path $\mathcal{P} = C_e[e, e']$ that contains a jump $Q_f$ with $e \in r(Q_f)$. $e_1$ and $e_2$ are the edges before and after the jump $Q_f$. We split $\mathcal{P}$ into two paths $\mathcal{P}_1$ (blue) and $\mathcal{P}_2$ (orange) that are respectively before and after the jump $Q_f$. 
}\label{fig:l6_usel8}
\end{figure}


==> l7_defs.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.9\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.75]
    
%Shape: Circle [id:dp7104979969386321] 
\draw [orient={<}{1}{0.85}]  (10,2440) .. controls (10,2379.25) and (59.25,2330) .. (120,2330) .. controls (180.75,2330) and (230,2379.25) .. (230,2440) .. controls (230,2500.75) and (180.75,2550) .. (120,2550) .. controls (59.25,2550) and (10,2500.75) .. (10,2440) -- cycle ;
%Shape: Arc [id:dp990544930923443] 
\draw  [draw opacity=0] (228.22,2420.16) .. controls (229.39,2426.59) and (230,2433.23) .. (230,2440) .. controls (230,2446.98) and (229.35,2453.81) .. (228.11,2460.43) -- (120,2440) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (228.22,2420.16) .. controls (229.39,2426.59) and (230,2433.23) .. (230,2440) .. controls (230,2446.98) and (229.35,2453.81) .. (228.11,2460.43) ;  
%Shape: Arc [id:dp9870142097756696] 
\draw  [draw opacity=0] (201.51,2513.91) .. controls (195.48,2520.54) and (188.54,2526.54) .. (180.73,2531.72) .. controls (174.91,2535.57) and (168.86,2538.8) .. (162.65,2541.42) -- (120,2440) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (201.51,2513.91) .. controls (195.48,2520.54) and (188.54,2526.54) .. (180.73,2531.72) .. controls (174.91,2535.57) and (168.86,2538.8) .. (162.65,2541.42) ;  
%Shape: Arc [id:dp14086678653444218] 
\draw  [draw opacity=0] (162.65,2338.58) .. controls (168.68,2341.13) and (174.56,2344.25) .. (180.23,2347.96) .. controls (188.03,2353.06) and (194.97,2358.98) .. (201,2365.54) -- (120,2440) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (162.65,2338.58) .. controls (168.68,2341.13) and (174.56,2344.25) .. (180.23,2347.96) .. controls (188.03,2353.06) and (194.97,2358.98) .. (201,2365.54) ;  
%Shape: Arc [id:dp059539731439982035] 
\draw  [draw opacity=0] (162.7,2541.32) .. controls (137.6,2524.6) and (120,2485.53) .. (120,2440) .. controls (120,2394.22) and (137.8,2354.96) .. (163.12,2338.4) -- (190,2440) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (162.7,2541.32) .. controls (137.6,2524.6) and (120,2485.53) .. (120,2440) .. controls (120,2394.22) and (137.8,2354.96) .. (163.12,2338.4) ;  
% %Shape: Free Drawing [id:dp024730449301383794] 
% \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75] [line join = round][line cap = round] (200.83,2365.73) .. controls (233.11,2373.19) and (269.57,2373.88) .. (296.89,2390.49) .. controls (316.4,2402.35) and (322.37,2413.02) .. (322.37,2434.04) .. controls (322.37,2444.85) and (322.52,2456.41) .. (317.06,2466.13) .. controls (297.08,2501.73) and (239.15,2506.91) .. (200.83,2514.27) ;
%Curve Lines [id:da6707446611014252] 
\draw [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (201.51,2513.91) .. controls (224.91,2522.33) and (235.49,2508.43) .. (254,2496.4) .. controls (268.93,2486.69) and (283.94,2499.53) .. (295.6,2491.2) .. controls (312.95,2478.81) and (309.46,2470.21) .. (317.6,2454.4) .. controls (322.64,2444.62) and (331.33,2431.95) .. (330,2420) .. controls (328.46,2406.12) and (316.05,2409.42) .. (306.8,2403.2) .. controls (292.65,2393.69) and (303.91,2377.35) .. (292,2368.8) .. controls (275.27,2356.79) and (262.96,2373.88) .. (244.4,2369.6) .. controls (233.88,2367.17) and (223.97,2354.26) .. (214,2358.4) .. controls (208.77,2360.57) and (205.67,2362.34) .. (201,2365.54) ;



% Text Node
\draw (10.97,2526.34) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (79,2419) node [anchor=north west][inner sep=0.75pt]    {$Q_{b}$};
% Text Node
\draw (240,2430) node [anchor=north west][inner sep=0.75pt]    {$e_b$};
% Text Node
\draw (192,2538) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (200,2330) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (335.2,2425.07) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{b}$};

    \end{tikzpicture}
    \caption{If there exists an edge $e_b \in r_b(C_e) \setminus r_f(C_e)$ then there exists a backward jump $Q_b$ (in blue) that covers $e_b$. The blue dashed path is the sub-path $\mathcal{P}_b$ of $C_e$ from the edge $e_1$ and $e_2$, the first and last edges of $r(Q_b)$. }\label{fig:l7_backward}
    \end{subfigure}
    \vskip 2em
    \begin{subfigure}[b]{0.9\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.75]
        
%Shape: Circle [id:dp5347082907570706] 
\draw  [orient={<}{1}{0.85}] (239.48,2671.02) .. controls (239.48,2610.27) and (288.72,2561.02) .. (349.48,2561.02) .. controls (410.23,2561.02) and (459.48,2610.27) .. (459.48,2671.02) .. controls (459.48,2731.77) and (410.23,2781.02) .. (349.48,2781.02) .. controls (288.72,2781.02) and (239.48,2731.77) .. (239.48,2671.02) -- cycle ;
%Shape: Arc [id:dp6991175602508996] 
\draw  [draw opacity=0] (457.69,2651.18) .. controls (458.86,2657.61) and (459.48,2664.25) .. (459.48,2671.02) .. controls (459.48,2678) and (458.83,2684.83) .. (457.58,2691.45) -- (349.48,2671.02) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (457.69,2651.18) .. controls (458.86,2657.61) and (459.48,2664.25) .. (459.48,2671.02) .. controls (459.48,2678) and (458.83,2684.83) .. (457.58,2691.45) ;  
%Shape: Arc [id:dp4209857869499891] 
\draw  [draw opacity=0] (432.49,2743.21) .. controls (428.96,2747.26) and (425.08,2751.11) .. (420.87,2754.7) .. controls (415.56,2759.23) and (409.95,2763.17) .. (404.1,2766.52) -- (349.48,2671.02) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (432.49,2743.21) .. controls (428.96,2747.26) and (425.08,2751.11) .. (420.87,2754.7) .. controls (415.56,2759.23) and (409.95,2763.17) .. (404.1,2766.52) ;  
%Shape: Arc [id:dp642290944844268] 
\draw  [draw opacity=0] (401.4,2574.02) .. controls (407.16,2577.12) and (412.73,2580.77) .. (418.03,2584.99) .. controls (422.67,2588.7) and (426.94,2592.7) .. (430.82,2596.95) -- (349.48,2671.02) -- cycle ; \draw  [orient={<}{1}{0.5}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (401.4,2574.02) .. controls (407.16,2577.12) and (412.73,2580.77) .. (418.03,2584.99) .. controls (422.67,2588.7) and (426.94,2592.7) .. (430.82,2596.95) ;  
%Shape: Arc [id:dp464406812879711] 
\draw  [draw opacity=0] (430.51,2596.64) .. controls (441.05,2592.23) and (452.72,2589.78) .. (465,2589.78) .. controls (511.94,2589.78) and (550,2625.59) .. (550,2669.78) .. controls (550,2713.96) and (511.94,2749.78) .. (465,2749.78) .. controls (453.25,2749.78) and (442.05,2747.53) .. (431.87,2743.47) -- (465,2669.78) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (430.51,2596.64) .. controls (441.05,2592.23) and (452.72,2589.78) .. (465,2589.78) .. controls (511.94,2589.78) and (550,2625.59) .. (550,2669.78) .. controls (550,2713.96) and (511.94,2749.78) .. (465,2749.78) .. controls (453.25,2749.78) and (442.05,2747.53) .. (431.87,2743.47) ;  
%Shape: Free Drawing [id:dp560895441780895] 
% \draw  [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75] [line join = round][line cap = round] (400.6,2574.07) .. controls (376.7,2581.58) and (351.11,2583.64) .. (334.6,2605.27) .. controls (327.82,2614.16) and (325.43,2626.01) .. (322.6,2636.47) .. controls (313.17,2671.37) and (316.74,2713.23) .. (341.8,2742.47) .. controls (355.78,2758.78) and (384.81,2763.41) .. (405.4,2766.07) ;
%Curve Lines [id:da8545434480095886] 
\draw [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (402.01,2573.93) .. controls (400.01,2575.26) and (398.74,2577.33) .. (396.33,2577.33) .. controls (388.55,2577.33) and (381.1,2572.85) .. (373.33,2573.33) .. controls (368.02,2573.66) and (362.64,2576.12) .. (358.67,2579.67) .. controls (354.89,2583.05) and (354.76,2589.26) .. (351.33,2593) .. controls (348.65,2595.92) and (311.96,2599.43) .. (310,2600) .. controls (305.1,2601.43) and (292.14,2609.13) .. (293.33,2615) .. controls (295.17,2624) and (308.08,2644.75) .. (306.33,2653.67) .. controls (303.25,2669.45) and (284.59,2679.55) .. (297.67,2700.67) .. controls (304.45,2711.63) and (321.48,2702.88) .. (330.33,2708.67) .. controls (339.99,2714.98) and (338.3,2729.8) .. (346,2738.67) .. controls (352.24,2745.85) and (364.09,2739.86) .. (369.33,2740.67) .. controls (384.51,2743) and (395.05,2757.8) .. (404.71,2766.42) ;



% Text Node
\draw (240.45,2757.36) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (559,2658) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (468,2661.02) node [anchor=north west][inner sep=0.75pt]    {$e_f$};
% Text Node
\draw (432,2758) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (410,2559) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (328,2649) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{f}$};

    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.75]
        
%Shape: Circle [id:dp8266893534145161] 
\draw  [orient={<}{1}{0.85}] (225.08,3255.08) .. controls (225.08,3194.33) and (274.33,3145.08) .. (335.08,3145.08) .. controls (395.83,3145.08) and (445.08,3194.33) .. (445.08,3255.08) .. controls (445.08,3315.83) and (395.83,3365.08) .. (335.08,3365.08) .. controls (274.33,3365.08) and (225.08,3315.83) .. (225.08,3255.08) -- cycle ;
%Shape: Arc [id:dp9026780838769425] 
\draw  [draw opacity=0] (422.94,3188.85) .. controls (451.25,3226.35) and (452.96,3278.96) .. (424.9,3318.58) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.25}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (422.94,3188.85) .. controls (451.25,3226.35) and (452.96,3278.96) .. (424.9,3318.58) ;  
%Shape: Arc [id:dp08611317316981582] 
\draw  [draw opacity=0] (443.29,3235.24) .. controls (444.47,3241.67) and (445.08,3248.3) .. (445.08,3255.08) .. controls (445.08,3262.06) and (444.43,3268.89) .. (443.18,3275.5) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (443.29,3235.24) .. controls (444.47,3241.67) and (445.08,3248.3) .. (445.08,3255.08) .. controls (445.08,3262.06) and (444.43,3268.89) .. (443.18,3275.5) ;  
%Shape: Arc [id:dp2051239690175376] 
\draw  [draw opacity=0] (424.94,3318.56) .. controls (419.76,3325.88) and (413.6,3332.68) .. (406.47,3338.76) .. controls (401.16,3343.29) and (395.55,3347.23) .. (389.7,3350.58) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (424.94,3318.56) .. controls (419.76,3325.88) and (413.6,3332.68) .. (406.47,3338.76) .. controls (401.16,3343.29) and (395.55,3347.23) .. (389.7,3350.58) ;  
%Shape: Arc [id:dp5398705473482314] 
\draw  [draw opacity=0] (387,3158.08) .. controls (392.76,3161.17) and (398.33,3164.83) .. (403.63,3169.05) .. controls (410.92,3174.86) and (417.27,3181.4) .. (422.67,3188.49) -- (335.08,3255.08) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (387,3158.08) .. controls (392.76,3161.17) and (398.33,3164.83) .. (403.63,3169.05) .. controls (410.92,3174.86) and (417.27,3181.4) .. (422.67,3188.49) ;  
%Shape: Free Drawing [id:dp7695468831901405] 
% \draw  [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75] [line join = round][line cap = round] (386.2,3158.12) .. controls (362.31,3165.63) and (336.71,3167.69) .. (320.2,3189.32) .. controls (313.42,3198.21) and (311.03,3210.06) .. (308.2,3220.52) .. controls (298.77,3255.43) and (302.34,3297.29) .. (327.4,3326.52) .. controls (341.39,3342.84) and (370.41,3347.47) .. (391,3350.12) ;
%Curve Lines [id:da9638151752069638] 
\draw [orient={>}{1}{0.5}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] [dash pattern={on 4.5pt off 4.5pt}]  (387,3158.08) .. controls (385,3159.41) and (384.02,3160.91) .. (381.62,3160.91) .. controls (373.84,3160.91) and (366.39,3156.43) .. (358.62,3156.91) .. controls (353.31,3157.24) and (347.92,3159.7) .. (343.95,3163.24) .. controls (340.17,3166.62) and (340.05,3172.84) .. (336.62,3176.58) .. controls (333.94,3179.5) and (297.25,3183.01) .. (295.29,3183.58) .. controls (290.39,3185) and (277.43,3192.71) .. (278.62,3198.58) .. controls (280.45,3207.57) and (293.37,3228.32) .. (291.62,3237.24) .. controls (288.53,3253.03) and (269.88,3263.13) .. (282.95,3284.24) .. controls (289.74,3295.2) and (306.77,3286.46) .. (315.62,3292.24) .. controls (325.28,3298.56) and (323.59,3313.38) .. (331.29,3322.24) .. controls (337.53,3329.43) and (349.38,3323.44) .. (354.62,3324.24) .. controls (369.8,3326.58) and (380.04,3341.96) .. (389.7,3350.58) ;



% Text Node
\draw (226.05,3341.42) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (460,3245.08) node [anchor=north west][inner sep=0.75pt]    {$e_f$};
% Text Node
\draw (425,3334) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (420,3160.48) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (313.6,3233.06) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{f}$};
% Text Node
\draw (467.2,3196.47) node [anchor=north west][inner sep=0.75pt]    {$P_f$};


    \end{tikzpicture}
    \caption{If there exists an edge $e_f \in r_f(C_e) \setminus r_b(C_e)$ then there either exists a forward jump $Q_f$ covering $e_f$ (in blue, left) or there exists an interjump $P_f$ that contains $e_f$ (in blue, right). In either case we consider the sub-path $\mathcal{P}_f$ in $C_e$ from  $e_2$ to $e_1$, which we define as the first and last edges before and after $Q_f$ or the first and last edges in $P_f$.
    }\label{fig:l7_forward}
     \end{subfigure}
    \caption{Different configurations considered in the proof of \cref{lem:lemma7}. Please note that the dashed paths $\mathcal{P}_b$ and $\mathcal{P}_f$ are sub-paths of $C_e$ that can contain multiple jumps (forward or backward) and interjumps.
    }
    \label{fig:my_label}
\end{figure}

==> l8_cases.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.7\textwidth}
    \centering
    \begin{tikzpicture}
            
%Straight Lines [id:da10479796858033263] 
\draw[line width=0.75pt]    (453.5,693.98) -- (420,710) ;
%Shape: Arc [id:dp14480758504735425] 
\draw  [draw opacity=0][line width=4.5]  (427.83,670.73) .. controls (450.18,681.45) and (465.62,704.29) .. (465.62,730.73) .. controls (465.62,744.24) and (461.59,756.81) .. (454.67,767.3) -- (399.12,730.73) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (427.83,670.73) .. controls (450.18,681.45) and (465.62,704.29) .. (465.62,730.73) .. controls (465.62,744.24) and (461.59,756.81) .. (454.67,767.3) ;  
%Shape: Arc [id:dp07931988431260106] 
\draw  [draw opacity=0] (335.43,701.65) .. controls (346.47,677.51) and (370.84,660.73) .. (399.12,660.73) .. controls (410.16,660.73) and (420.6,663.29) .. (429.89,667.84) -- (399.12,730.73) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (335.43,701.65) .. controls (346.47,677.51) and (370.84,660.73) .. (399.12,660.73) .. controls (410.16,660.73) and (420.6,663.29) .. (429.89,667.84) ;  
%Shape: Arc [id:dp8058234960582714] 
\draw  [draw opacity=0] (429.48,668.07) .. controls (436.56,663.43) and (445.03,660.73) .. (454.12,660.73) .. controls (478.97,660.73) and (499.12,680.88) .. (499.12,705.73) .. controls (499.12,726.25) and (485.39,743.55) .. (466.63,748.97) -- (454.12,705.73) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (429.48,668.07) .. controls (436.56,663.43) and (445.03,660.73) .. (454.12,660.73) .. controls (478.97,660.73) and (499.12,680.88) .. (499.12,705.73) .. controls (499.12,726.25) and (485.39,743.55) .. (466.63,748.97) ;  
%Shape: Arc [id:dp3883211671699326] 
\draw  [draw opacity=0] (429.34,667.57) .. controls (452.87,678.85) and (469.12,702.89) .. (469.12,730.73) .. controls (469.12,769.39) and (437.78,800.73) .. (399.12,800.73) .. controls (360.46,800.73) and (329.12,769.39) .. (329.12,730.73) .. controls (329.12,720.1) and (331.49,710.03) .. (335.73,701.01) -- (399.12,730.73) -- cycle ; \draw  [orient={<}{1}{0.75}] (429.34,667.57) .. controls (452.87,678.85) and (469.12,702.89) .. (469.12,730.73) .. controls (469.12,769.39) and (437.78,800.73) .. (399.12,800.73) .. controls (360.46,800.73) and (329.12,769.39) .. (329.12,730.73) .. controls (329.12,720.1) and (331.49,710.03) .. (335.73,701.01) ;  
%Shape: Arc [id:dp029825266568227926] 
\draw  [draw opacity=0] (335.57,701.37) .. controls (338.6,694.78) and (342.68,688.62) .. (347.76,683.15) -- (399.12,730.73) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (335.57,701.37) .. controls (338.6,694.78) and (342.68,688.62) .. (347.76,683.15) ;  
%Shape: Arc [id:dp6981786391300627] 
\draw  [draw opacity=0] (466.75,748.84) .. controls (464.88,755.84) and (461.91,762.61) .. (457.84,768.86) -- (399.12,730.73) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (466.75,748.84) .. controls (464.88,755.84) and (461.91,762.61) .. (457.84,768.86) ;  

% Text Node
\draw (315.87,675) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (471.12,758.73) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (502.12,670.73) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (399,710) node [anchor=north west][inner sep=0.75pt]    {$e_{s}$};
% Text Node
\draw (319,779) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
            
%Straight Lines [id:da2600108519859269] 
\draw  [line width=0.75pt]  (90,740) -- (59.75,757.25) ;
%Shape: Arc [id:dp25095935616934906] 
\draw  [draw opacity=0][line width=4.5]  (184.18,747.48) .. controls (176.5,775.73) and (150.68,796.5) .. (120,796.5) .. controls (83.27,796.5) and (53.5,766.73) .. (53.5,730) .. controls (53.5,712.55) and (60.22,696.66) .. (71.22,684.8) -- (120,730) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (184.18,747.48) .. controls (176.5,775.73) and (150.68,796.5) .. (120,796.5) .. controls (83.27,796.5) and (53.5,766.73) .. (53.5,730) .. controls (53.5,712.55) and (60.22,696.66) .. (71.22,684.8) ;  
%Shape: Arc [id:dp4665818983629] 
\draw  [draw opacity=0] (56.31,700.92) .. controls (67.35,676.78) and (91.72,660) .. (120,660) .. controls (131.04,660) and (141.48,662.56) .. (150.77,667.11) -- (120,730) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (56.31,700.92) .. controls (67.35,676.78) and (91.72,660) .. (120,660) .. controls (131.04,660) and (141.48,662.56) .. (150.77,667.11) ;  
%Shape: Arc [id:dp4577150493332979] 
\draw  [draw opacity=0] (150.36,667.34) .. controls (157.44,662.7) and (165.91,660) .. (175,660) .. controls (199.85,660) and (220,680.15) .. (220,705) .. controls (220,725.51) and (206.27,742.82) .. (187.51,748.24) -- (175,705) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150.36,667.34) .. controls (157.44,662.7) and (165.91,660) .. (175,660) .. controls (199.85,660) and (220,680.15) .. (220,705) .. controls (220,725.51) and (206.27,742.82) .. (187.51,748.24) ;  
%Shape: Arc [id:dp6601427667336282] 
\draw  [draw opacity=0] (150.22,666.84) .. controls (173.75,678.12) and (190,702.16) .. (190,730) .. controls (190,768.66) and (158.66,800) .. (120,800) .. controls (81.34,800) and (50,768.66) .. (50,730) .. controls (50,719.37) and (52.37,709.3) .. (56.61,700.28) -- (120,730) -- cycle ; \draw  [orient={<}{1}{0.75}] (150.22,666.84) .. controls (173.75,678.12) and (190,702.16) .. (190,730) .. controls (190,768.66) and (158.66,800) .. (120,800) .. controls (81.34,800) and (50,768.66) .. (50,730) .. controls (50,719.37) and (52.37,709.3) .. (56.61,700.28) ;  
%Shape: Arc [id:dp619508305993647] 
\draw  [draw opacity=0] (56.45,700.63) .. controls (59.48,694.05) and (63.56,687.89) .. (68.64,682.42) -- (120,730) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (56.45,700.63) .. controls (59.48,694.05) and (63.56,687.89) .. (68.64,682.42) ;  
%Shape: Arc [id:dp33568520155597004] 
\draw  [draw opacity=0] (187.63,748.11) .. controls (185.76,755.11) and (182.79,761.88) .. (178.72,768.13) -- (120,730) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (187.63,748.11) .. controls (185.76,755.11) and (182.79,761.88) .. (178.72,768.13) ;  


% Text Node
\draw (35,675) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (192,760) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (223,670) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (95,730) node [anchor=north west][inner sep=0.75pt]    {$e_{s}$};
% Text Node
\draw (39,779) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \caption{When $Q$ is a forward jump both edges $e_f$ and $e_B$ are necessarily outside of the reach of $Q$. Either $e_B \in \Cp[e_f, e_s]$ (top) or $e_B \in \Cp[e_s, e_f]$ (bottom).}\label{fig:l8_cases_forward}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.7\textwidth}
    \centering
    \begin{tikzpicture}
                    

%Straight Lines [id:da5512908635150321] 
\draw  [line width=0.75pt]  (478.75,889.49) -- (458.26,912.51) ;
%Shape: Arc [id:dp7764380369977777] 
\draw  [draw opacity=0] (489.91,915.05) .. controls (490.03,916.75) and (490.09,918.46) .. (490.09,920.19) .. controls (490.09,931.97) and (487.18,943.08) .. (482.04,952.82) -- (420.09,920.19) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (489.91,915.05) .. controls (490.03,916.75) and (490.09,918.46) .. (490.09,920.19) .. controls (490.09,931.97) and (487.18,943.08) .. (482.04,952.82) ;  
%Shape: Arc [id:dp0741739979558581] 
\draw  [draw opacity=0][line width=4.5]  (445.27,858.41) .. controls (468.07,867.78) and (484.51,889.45) .. (486.33,915.16) -- (420,919.94) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (445.27,858.41) .. controls (468.07,867.78) and (484.51,889.45) .. (486.33,915.16) ;  
%Shape: Arc [id:dp794989689961141] 
\draw  [draw opacity=0] (482.56,952.24) .. controls (478.04,953.52) and (473.26,954.21) .. (468.33,954.21) .. controls (439.65,954.21) and (416.4,930.96) .. (416.4,902.28) .. controls (416.4,881.49) and (428.61,863.55) .. (446.26,855.25) -- (468.33,902.28) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (482.56,952.24) .. controls (478.04,953.52) and (473.26,954.21) .. (468.33,954.21) .. controls (439.65,954.21) and (416.4,930.96) .. (416.4,902.28) .. controls (416.4,881.49) and (428.61,863.55) .. (446.26,855.25) ;  
%Shape: Arc [id:dp2329153213043207] 
\draw  [draw opacity=0] (482.47,951.99) .. controls (470.89,974.66) and (447.3,990.19) .. (420.09,990.19) .. controls (381.43,990.19) and (350.09,958.85) .. (350.09,920.19) .. controls (350.09,881.53) and (381.43,850.19) .. (420.09,850.19) .. controls (449.59,850.19) and (474.83,868.44) .. (485.13,894.27) -- (420.09,920.19) -- cycle ; \draw   [orient={<}{1}{0.35}] (482.47,951.99) .. controls (470.89,974.66) and (447.3,990.19) .. (420.09,990.19) .. controls (381.43,990.19) and (350.09,958.85) .. (350.09,920.19) .. controls (350.09,881.53) and (381.43,850.19) .. (420.09,850.19) .. controls (449.59,850.19) and (474.83,868.44) .. (485.13,894.27) ;  
%Shape: Arc [id:dp5732012528338897] 
\draw  [draw opacity=0] (484.93,893.76) .. controls (487.65,900.48) and (489.34,907.67) .. (489.85,915.11) -- (420,919.94) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (484.93,893.76) .. controls (487.65,900.48) and (489.34,907.67) .. (489.85,915.11) ;  
%Shape: Arc [id:dp7604177183306093] 
\draw  [draw opacity=0] (446.26,855.25) .. controls (452.99,857.96) and (459.34,861.73) .. (465.06,866.52) -- (420.09,920.19) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (446.26,855.25) .. controls (452.99,857.96) and (459.34,861.73) .. (465.06,866.52) ;  

% Text Node
\draw (494.24,885.68) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (459.26,840.76) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (388.26,884.51) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (440,909) node [anchor=north west][inner sep=0.75pt]    {$e_{s}$};
% Text Node
\draw (341.12,968.7) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};



    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
            
%Straight Lines [id:da010532889771566523] 
\draw [line width=0.75pt] (91,935) -- (60,945.88) ;
%Shape: Arc [id:dp05481050978233293] 
\draw  [draw opacity=0] (189.89,914.92) .. controls (190.02,916.62) and (190.08,918.33) .. (190.08,920.06) .. controls (190.08,931.85) and (187.17,942.95) .. (182.02,952.69) -- (120.08,920.06) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (189.89,914.92) .. controls (190.02,916.62) and (190.08,918.33) .. (190.08,920.06) .. controls (190.08,931.85) and (187.17,942.95) .. (182.02,952.69) ;  
%Shape: Arc [id:dp9538630186751239] 
\draw  [draw opacity=0][line width=4.5]  (178.92,950.84) .. controls (167.77,971.99) and (145.56,986.41) .. (119.99,986.41) .. controls (83.21,986.41) and (53.39,956.59) .. (53.39,919.81) .. controls (53.39,883.03) and (83.21,853.22) .. (119.99,853.22) .. controls (128.74,853.22) and (137.1,854.91) .. (144.76,857.98) -- (119.99,919.81) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (178.92,950.84) .. controls (167.77,971.99) and (145.56,986.41) .. (119.99,986.41) .. controls (83.21,986.41) and (53.39,956.59) .. (53.39,919.81) .. controls (53.39,883.03) and (83.21,853.22) .. (119.99,853.22) .. controls (128.74,853.22) and (137.1,854.91) .. (144.76,857.98) ;  
%Shape: Arc [id:dp7164079808756367] 
\draw  [draw opacity=0] (182.55,952.11) .. controls (178.03,953.4) and (173.25,954.09) .. (168.32,954.09) .. controls (139.63,954.09) and (116.38,930.83) .. (116.38,902.15) .. controls (116.38,881.36) and (128.6,863.42) .. (146.25,855.13) -- (168.32,902.15) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (182.55,952.11) .. controls (178.03,953.4) and (173.25,954.09) .. (168.32,954.09) .. controls (139.63,954.09) and (116.38,930.83) .. (116.38,902.15) .. controls (116.38,881.36) and (128.6,863.42) .. (146.25,855.13) ;  
%Shape: Arc [id:dp6794401396894596] 
\draw  [draw opacity=0] (182.46,951.86) .. controls (170.87,974.54) and (147.29,990.06) .. (120.08,990.06) .. controls (81.42,990.06) and (50.08,958.72) .. (50.08,920.06) .. controls (50.08,881.4) and (81.42,850.06) .. (120.08,850.06) .. controls (149.58,850.06) and (174.82,868.31) .. (185.12,894.14) -- (120.08,920.06) -- cycle ; \draw  [orient={<}{1}{0.35}] (182.46,951.86) .. controls (170.87,974.54) and (147.29,990.06) .. (120.08,990.06) .. controls (81.42,990.06) and (50.08,958.72) .. (50.08,920.06) .. controls (50.08,881.4) and (81.42,850.06) .. (120.08,850.06) .. controls (149.58,850.06) and (174.82,868.31) .. (185.12,894.14) ;  
%Shape: Arc [id:dp7447078517277963] 
\draw  [draw opacity=0] (184.92,893.63) .. controls (187.64,900.35) and (189.33,907.54) .. (189.84,914.99) -- (119.99,919.81) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (184.92,893.63) .. controls (187.64,900.35) and (189.33,907.54) .. (189.84,914.99) ;  
%Shape: Arc [id:dp07673332205247985] 
\draw  [draw opacity=0] (146.25,855.13) .. controls (152.97,857.83) and (159.33,861.6) .. (165.05,866.4) -- (120.08,920.06) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (146.25,855.13) .. controls (152.97,857.83) and (159.33,861.6) .. (165.05,866.4) ;  

% Text Node
\draw (194.23,885.55) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (159.25,840.63) node [anchor=north west][inner sep=0.75pt]    {$e_B$};
% Text Node
\draw (96,877.13) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (97.25,925) node [anchor=north west][inner sep=0.75pt]    {$e_{s}$};
% Text Node
\draw (41.11,968.57) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \caption{When $Q$ is a backward jump both edges $e_f$ and $e_B$ are necessarily in the reach of $Q$. Either $e_s \in r(Q)$ (top) or $e_s \notin r(Q)$ (bottom). Observe that if $e_s \in r(Q)$ then $e_s \in \Cp[e_f, e_B]$ since $e_s$ is the first edge of $\mathcal{P} \subset C_e$.}\label{fig:l8_cases_backward}
    \end{subfigure}
    \caption{Different configurations considered in the proof of the first claim of \cref{lem:lemma8}. 
    The last jump $Q$ in $\mathcal{P}$ and the last path in $\mathcal{P}$ intersecting $\Cp$ are colored blue. We differentiate the case when $Q$ is a forward jump and when $Q$ is a backward jump; as well as the possible portions of $\Cp$ that can contain the first edge $e_s$ of $\mathcal{P}$ (highlighted in yellow). 
    }
    \label{fig:l8_cases}
\end{figure}

==> l8_part2.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.7\textwidth}
    \centering
    \begin{tikzpicture}
            
%Straight Lines [id:da6597097746143357] 
\draw  [line width=0.75pt]  (188.49,1111.24) -- (168,1134.26) ;
%Shape: Arc [id:dp799805138863284] 
\draw  [draw opacity=0][line width=4.5]  (155.27,1078.47) .. controls (179.47,1088.42) and (196.5,1112.22) .. (196.5,1140) .. controls (196.5,1151.1) and (193.78,1161.57) .. (188.97,1170.77) -- (130,1140) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (155.27,1078.47) .. controls (179.47,1088.42) and (196.5,1112.22) .. (196.5,1140) .. controls (196.5,1151.1) and (193.78,1161.57) .. (188.97,1170.77) ;  
%Shape: Arc [id:dp9687242266824577] 
\draw  [draw opacity=0] (192.47,1172.05) .. controls (187.95,1173.33) and (183.17,1174.02) .. (178.24,1174.02) .. controls (149.56,1174.02) and (126.3,1150.77) .. (126.3,1122.09) .. controls (126.3,1101.3) and (138.52,1083.36) .. (156.17,1075.06) -- (178.24,1122.09) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (192.47,1172.05) .. controls (187.95,1173.33) and (183.17,1174.02) .. (178.24,1174.02) .. controls (149.56,1174.02) and (126.3,1150.77) .. (126.3,1122.09) .. controls (126.3,1101.3) and (138.52,1083.36) .. (156.17,1075.06) ;  
%Shape: Arc [id:dp511991960487964] 
\draw  [draw opacity=0] (192.38,1171.8) .. controls (180.8,1194.47) and (157.21,1210) .. (130,1210) .. controls (91.34,1210) and (60,1178.66) .. (60,1140) .. controls (60,1101.34) and (91.34,1070) .. (130,1070) .. controls (168.66,1070) and (200,1101.34) .. (200,1140) .. controls (200,1144.07) and (199.65,1148.07) .. (198.98,1151.95) -- (130,1140) -- cycle ; \draw  [orient={<}{1}{0.35}] (192.38,1171.8) .. controls (180.8,1194.47) and (157.21,1210) .. (130,1210) .. controls (91.34,1210) and (60,1178.66) .. (60,1140) .. controls (60,1101.34) and (91.34,1070) .. (130,1070) .. controls (168.66,1070) and (200,1101.34) .. (200,1140) .. controls (200,1144.07) and (199.65,1148.07) .. (198.98,1151.95) ;  
%Shape: Arc [id:dp7489336649111881] 
\draw  [draw opacity=0] (199.08,1151.4) .. controls (197.9,1158.55) and (195.61,1165.58) .. (192.17,1172.2) -- (130,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (199.08,1151.4) .. controls (197.9,1158.55) and (195.61,1165.58) .. (192.17,1172.2) ;  
%Shape: Arc [id:dp956476174003372] 
\draw  [draw opacity=0] (156.17,1075.06) .. controls (162.9,1077.77) and (169.25,1081.54) .. (174.97,1086.33) -- (130,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (156.17,1075.06) .. controls (162.9,1077.77) and (169.25,1081.54) .. (174.97,1086.33) ;  

% Text Node
\draw (209,1158) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (169,1059) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (99,1099) node [anchor=north west][inner sep=0.75pt]    {$Q_{b}$};
% Text Node
\draw (150,1130) node [anchor=north west][inner sep=0.75pt]    {$e_{b}$};
% Text Node
\draw (50.86,1190.44) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};


    \end{tikzpicture}
    \caption{The edge $e_b \in r_b(\mathcal{P}) \setminus r_f(\mathcal{P})$ is contained in the reach of the backward jump $Q_b \in \mathcal{P}$. $e_1$ and $e_2$ are the first and last edges of $r(Q_b)$.}
    \end{subfigure}
    \hfill
    \vskip 1em
    \begin{subfigure}[t]{0.7\textwidth}
    \centering
    \begin{tikzpicture}

%Straight Lines [id:da44464578793113263] 
\draw  [line width=0.75pt]  (281.1,1100) -- (320.61,1123.02) ;
%Shape: Arc [id:dp6277132120247656] 
\draw  [draw opacity=0][line width=4.5]  (264.97,1133.95) .. controls (268.06,1100.09) and (296.53,1073.57) .. (331.19,1073.57) .. controls (335.43,1073.57) and (339.57,1073.97) .. (343.59,1074.73) -- (331.19,1140.07) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (264.97,1133.95) .. controls (268.06,1100.09) and (296.53,1073.57) .. (331.19,1073.57) .. controls (335.43,1073.57) and (339.57,1073.97) .. (343.59,1074.73) ;  
%Shape: Arc [id:dp45583259216016137] 
\draw  [draw opacity=0] (261.46,1133.78) .. controls (252.65,1124.47) and (247.24,1111.9) .. (247.24,1098.07) .. controls (247.24,1069.38) and (270.49,1046.13) .. (299.17,1046.13) .. controls (317.98,1046.13) and (334.45,1056.13) .. (343.56,1071.1) -- (299.17,1098.07) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (261.46,1133.78) .. controls (252.65,1124.47) and (247.24,1111.9) .. (247.24,1098.07) .. controls (247.24,1069.38) and (270.49,1046.13) .. (299.17,1046.13) .. controls (317.98,1046.13) and (334.45,1056.13) .. (343.56,1071.1) ;  
%Shape: Circle [id:dp7185763548899146] 
\draw [orient={<}{1}{0.9}]  (261.1,1140) .. controls (261.1,1101.34) and (292.44,1070) .. (331.1,1070) .. controls (369.76,1070) and (401.1,1101.34) .. (401.1,1140) .. controls (401.1,1178.66) and (369.76,1210) .. (331.1,1210) .. controls (292.44,1210) and (261.1,1178.66) .. (261.1,1140) -- cycle ;
%Shape: Arc [id:dp9560594515666437] 
\draw  [draw opacity=0] (262.85,1155.57) .. controls (261.23,1148.5) and (260.7,1141.13) .. (261.37,1133.7) -- (331.1,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (262.85,1155.57) .. controls (261.23,1148.5) and (260.7,1141.13) .. (261.37,1133.7) ;  
%Shape: Arc [id:dp5046918939833982] 
\draw  [draw opacity=0] (344,1071.24) .. controls (351.13,1072.56) and (358.11,1075) .. (364.66,1078.57) -- (331.19,1140.07) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (344,1071.24) .. controls (351.13,1072.56) and (358.11,1075) .. (364.66,1078.57) ;  

% Text Node
\draw (230,1135) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (353,1050) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (240,1039) node [anchor=north west][inner sep=0.75pt]    {$Q_{f}$};
% Text Node
\draw (325,1120) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (245,1188) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};


    \end{tikzpicture}
    % \end{subfigure}
    \hfill
    % \begin{subfigure}[b]{0.3\textwidth}
    % \centering
    % \vskip 1em 
    \begin{tikzpicture}

%Straight Lines [id:da23715880488543772] 
\draw  [line width=0.75pt]  (480,1100) -- (519.5,1123.02) ;
%Shape: Arc [id:dp13728319688864932] 
\draw  [draw opacity=0][line width=4.5]  (465.31,1155.17) .. controls (464.18,1150.32) and (463.59,1145.27) .. (463.59,1140.07) .. controls (463.59,1103.35) and (493.36,1073.57) .. (530.09,1073.57) .. controls (541.48,1073.57) and (552.21,1076.44) .. (561.58,1081.49) -- (530.09,1140.07) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=4.5]  (465.31,1155.17) .. controls (464.18,1150.32) and (463.59,1145.27) .. (463.59,1140.07) .. controls (463.59,1103.35) and (493.36,1073.57) .. (530.09,1073.57) .. controls (541.48,1073.57) and (552.21,1076.44) .. (561.58,1081.49) ;       
%Shape: Circle [id:dp6983821607662207] 
\draw [orient={<}{1}{0.9}]  (460,1140) .. controls (460,1101.34) and (491.34,1070) .. (530,1070) .. controls (568.66,1070) and (600,1101.34) .. (600,1140) .. controls (600,1178.66) and (568.66,1210) .. (530,1210) .. controls (491.34,1210) and (460,1178.66) .. (460,1140) -- cycle ;
%Shape: Arc [id:dp6238147106527828] 
\draw  [draw opacity=0] (460.27,1133.84) .. controls (463.39,1098.06) and (493.42,1070) .. (530,1070) .. controls (534.32,1070) and (538.55,1070.39) .. (542.65,1071.14) -- (530,1140) -- cycle ; \draw  [orient={<}{1}{0.6}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (460.27,1133.84) .. controls (463.39,1098.06) and (493.42,1070) .. (530,1070) .. controls (534.32,1070) and (538.55,1070.39) .. (542.65,1071.14) ;   
%Shape: Arc [id:dp14932058473799203] 
\draw  [draw opacity=0] (461.74,1155.57) .. controls (460.12,1148.5) and (459.59,1141.13) .. (460.27,1133.7) -- (530,1140) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (461.74,1155.57) .. controls (460.12,1148.5) and (459.59,1141.13) .. (460.27,1133.7) ;  
%Shape: Arc [id:dp16085006112636047] 
\draw  [draw opacity=0] (542.9,1071.24) .. controls (550.02,1072.56) and (557,1075) .. (563.55,1078.57) -- (530.09,1140.07) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (542.9,1071.24) .. controls (550.02,1072.56) and (557,1075) .. (563.55,1078.57) ;  

% Text Node
\draw (429,1129) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (552,1049) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (479,1049) node [anchor=north west][inner sep=0.75pt]    {$P_{f}$};
% Text Node
\draw (524,1120) node [anchor=north west][inner sep=0.75pt]    {$e_{f}$};
% Text Node
\draw (444,1188) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \caption{If the edge $e_f \in r_f(\mathcal{P}) \setminus r_b(\mathcal{P})$ is contained in the reach of a forward jump $Q_f \in \mathcal{P}$ then $e_3$ and $e_4$ are the first edge before and after $Q_f$; otherwise $e_f$ is contained in an interjump $P_f$, in which case $e_3$ and $e_4$ are the first and last edges of $P_f$.}
    \end{subfigure}
    \hfill
    
    \caption{Positioning of the edges $e_b, e_f, e_1, e_2, e_3, \text{ and } e_4$ defined in the proof of the second claim of \cref{lem:lemma8}. The portion of $\Cp$ where $e_b$ and $e_f$ can be found are highlighted in yellow.}
    \label{fig:l8_claim2}
\end{figure}

==> old_def_jumps.tex <==
\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[
    very thick, scale=1.5, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,>=stealth,
        orientation/.style 2 args={                
            decoration={
                markings,   
                mark=at position #1 with { 
                            \arrow[line width=2pt, black]{<};
                }
            }, postaction={decorate}}
    ]
    
    %Shape: Arc [id:dp6504920608712179] 
    \draw  [draw opacity=0] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) -- (570,160) -- cycle ; \draw  [orientation={0.5}{}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) ;  
    %Shape: Arc [id:dp7970249087344905] 
    \draw  [draw opacity=0] (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) -- (520,170) -- cycle ; \draw [orientation={0.5}{}]  (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) ;  
    %Shape: Arc [id:dp8427883580530076] 
    \draw  [draw opacity=0] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) -- (520,170) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) ;  
    
    % Text Node
    \draw (540,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {$r(Q_{f})$};
    % Text Node
    \draw (575,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{f}$};
    % Text Node
    \draw (459,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
\end{tikzpicture}
% \caption{An example of forward jump $Q_f$ (in blue) and its reach $r(Q_f)$ (in orange).}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=1.5, very thick, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,>=stealth,
        orientation/.style 2 args={                
            decoration={
                markings,   
                mark=at position #1 with { 
                            \arrow[line width=2pt, black]{#2};
                }
            }, postaction={decorate}}]
%uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384
    
    %Sha    pe: Arc [id:dp6504920608712179] 
    \draw  [draw opacity=0] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) -- (570,160) -- cycle ; \draw  [orientation={0.5}{>}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (554.97,134.03) .. controls (559.39,131.47) and (564.53,130) .. (570,130) .. controls (586.57,130) and (600,143.43) .. (600,160) .. controls (600,176.57) and (586.57,190) .. (570,190) .. controls (568.66,190) and (567.33,189.91) .. (566.04,189.74) ;  
    %Shape: Arc [id:dp7970249087344905] 
    \draw  [draw opacity=0] (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) -- (520,170) -- cycle ; \draw [orientation={0.5}{<}]  (566.08,189.43) .. controls (558.5,207.39) and (540.72,220) .. (520,220) .. controls (492.39,220) and (470,197.61) .. (470,170) .. controls (470,142.39) and (492.39,120) .. (520,120) .. controls (533.58,120) and (545.89,125.41) .. (554.9,134.2) ;  
    %Shape: Arc [id:dp8427883580530076] 
    \draw  [draw opacity=0] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) -- (520,170) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (554.51,133.82) .. controls (564.05,142.93) and (570,155.77) .. (570,170) .. controls (570,176.92) and (568.59,183.52) .. (566.05,189.52) ;  
    
    % Text Node
    \draw (540,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {$r(Q_{b})$};
    % Text Node
    \draw (575,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q_{b}$};
    % Text Node
    \draw (459,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
\end{tikzpicture}
% \caption{An example of backward jump $Q_b$ (in blue) and its reach $r(Q_b)$ (in orange).}
\end{subfigure}
\hfill
    \caption{Drawing conventions to illustrate forward and backward jumps. The forward jump $Q_f$ and backward jump $Q_b$ are in blue and their respective reaches $r(Q_f)$ and $r(Q_b)$ are in orange.}
    \label{fig:jumps_reach}
\end{figure}

==> old_l8_cases.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
                      
                      
        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (505.88,235.33) .. controls (532.18,241.81) and (551.63,264.78) .. (551.63,292.13) .. controls (551.63,307.47) and (545.5,321.44) .. (535.48,331.89) -- (490.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=6]  (505.88,235.33) .. controls (532.18,241.81) and (551.63,264.78) .. (551.63,292.13) .. controls (551.63,307.47) and (545.5,321.44) .. (535.48,331.89) ;  
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) -- (540,268.89) -- cycle ; \draw  [orient, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) -- (492.22,292.22) -- cycle ; \draw  [orient] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) ; 
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) -- (492.22,292.22) -- cycle ; \draw  (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw  [-stealth]  (500,279.88) -- (536.88,265.6) ;
        
        % Text Node
        \draw (548, 330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (422,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (554,244.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (480,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};
        
    \end{tikzpicture}
    \vskip 1em 
    \begin{tikzpicture}
            
        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (546.02,317.13) .. controls (536.59,337) and (516.28,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,275.72) and (440.64,260.89) .. (451.54,250.25) -- (492.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=5.25]  (546.02,317.13) .. controls (536.59,337) and (516.28,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,275.72) and (440.64,260.89) .. (451.54,250.25) ;  
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) -- (540,268.89) -- cycle ; \draw  [orient, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (506.69,231.6) .. controls (515.54,223.69) and (527.21,218.89) .. (540,218.89) .. controls (567.61,218.89) and (590,241.27) .. (590,268.89) .. controls (590,293.69) and (571.94,314.28) .. (548.25,318.21) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (548.86,318.01) .. controls (546.11,324.06) and (542.4,329.59) .. (537.95,334.42) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) -- (492.22,292.22) -- cycle ; \draw  [orient] (538.32,334.01) .. controls (526.94,346.56) and (510.5,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,281.28) and (432.82,271) .. (437.78,262.07) ; 
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.44,262.69) .. controls (440.47,257.09) and (444.32,252.01) .. (448.84,247.61) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (448.83,247.63) .. controls (460.04,236.72) and (475.34,230) .. (492.22,230) .. controls (497.17,230) and (501.98,230.58) .. (506.59,231.67) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) -- (492.22,292.22) -- cycle ; \draw (506.63,231.68) .. controls (534.05,238.18) and (554.44,262.82) .. (554.44,292.22) .. controls (554.44,301.64) and (552.35,310.57) .. (548.61,318.57) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw [-stealth]  (488.38,290.38) -- (456.26,323.69) ;
        
        % Text Node
        \draw (548, 330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (422,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (554,244.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (489,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};
        
    \end{tikzpicture}
    \caption{When $Q$ is a forward jump}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
                    

        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (519.19,239.73) .. controls (538.43,249.38) and (551.63,269.22) .. (551.63,292.13) .. controls (551.63,295.54) and (551.33,298.88) .. (550.77,302.14) -- (492.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=5.25]  (519.19,239.73) .. controls (538.43,249.38) and (551.63,269.22) .. (551.63,292.13) .. controls (551.63,295.54) and (551.33,298.88) .. (550.77,302.14) ;  
        
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) -- (540,282.89) -- cycle ; \draw  [orient={>}{black}{0.5}, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (539.28,332.93) .. controls (527.87,346.11) and (511.02,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) -- (492.22,292.22) -- cycle ; \draw  [orient, ultra thick] (539.28,332.93) .. controls (527.87,346.11) and (511.02,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) ;  
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (553.61,302.44) .. controls (551.74,313.78) and (546.8,324.09) .. (539.67,332.48) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (553.61,302.44) .. controls (551.74,313.78) and (546.8,324.09) .. (539.67,332.48) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) -- (492.22,292.22) -- cycle ; \draw (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw  [-stealth]  (494.88,276.88) -- (529.95,260.11) ;

        % Text Node
        \draw (537,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (532.75,281.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (560,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (476,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};
        

    \end{tikzpicture}
    \vskip 1em 
    \begin{tikzpicture}
            
        %Shape: Arc [id:dp3755826860302163] 
        \draw  [draw opacity=0][line width=5.25]  (537.22,330.54) .. controls (526.43,342.92) and (510.51,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,259.75) and (460.23,233.5) .. (492.75,233.5) .. controls (502.44,233.5) and (511.59,235.83) .. (519.65,239.96) -- (492.75,292.13) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=5.25]  (537.22,330.54) .. controls (526.43,342.92) and (510.51,350.75) .. (492.75,350.75) .. controls (460.23,350.75) and (433.88,324.5) .. (433.88,292.13) .. controls (433.88,259.75) and (460.23,233.5) .. (492.75,233.5) .. controls (502.44,233.5) and (511.59,235.83) .. (519.65,239.96) ;  
        %Shape: Arc [id:dp17976709429756377] 
        \draw  [draw opacity=0] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) -- (540,282.89) -- cycle ; \draw  [orient={>}, ultra thick, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (520.93,236.65) .. controls (526.81,234.23) and (533.25,232.89) .. (540,232.89) .. controls (567.61,232.89) and (590,255.27) .. (590,282.89) .. controls (590,310.5) and (567.61,332.89) .. (540,332.89) .. controls (539.93,332.89) and (539.85,332.89) .. (539.78,332.89) ;  
        %Shape: Arc [id:dp012356862181122752] 
        \draw  [draw opacity=0] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (520.64,236.85) .. controls (527.74,240.51) and (534.05,245.48) .. (539.23,251.46) ;  
        %Shape: Arc [id:dp8675646615691748] 
        \draw  [draw opacity=0] (540.08,331.99) .. controls (528.67,345.71) and (511.47,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) -- (492.22,292.22) -- cycle ; \draw [orient, ultra thick, ]  (540.08,331.99) .. controls (528.67,345.71) and (511.47,354.44) .. (492.22,354.44) .. controls (457.86,354.44) and (430,326.59) .. (430,292.22) .. controls (430,257.86) and (457.86,230) .. (492.22,230) .. controls (502.59,230) and (512.36,232.54) .. (520.96,237.02) ;  
        %Shape: Arc [id:dp3276842541812659] 
        \draw  [draw opacity=0] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) -- (492.22,292.22) -- cycle ; \draw  [orient={<}{black}{0.7}, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (553.56,281.74) .. controls (554.14,285.15) and (554.44,288.65) .. (554.44,292.22) .. controls (554.44,295.77) and (554.15,299.24) .. (553.58,302.62) ;  
        %Shape: Arc [id:dp8383980828159592] 
        \draw  [draw opacity=0] (553.61,302.44) .. controls (551.7,313.99) and (546.61,324.46) .. (539.28,332.94) -- (492.22,292.22) -- cycle ; \draw  [ultra thick, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (553.61,302.44) .. controls (551.7,313.99) and (546.61,324.46) .. (539.28,332.94) ;  
        %Shape: Arc [id:dp9792202387873408] 
        \draw  [draw opacity=0] (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) -- (492.22,292.22) -- cycle ; \draw  (538.95,251.13) .. controls (546.48,259.69) and (551.7,270.34) .. (553.63,282.1) ;  
        %Straight Lines [id:da7901567106146246] 
        \draw [-stealth]   (483.75,291.38) -- (454.32,314.63) ;
        

         % Text Node
        \draw (537,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{b}$};
        % Text Node
        \draw (532.75,281.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{f}$};
        % Text Node
        \draw (560,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ Q$};
        % Text Node
        \draw (420,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ C^{+}$};
        % Text Node
        \draw (487,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ e_{s}$};

    \end{tikzpicture}
    \caption{When $Q$ is a backward jump.}
    \end{subfigure}
    \hfill
    \caption{Caption}
    \label{fig:my_label}
\end{figure}

==> opac_cycle_fusion.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.55\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.5]
            
%Shape: Arc [id:dp5993779815509023] 
\draw  [draw opacity=0] (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) -- (335,1495) -- cycle ; \draw  (460.76,1373.3) .. controls (480.27,1393.47) and (494.99,1418.31) .. (503.04,1445.99) ;  
%Shape: Arc [id:dp1180615630366122] 
\draw  [draw opacity=0] (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) -- (335,1495) -- cycle ; \draw   (499.06,1556.05) .. controls (488.28,1585) and (470.06,1610.33) .. (446.72,1629.71) ;  
%Shape: Arc [id:dp935777534609801] 
\draw  [draw opacity=0] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) -- (335,1495) -- cycle ; \draw  [orient={<}{1}{0.3}] (347.91,1669.53) .. controls (343.65,1669.84) and (339.34,1670) .. (335,1670) .. controls (238.35,1670) and (160,1591.65) .. (160,1495) .. controls (160,1398.35) and (238.35,1320) .. (335,1320) .. controls (343.35,1320) and (351.56,1320.58) .. (359.6,1321.72) ;  
%Straight Lines [id:da04580626440216795] 
\draw  [orient={>}{1}{0.7}, color=mred]  (240,1480) -- (240,1520) ;
%Shape: Arc [id:dp549037971687305] 
\draw  [draw opacity=0] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) -- (322.3,1422.11) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (240,1480) .. controls (239.76,1454.14) and (251.52,1420.3) .. (273.88,1388.26) .. controls (299.86,1351.1) and (333.19,1326.49) .. (359.94,1321.86) ;  
%Shape: Arc [id:dp2931622312193044] 
\draw  [draw opacity=0] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) -- (350.21,1438.54) -- cycle ; \draw  [orient={<}{1}{0.2}, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (460.62,1373.09) .. controls (452.55,1395.72) and (418.3,1432.89) .. (371.62,1467.45) .. controls (310.79,1512.5) and (251.9,1536.07) .. (240.07,1520.1) .. controls (240.05,1520.06) and (240.02,1520.03) .. (240,1520) ;  
%Shape: Arc [id:dp06760090904436677] 
\draw  [draw opacity=0] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) -- (335.19,1495.12) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (359.94,1321.86) .. controls (399.44,1327.45) and (434.7,1346.23) .. (461.12,1373.6) ;  
%Shape: Arc [id:dp8745676044419555] 
\draw  [draw opacity=0] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) -- (419.08,1485.13) -- cycle ; \draw  [orient={<}{1}{0.4}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (240,1480) .. controls (249.99,1457.8) and (326.38,1440.61) .. (419.12,1440.71) .. controls (449.56,1440.74) and (478.23,1442.63) .. (503.37,1445.94) ;  
%Shape: Arc [id:dp8200884280277366] 
\draw  [draw opacity=0] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) -- (419.83,1518.18) -- cycle ; \draw  [orient={<}{1}{0.7}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (499.33,1556.36) .. controls (475.27,1558.96) and (448.18,1560.34) .. (419.55,1560.15) .. controls (324.34,1559.52) and (246.49,1541.82) .. (240,1520) ;  
%Shape: Arc [id:dp31417921651879066] 
\draw  [draw opacity=0] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) -- (343.63,1569.67) -- cycle ; \draw  [orient={<}{1}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (240,1480) .. controls (255.36,1463.61) and (313.42,1489.59) .. (370.39,1538.49) .. controls (408.09,1570.85) and (435.94,1605.2) .. (446.45,1629.85) ;  
%Shape: Arc [id:dp5496214851877448] 
\draw  [draw opacity=0] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (502.89,1445.46) .. controls (507.52,1461.17) and (510,1477.79) .. (510,1495) .. controls (510,1516.57) and (506.1,1537.22) .. (498.96,1556.3) ;  

%Shape: Arc [id:dp777523768968143] 
\draw  [draw opacity=0] (348.08,1669.55) .. controls (327.86,1657.58) and (305.44,1637.53) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) -- (324.44,1581.06) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (348.08,1669.55) .. controls (327.86,1657.58) and (305.44,1637.53) .. (285.26,1611.91) .. controls (259.61,1579.33) and (243.56,1545.33) .. (240,1520) ;  
%Shape: Arc [id:dp9182303661204132] 
\draw  [draw opacity=0] (446.74,1629.69) .. controls (419.44,1652.36) and (385.13,1666.9) .. (347.54,1669.56) -- (335,1495) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (446.74,1629.69) .. controls (419.44,1652.36) and (385.13,1666.9) .. (347.54,1669.56) ;  



% Text Node
\draw (205,1489) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (319,1599) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (430,1486) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (319,1356) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (173.63,1644.92) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
        \end{tikzpicture}
    \caption{Three negative cycles $C_{Q_1}$ (blue) $C_{Q_2}$ (green) and $C_{Q_3}$ (purple) intersecting in a single negative edge $e~\notin~\Cp$.}
    \end{subfigure}

    \vskip 2em
    \begin{subfigure}[b]{\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
               
%Shape: Arc [id:dp6671424794165721] 
\draw  [draw opacity=0] (320.39,1082.88) .. controls (339.91,1103.05) and (354.62,1127.89) .. (362.68,1155.57) -- (194.63,1204.58) -- cycle ; \draw   (320.39,1082.88) .. controls (339.91,1103.05) and (354.62,1127.89) .. (362.68,1155.57) ;  
%Shape: Arc [id:dp22496645291911788] 
\draw  [draw opacity=0] (207.54,1379.11) .. controls (203.28,1379.42) and (198.97,1379.58) .. (194.63,1379.58) .. controls (97.98,1379.58) and (19.63,1301.23) .. (19.63,1204.58) .. controls (19.63,1107.93) and (97.98,1029.58) .. (194.63,1029.58) .. controls (202.98,1029.58) and (211.19,1030.16) .. (219.23,1031.3) -- (194.63,1204.58) -- cycle ; \draw [orient={<}{}{0.3}] (207.54,1379.11) .. controls (203.28,1379.42) and (198.97,1379.58) .. (194.63,1379.58) .. controls (97.98,1379.58) and (19.63,1301.23) .. (19.63,1204.58) .. controls (19.63,1107.93) and (97.98,1029.58) .. (194.63,1029.58) .. controls (202.98,1029.58) and (211.19,1030.16) .. (219.23,1031.3) ;  

% PURPLE
%Shape: Arc [id:dp8895004616813078] 
\draw  [draw opacity=0] (99.63,1189.58) .. controls (99.39,1163.72) and (111.15,1129.82) .. (133.51,1097.84) .. controls (159.49,1060.68) and (192.82,1036.07) .. (219.58,1031.44) -- (181.93,1131.69) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (99.63,1189.58) .. controls (99.39,1163.72) and (111.15,1129.82) .. (133.51,1097.84) .. controls (159.49,1060.68) and (192.82,1036.07) .. (219.58,1031.44) ;  
%Shape: Arc [id:dp48586571935351286] 
\draw  [draw opacity=0] (320.25,1082.67) .. controls (312.18,1105.3) and (277.93,1142.47) .. (231.26,1177.03) .. controls (170.43,1222.08) and (111.53,1245.65) .. (99.7,1229.68) .. controls (99.68,1229.64) and (99.65,1229.61) .. (99.63,1229.58) -- (209.84,1148.12) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (320.25,1082.67) .. controls (312.18,1105.3) and (277.93,1142.47) .. (231.26,1177.03) .. controls (170.43,1222.08) and (111.53,1245.65) .. (99.7,1229.68) .. controls (99.68,1229.64) and (99.65,1229.61) .. (99.63,1229.58) ;  
%Shape: Arc [id:dp28592800800877705] 
\draw  [draw opacity=0] (219.58,1031.44) .. controls (259.08,1037.03) and (294.33,1055.81) .. (320.75,1083.18) -- (194.82,1204.7) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (219.58,1031.44) .. controls (259.08,1037.03) and (294.33,1055.81) .. (320.75,1083.18) ;  


\begin{scope}[transparency group, opacity=0.4]
%Shape: Arc [id:dp9939490139015831] 
\draw  [draw opacity=0] (358.96,1265.94) .. controls (334.9,1268.54) and (307.81,1269.92) .. (279.18,1269.73) .. controls (183.97,1269.09) and (106.12,1251.4) .. (99.63,1229.58) -- (279.46,1227.76) -- cycle ; \draw  [orient={<}{}{0.7}, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (358.96,1265.94) .. controls (334.9,1268.54) and (307.81,1269.92) .. (279.18,1269.73) .. controls (183.97,1269.09) and (106.12,1251.4) .. (99.63,1229.58) ;  
%Shape: Arc [id:dp7777388362883078] 
\draw  [draw opacity=0] (99.63,1189.58) .. controls (114.99,1173.19) and (173.05,1199.17) .. (230.03,1248.07) .. controls (267.72,1280.43) and (295.57,1314.78) .. (306.09,1339.43) -- (203.26,1279.25) -- cycle ; \draw  [orient={<}{}{0.9}, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (99.63,1189.58) .. controls (114.99,1173.19) and (173.05,1199.17) .. (230.03,1248.07) .. controls (267.72,1280.43) and (295.57,1314.78) .. (306.09,1339.43) ;  
\end{scope}



% RED
\begin{scope}[line width=1.6pt]
%Shape: Arc [id:dp6215854429062703] 
\draw  [draw opacity=0] (358.69,1265.63) .. controls (347.91,1294.58) and (329.69,1319.91) .. (306.35,1339.29) -- (194.63,1204.58) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (358.69,1265.63) .. controls (347.91,1294.58) and (329.69,1319.91) .. (306.35,1339.29) ;  
%Straight Lines [id:da48426722987471404] 
\draw [orient={>}{}{0.7}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.63,1189.58) -- (99.63,1229.58) ;
%Shape: Arc [id:dp23623267420357386] 
\draw  [draw opacity=0] (99.63,1189.58) .. controls (109.62,1167.38) and (186.01,1150.19) .. (278.75,1150.29) .. controls (309.19,1150.32) and (337.87,1152.21) .. (363.01,1155.52) -- (278.71,1194.71) -- cycle ; \draw  [orient={<}{}{0.4}, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (99.63,1189.58) .. controls (109.62,1167.38) and (186.01,1150.19) .. (278.75,1150.29) .. controls (309.19,1150.32) and (337.87,1152.21) .. (363.01,1155.52) ;  
%Shape: Arc [id:dp4231238053826254] 
\draw  [draw opacity=0] (208.25,1379.44) .. controls (187.88,1367.51) and (165.25,1347.33) .. (144.9,1321.49) .. controls (119.24,1288.91) and (103.19,1254.91) .. (99.63,1229.58) -- (184.07,1290.64) -- cycle ; \draw  [orient, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (208.25,1379.44) .. controls (187.88,1367.51) and (165.25,1347.33) .. (144.9,1321.49) .. controls (119.24,1288.91) and (103.19,1254.91) .. (99.63,1229.58) ;  
%Shape: Arc [id:dp11036242064443536] 
\draw  [draw opacity=0] (362.52,1155.04) .. controls (367.15,1170.75) and (369.63,1187.37) .. (369.63,1204.58) .. controls (369.63,1226.15) and (365.73,1246.8) .. (358.59,1265.88) -- (194.63,1204.58) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (362.52,1155.04) .. controls (367.15,1170.75) and (369.63,1187.37) .. (369.63,1204.58) .. controls (369.63,1226.15) and (365.73,1246.8) .. (358.59,1265.88) ;  
%Shape: Arc [id:dp05799635518610202] 
\draw  [draw opacity=0] (306.54,1339.13) .. controls (279.3,1361.81) and (245.08,1376.37) .. (207.57,1379.11) -- (194.63,1204.58) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (306.54,1339.13) .. controls (279.3,1361.81) and (245.08,1376.37) .. (207.57,1379.11) ;  
\end{scope}


% Text Node
\draw (75.63,1198.58) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (197.63,1080) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{3}}$};
% Text Node
\draw (33.26,1354.5) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (310,1185) node [anchor=north west][inner sep=0.75pt]    {$C_{12}$};

        
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.5]
            
%Shape: Arc [id:dp63476159522291] 
\draw  [draw opacity=0] (340.39,1507.22) .. controls (359.91,1527.38) and (374.62,1552.22) .. (382.68,1579.9) -- (214.63,1628.91) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (340.39,1507.22) .. controls (359.91,1527.38) and (374.62,1552.22) .. (382.68,1579.9) ;  
%Shape: Arc [id:dp17832510570976334] 
\draw  [draw opacity=0] (378.69,1689.96) .. controls (367.91,1718.91) and (349.69,1744.24) .. (326.35,1763.62) -- (214.63,1628.91) -- cycle ; \draw   (378.69,1689.96) .. controls (367.91,1718.91) and (349.69,1744.24) .. (326.35,1763.62) ;  
%Shape: Arc [id:dp7118426244418772] 
\draw  [draw opacity=0] (227.54,1803.44) .. controls (223.28,1803.76) and (218.97,1803.91) .. (214.63,1803.91) .. controls (117.98,1803.91) and (39.63,1725.56) .. (39.63,1628.91) .. controls (39.63,1532.26) and (117.98,1453.91) .. (214.63,1453.91) .. controls (222.98,1453.91) and (231.19,1454.5) .. (239.23,1455.63) -- (214.63,1628.91) -- cycle ; \draw   (227.54,1803.44) .. controls (223.28,1803.76) and (218.97,1803.91) .. (214.63,1803.91) .. controls (117.98,1803.91) and (39.63,1725.56) .. (39.63,1628.91) .. controls (39.63,1532.26) and (117.98,1453.91) .. (214.63,1453.91) .. controls (222.98,1453.91) and (231.19,1454.5) .. (239.23,1455.63) ;  
%Straight Lines [id:da9407351073279631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (119.63,1613.91) -- (119.63,1653.91) ;
%Shape: Arc [id:dp4855271537999827] 
\draw  [draw opacity=0] (119.63,1613.91) .. controls (119.39,1588.05) and (131.15,1554.15) .. (153.51,1522.17) .. controls (179.49,1485.02) and (212.82,1460.41) .. (239.58,1455.77) -- (201.93,1556.03) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (119.63,1613.91) .. controls (119.39,1588.05) and (131.15,1554.15) .. (153.51,1522.17) .. controls (179.49,1485.02) and (212.82,1460.41) .. (239.58,1455.77) ;  
%Shape: Arc [id:dp9483448798353321] 
\draw  [draw opacity=0] (239.58,1455.77) .. controls (279.08,1461.37) and (314.33,1480.15) .. (340.75,1507.52) -- (214.82,1629.04) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (239.58,1455.77) .. controls (279.08,1461.37) and (314.33,1480.15) .. (340.75,1507.52) ;  

\begin{scope}[transparency group, opacity=0.4]
%Shape: Arc [id:dp7104345525858862] 
\draw  [draw opacity=0] (119.63,1613.91) .. controls (129.62,1591.72) and (206.01,1574.53) .. (298.75,1574.62) .. controls (329.19,1574.65) and (357.87,1576.54) .. (383.01,1579.86) -- (298.71,1619.04) -- cycle ; \draw  [orient, color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (119.63,1613.91) .. controls (129.62,1591.72) and (206.01,1574.53) .. (298.75,1574.62) .. controls (329.19,1574.65) and (357.87,1576.54) .. (383.01,1579.86) ;  
%Shape: Arc [id:dp45875951207168875] 
\draw  [draw opacity=0] (340.25,1507) .. controls (332.18,1529.64) and (297.93,1566.8) .. (251.26,1601.36) .. controls (190.43,1646.41) and (131.53,1669.98) .. (119.7,1654.01) .. controls (119.68,1653.98) and (119.65,1653.95) .. (119.63,1653.91) -- (229.84,1572.45) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (340.25,1507) .. controls (332.18,1529.64) and (297.93,1566.8) .. (251.26,1601.36) .. controls (190.43,1646.41) and (131.53,1669.98) .. (119.7,1654.01) .. controls (119.68,1653.98) and (119.65,1653.95) .. (119.63,1653.91) ;  
\end{scope}
%Shape: Arc [id:dp21472208708011864] 
\draw  [draw opacity=0] (378.96,1690.27) .. controls (354.9,1692.88) and (327.81,1694.25) .. (299.18,1694.06) .. controls (203.97,1693.43) and (126.12,1675.73) .. (119.63,1653.91) -- (299.46,1652.09) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (378.96,1690.27) .. controls (354.9,1692.88) and (327.81,1694.25) .. (299.18,1694.06) .. controls (203.97,1693.43) and (126.12,1675.73) .. (119.63,1653.91) ;  
%Shape: Arc [id:dp4901373737871907] 
\draw  [draw opacity=0] (228.25,1803.77) .. controls (207.88,1791.84) and (185.25,1771.66) .. (164.9,1745.82) .. controls (139.24,1713.24) and (123.19,1679.25) .. (119.63,1653.91) -- (204.07,1714.97) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (228.25,1803.77) .. controls (207.88,1791.84) and (185.25,1771.66) .. (164.9,1745.82) .. controls (139.24,1713.24) and (123.19,1679.25) .. (119.63,1653.91) ;  
%Shape: Arc [id:dp8293055391855072] 
\draw  [draw opacity=0] (119.63,1613.91) .. controls (134.99,1597.52) and (193.05,1623.5) .. (250.03,1672.4) .. controls (287.72,1704.76) and (315.57,1739.11) .. (326.09,1763.77) -- (223.26,1703.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (119.63,1613.91) .. controls (134.99,1597.52) and (193.05,1623.5) .. (250.03,1672.4) .. controls (287.72,1704.76) and (315.57,1739.11) .. (326.09,1763.77) ;  
%Shape: Arc [id:dp642315366932045] 
\draw  [draw opacity=0] (382.52,1579.37) .. controls (387.15,1595.08) and (389.63,1611.71) .. (389.63,1628.91) .. controls (389.63,1650.48) and (385.73,1671.14) .. (378.59,1690.22) -- (214.63,1628.91) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (382.52,1579.37) .. controls (387.15,1595.08) and (389.63,1611.71) .. (389.63,1628.91) .. controls (389.63,1650.48) and (385.73,1671.14) .. (378.59,1690.22) ;  
%Shape: Arc [id:dp7603887716406776] 
\draw  [draw opacity=0] (326.54,1763.46) .. controls (299.3,1786.14) and (265.08,1800.7) .. (227.57,1803.44) -- (214.63,1628.91) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (326.54,1763.46) .. controls (299.3,1786.14) and (265.08,1800.7) .. (227.57,1803.44) ;  

% Text Node
\draw (95.63,1622.91) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (217.63,1712.91) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{1}}$};
% Text Node
\draw (230.63,1470.58) node [anchor=north west][inner sep=0.75pt]    {$C_{23}$};
% Text Node
\draw (53.26,1778.83) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};

    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[scale=0.5]
           
%Shape: Arc [id:dp6823895814702682] 
\draw  [draw opacity=0] (333.72,1898.92) .. controls (353.24,1919.08) and (367.95,1943.92) .. (376.01,1971.6) -- (207.96,2020.61) -- cycle ; \draw   (333.72,1898.92) .. controls (353.24,1919.08) and (367.95,1943.92) .. (376.01,1971.6) ;  
%Shape: Arc [id:dp10952581254740879] 
\draw  [draw opacity=0] (372.02,2081.66) .. controls (361.25,2110.61) and (343.02,2135.94) .. (319.68,2155.32) -- (207.96,2020.61) -- cycle ; \draw   (372.02,2081.66) .. controls (361.25,2110.61) and (343.02,2135.94) .. (319.68,2155.32) ;  
%Shape: Arc [id:dp7459522562631636] 
\draw  [draw opacity=0] (220.87,2195.14) .. controls (216.61,2195.46) and (212.31,2195.61) .. (207.96,2195.61) .. controls (111.31,2195.61) and (32.96,2117.26) .. (32.96,2020.61) .. controls (32.96,1923.96) and (111.31,1845.61) .. (207.96,1845.61) .. controls (216.31,1845.61) and (224.53,1846.2) .. (232.57,1847.33) -- (207.96,2020.61) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (220.87,2195.14) .. controls (216.61,2195.46) and (212.31,2195.61) .. (207.96,2195.61) .. controls (111.31,2195.61) and (32.96,2117.26) .. (32.96,2020.61) .. controls (32.96,1923.96) and (111.31,1845.61) .. (207.96,1845.61) .. controls (216.31,1845.61) and (224.53,1846.2) .. (232.57,1847.33) ;  
%Straight Lines [id:da026507676640982303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.96,2005.61) -- (112.96,2045.61) ;
%Shape: Arc [id:dp09374189694918633] 
\begin{scope}[transparency group, opacity=0.4]
\draw  [draw opacity=0] (112.96,2005.61) .. controls (112.73,1979.75) and (124.49,1945.85) .. (146.84,1913.87) .. controls (172.82,1876.72) and (206.15,1852.11) .. (232.91,1847.47) -- (195.27,1947.73) -- cycle ; \draw  [orient, color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (112.96,2005.61) .. controls (112.73,1979.75) and (124.49,1945.85) .. (146.84,1913.87) .. controls (172.82,1876.72) and (206.15,1852.11) .. (232.91,1847.47) ;  
%Shape: Arc [id:dp162861686735575] 
\draw  [draw opacity=0] (221.58,2195.47) .. controls (201.22,2183.54) and (178.58,2163.36) .. (158.23,2137.52) .. controls (132.57,2104.94) and (116.52,2070.95) .. (112.96,2045.61) -- (197.41,2106.67) -- cycle ; \draw  [orient, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (221.58,2195.47) .. controls (201.22,2183.54) and (178.58,2163.36) .. (158.23,2137.52) .. controls (132.57,2104.94) and (116.52,2070.95) .. (112.96,2045.61) ; 
\end{scope}
%Shape: Arc [id:dp561359910496401] 
\draw  [draw opacity=0] (333.59,1898.7) .. controls (325.52,1921.34) and (291.27,1958.5) .. (244.59,1993.07) .. controls (183.76,2038.11) and (124.86,2061.68) .. (113.04,2045.71) .. controls (113.01,2045.68) and (112.99,2045.65) .. (112.96,2045.61) -- (223.18,1964.15) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (333.59,1898.7) .. controls (325.52,1921.34) and (291.27,1958.5) .. (244.59,1993.07) .. controls (183.76,2038.11) and (124.86,2061.68) .. (113.04,2045.71) .. controls (113.01,2045.68) and (112.99,2045.65) .. (112.96,2045.61) ;  
%Shape: Arc [id:dp4462614181245226] 
\draw  [draw opacity=0] (232.91,1847.47) .. controls (272.41,1853.07) and (307.67,1871.85) .. (334.08,1899.22) -- (208.16,2020.74) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (232.91,1847.47) .. controls (272.41,1853.07) and (307.67,1871.85) .. (334.08,1899.22) ;  
%Shape: Arc [id:dp6161554331884204] 
\draw  [draw opacity=0] (112.96,2005.61) .. controls (122.95,1983.42) and (199.35,1966.23) .. (292.09,1966.32) .. controls (322.53,1966.35) and (351.2,1968.25) .. (376.34,1971.56) -- (292.04,2010.74) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (112.96,2005.61) .. controls (122.95,1983.42) and (199.35,1966.23) .. (292.09,1966.32) .. controls (322.53,1966.35) and (351.2,1968.25) .. (376.34,1971.56) ;  
%Shape: Arc [id:dp3165586023908945] 
\draw  [draw opacity=0] (372.29,2081.97) .. controls (348.23,2084.58) and (321.15,2085.95) .. (292.51,2085.76) .. controls (197.31,2085.13) and (119.45,2067.43) .. (112.96,2045.61) -- (292.79,2043.79) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (372.29,2081.97) .. controls (348.23,2084.58) and (321.15,2085.95) .. (292.51,2085.76) .. controls (197.31,2085.13) and (119.45,2067.43) .. (112.96,2045.61) ;   
%Shape: Arc [id:dp49385727418135095] 
\draw  [draw opacity=0] (112.96,2005.61) .. controls (128.33,1989.22) and (186.39,2015.2) .. (243.36,2064.1) .. controls (281.06,2096.46) and (308.91,2130.81) .. (319.42,2155.47) -- (216.6,2095.29) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (112.96,2005.61) .. controls (128.33,1989.22) and (186.39,2015.2) .. (243.36,2064.1) .. controls (281.06,2096.46) and (308.91,2130.81) .. (319.42,2155.47) ;  
%Shape: Arc [id:dp5002805144660346] 
\draw  [draw opacity=0] (375.85,1971.07) .. controls (380.48,1986.78) and (382.96,2003.41) .. (382.96,2020.61) .. controls (382.96,2042.18) and (379.06,2062.84) .. (371.93,2081.92) -- (207.96,2020.61) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (375.85,1971.07) .. controls (380.48,1986.78) and (382.96,2003.41) .. (382.96,2020.61) .. controls (382.96,2042.18) and (379.06,2062.84) .. (371.93,2081.92) ;  
%Shape: Arc [id:dp9220560932509453] 
\draw  [draw opacity=0] (319.87,2155.16) .. controls (292.64,2177.84) and (258.41,2192.4) .. (220.9,2195.14) -- (207.96,2020.61) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (319.87,2155.16) .. controls (292.64,2177.84) and (258.41,2192.4) .. (220.9,2195.14) ;  

% Text Node
\draw (88.96,2014.61) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (281.96,2011.61) node [anchor=north west][inner sep=0.75pt]    {$C_{Q_{2}}$};
% Text Node
\draw (46.6,2170.53) node [anchor=north west][inner sep=0.75pt]    {$C^{+}$};
% Text Node
\draw (257.33,2133.12) node [anchor=north west][inner sep=0.75pt]    {$C_{31}$};




    \end{tikzpicture}
    \caption{The newly constructed cycles $C_{12}$, $C_{23}$ and $C_{31}$ (in red from left to right) and how we reduce $C_{Q_1}$, $C_{Q_2}$ and $C_{Q_3}$ to only two negative cycles. We prove in \cref{lem:cycle_fusion} that at least one of the new cycles is negative so if $C_{12}$ is negative we replace $C_{Q_1}$ and $C_{Q_2}$
    by $C_{12}$ (left); if $C_{23}$ is negative we replace $C_{Q_2}$ and $C_{Q_3}$
    by $C_{23}$ (middle); if $C_{31}$ is negative we replace $C_{Q_1}$ and $C_{Q_3}$
    by $C_{31}$ (right).
    }
    \end{subfigure}
    \caption{Example of three negative cycles intersecting on a negative edge outside of $\Cp$ and how we reduce them to two negative cycles in the proof of \cref{lem:cycle_fusion}. Note that this is a simplified configuration where the pairwise intersection of two negative cycles corresponds to the intersection of the three negative cycles, and hence $W_{ij}=P_{ij}$ for any pair $(i, j) \in \{(1, 2), (2, 3), (3, 1)\}$. In the general case, the walks $W_{ij}$ are not simple path and can use edges twice. We get around the problem by considering the simple sub-path $P_{ij} \subseteq W_{ij}$ of desired endpoints (see \cref{fig:walk_to_path}). \anita{Is it better when I keep the other cycles but with low opacity or is it too much information and the previous figure was clear enough?}
    }
\end{figure}
